The Packing Chromatic Number of the Infinite Square Grid is 15

A packing $k$-coloring is a natural variation on the standard notion of graph $k$-coloring, where vertices are assigned numbers from $\{1, \ldots, k\}$, and any two vertices assigned a common color $c \in \{1, \ldots, k\}$ need to be at a distance greater than $c$ (as opposed to $1$, in standard graph colorings). Despite a sequence of incremental work, determining the packing chromatic number of the infinite square grid has remained an open problem since its introduction in 2002. We culminate the search by proving this number to be 15. We achieve this result by improving the best-known method for this problem by roughly two orders of magnitude. The most important technique to boost performance is a novel and surprisingly effective propositional encoding. Additionally, we developed a new symmetry-breaking method. Since both new techniques are more complex than existing techniques for this problem, a verified approach is required to trust them. We include both techniques in a proof of unsatisfiability, reducing the trusted core to the correctness of the direct encoding.

==> (inline-0) <==
\begin{tikzpicture}
    \begin{axis}[height=150pt, width=230pt, ymode=log,legend style={at={(0.70,0.90)}}, xmin=0, xmax=5307031]
    
    \addplot[color=blue, mark=none, thick] coordinates {(31, 0.145) (1031, 0.173) (2031, 0.179) (3031, 0.182) (4031, 0.184) (5031, 0.185) (6031, 0.186) (7031, 0.187) (8031, 0.188) (9031, 0.189) (10031, 0.19) (11031, 0.19) (12031, 0.191) (13031, 0.192) (14031, 0.193) (15031, 0.193) (16031, 0.194) (17031, 0.195) (18031, 0.195) (19031, 0.196) (20031, 0.197) (21031, 0.197) (22031, 0.198) (23031, 0.199) (24031, 0.199) (25031, 0.2) (26031, 0.201) (27031, 0.201) (28031, 0.202) (29031, 0.202) (30031, 0.203) (31031, 0.204) (32031, 0.204) (33031, 0.205) (34031, 0.205) (35031, 0.206) (36031, 0.206) (37031, 0.207) (38031, 0.207) (39031, 0.208) (40031, 0.208) (41031, 0.208) (42031, 0.209) (43031, 0.209) (44031, 0.21) (45031, 0.21) (46031, 0.21) (47031, 0.211) (48031, 0.211) (49031, 0.211) (50031, 0.212) (51031, 0.212) (52031, 0.212) (53031, 0.213) (54031, 0.213) (55031, 0.213) (56031, 0.214) (57031, 0.214) (58031, 0.214) (59031, 0.214) (60031, 0.215) (61031, 0.215) (62031, 0.215) (63031, 0.215) (64031, 0.216) (65031, 0.216) (66031, 0.216) (67031, 0.216) (68031, 0.217) (69031, 0.217) (70031, 0.217) (71031, 0.217) (72031, 0.218) (73031, 0.218) (74031, 0.218) (75031, 0.218) (76031, 0.219) (77031, 0.219) (78031, 0.219) (79031, 0.219) (80031, 0.219) (81031, 0.22) (82031, 0.22) (83031, 0.22) (84031, 0.22) (85031, 0.22) (86031, 0.221) (87031, 0.221) (88031, 0.221) (89031, 0.221) (90031, 0.222) (91031, 0.222) (92031, 0.222) (93031, 0.222) (94031, 0.222) (95031, 0.223) (96031, 0.223) (97031, 0.223) (98031, 0.223) (99031, 0.223) (100031, 0.224) (101031, 0.224) (102031, 0.224) (103031, 0.224) (104031, 0.224) (105031, 0.224) (106031, 0.225) (107031, 0.225) (108031, 0.225) (109031, 0.225) (110031, 0.225) (111031, 0.226) (112031, 0.226) (113031, 0.226) (114031, 0.226) (115031, 0.226) (116031, 0.226) (117031, 0.227) (118031, 0.227) (119031, 0.227) (120031, 0.227) (121031, 0.227) (122031, 0.228) (123031, 0.228) (124031, 0.228) (125031, 0.228) (126031, 0.228) (127031, 0.228) (128031, 0.229) (129031, 0.229) (130031, 0.229) (131031, 0.229) (132031, 0.229) (133031, 0.229) (134031, 0.23) (135031, 0.23) (136031, 0.23) (137031, 0.23) (138031, 0.23) (139031, 0.23) (140031, 0.231) (141031, 0.231) (142031, 0.231) (143031, 0.231) (144031, 0.231) (145031, 0.231) (146031, 0.232) (147031, 0.232) (148031, 0.232) (149031, 0.232) (150031, 0.232) (151031, 0.232) (152031, 0.233) (153031, 0.233) (154031, 0.233) (155031, 0.233) (156031, 0.233) (157031, 0.233) (158031, 0.233) (159031, 0.234) (160031, 0.234) (161031, 0.234) (162031, 0.234) (163031, 0.234) (164031, 0.234) (165031, 0.234) (166031, 0.235) (167031, 0.235) (168031, 0.235) (169031, 0.235) (170031, 0.235) (171031, 0.235) (172031, 0.235) (173031, 0.236) (174031, 0.236) (175031, 0.236) (176031, 0.236) (177031, 0.236) (178031, 0.236) (179031, 0.236) (180031, 0.237) (181031, 0.237) (182031, 0.237) (183031, 0.237) (184031, 0.237) (185031, 0.237) (186031, 0.237) (187031, 0.238) (188031, 0.238) (189031, 0.238) (190031, 0.238) (191031, 0.238) (192031, 0.238) (193031, 0.238) (194031, 0.239) (195031, 0.239) (196031, 0.239) (197031, 0.239) (198031, 0.239) (199031, 0.239) (200031, 0.239) (201031, 0.24) (202031, 0.24) (203031, 0.24) (204031, 0.24) (205031, 0.24) (206031, 0.24) (207031, 0.24) (208031, 0.24) (209031, 0.241) (210031, 0.241) (211031, 0.241) (212031, 0.241) (213031, 0.241) (214031, 0.241) (215031, 0.241) (216031, 0.241) (217031, 0.242) (218031, 0.242) (219031, 0.242) (220031, 0.242) (221031, 0.242) (222031, 0.242) (223031, 0.242) (224031, 0.242) (225031, 0.243) (226031, 0.243) (227031, 0.243) (228031, 0.243) (229031, 0.243) (230031, 0.243) (231031, 0.243) (232031, 0.243) (233031, 0.244) (234031, 0.244) (235031, 0.244) (236031, 0.244) (237031, 0.244) (238031, 0.244) (239031, 0.244) (240031, 0.244) (241031, 0.245) (242031, 0.245) (243031, 0.245) (244031, 0.245) (245031, 0.245) (246031, 0.245) (247031, 0.245) (248031, 0.245) (249031, 0.246) (250031, 0.246) (251031, 0.246) (252031, 0.246) (253031, 0.246) (254031, 0.246) (255031, 0.246) (256031, 0.246) (257031, 0.247) (258031, 0.247) (259031, 0.247) (260031, 0.247) (261031, 0.247) (262031, 0.247) (263031, 0.247) (264031, 0.247) (265031, 0.247) (266031, 0.248) (267031, 0.248) (268031, 0.248) (269031, 0.248) (270031, 0.248) (271031, 0.248) (272031, 0.248) (273031, 0.248) (274031, 0.249) (275031, 0.249) (276031, 0.249) (277031, 0.249) (278031, 0.249) (279031, 0.249) (280031, 0.249) (281031, 0.249) (282031, 0.249) (283031, 0.25) (284031, 0.25) (285031, 0.25) (286031, 0.25) (287031, 0.25) (288031, 0.25) (289031, 0.25) (290031, 0.25) (291031, 0.251) (292031, 0.251) (293031, 0.251) (294031, 0.251) (295031, 0.251) (296031, 0.251) (297031, 0.251) (298031, 0.251) (299031, 0.252) (300031, 0.252) (301031, 0.252) (302031, 0.252) (303031, 0.252) (304031, 0.252) (305031, 0.252) (306031, 0.252) (307031, 0.252) (308031, 0.253) (309031, 0.253) (310031, 0.253) (311031, 0.253) (312031, 0.253) (313031, 0.253) (314031, 0.253) (315031, 0.253) (316031, 0.253) (317031, 0.254) (318031, 0.254) (319031, 0.254) (320031, 0.254) (321031, 0.254) (322031, 0.254) (323031, 0.254) (324031, 0.254) (325031, 0.255) (326031, 0.255) (327031, 0.255) (328031, 0.255) (329031, 0.255) (330031, 0.255) (331031, 0.255) (332031, 0.255) (333031, 0.255) (334031, 0.256) (335031, 0.256) (336031, 0.256) (337031, 0.256) (338031, 0.256) (339031, 0.256) (340031, 0.256) (341031, 0.256) (342031, 0.257) (343031, 0.257) (344031, 0.257) (345031, 0.257) (346031, 0.257) (347031, 0.257) (348031, 0.257) (349031, 0.257) (350031, 0.257) (351031, 0.258) (352031, 0.258) (353031, 0.258) (354031, 0.258) (355031, 0.258) (356031, 0.258) (357031, 0.258) (358031, 0.258) (359031, 0.258) (360031, 0.259) (361031, 0.259) (362031, 0.259) (363031, 0.259) (364031, 0.259) (365031, 0.259) (366031, 0.259) (367031, 0.259) (368031, 0.26) (369031, 0.26) (370031, 0.26) (371031, 0.26) (372031, 0.26) (373031, 0.26) (374031, 0.26) (375031, 0.26) (376031, 0.26) (377031, 0.261) (378031, 0.261) (379031, 0.261) (380031, 0.261) (381031, 0.261) (382031, 0.261) (383031, 0.261) (384031, 0.261) (385031, 0.262) (386031, 0.262) (387031, 0.262) (388031, 0.262) (389031, 0.262) (390031, 0.262) (391031, 0.262) (392031, 0.262) (393031, 0.262) (394031, 0.263) (395031, 0.263) (396031, 0.263) (397031, 0.263) (398031, 0.263) (399031, 0.263) (400031, 0.263) (401031, 0.263) (402031, 0.264) (403031, 0.264) (404031, 0.264) (405031, 0.264) (406031, 0.264) (407031, 0.264) (408031, 0.264) (409031, 0.264) (410031, 0.264) (411031, 0.265) (412031, 0.265) (413031, 0.265) (414031, 0.265) (415031, 0.265) (416031, 0.265) (417031, 0.265) (418031, 0.265) (419031, 0.266) (420031, 0.266) (421031, 0.266) (422031, 0.266) (423031, 0.266) (424031, 0.266) (425031, 0.266) (426031, 0.266) (427031, 0.266) (428031, 0.267) (429031, 0.267) (430031, 0.267) (431031, 0.267) (432031, 0.267) (433031, 0.267) (434031, 0.267) (435031, 0.267) (436031, 0.268) (437031, 0.268) (438031, 0.268) (439031, 0.268) (440031, 0.268) (441031, 0.268) (442031, 0.268) (443031, 0.268) (444031, 0.269) (445031, 0.269) (446031, 0.269) (447031, 0.269) (448031, 0.269) (449031, 0.269) (450031, 0.269) (451031, 0.269) (452031, 0.269) (453031, 0.27) (454031, 0.27) (455031, 0.27) (456031, 0.27) (457031, 0.27) (458031, 0.27) (459031, 0.27) (460031, 0.27) (461031, 0.271) (462031, 0.271) (463031, 0.271) (464031, 0.271) (465031, 0.271) (466031, 0.271) (467031, 0.271) (468031, 0.271) (469031, 0.272) (470031, 0.272) (471031, 0.272) (472031, 0.272) (473031, 0.272) (474031, 0.272) (475031, 0.272) (476031, 0.272) (477031, 0.273) (478031, 0.273) (479031, 0.273) (480031, 0.273) (481031, 0.273) (482031, 0.273) (483031, 0.273) (484031, 0.273) (485031, 0.273) (486031, 0.274) (487031, 0.274) (488031, 0.274) (489031, 0.274) (490031, 0.274) (491031, 0.274) (492031, 0.274) (493031, 0.274) (494031, 0.275) (495031, 0.275) (496031, 0.275) (497031, 0.275) (498031, 0.275) (499031, 0.275) (500031, 0.275) (501031, 0.275) (502031, 0.276) (503031, 0.276) (504031, 0.276) (505031, 0.276) (506031, 0.276) (507031, 0.276) (508031, 0.276) (509031, 0.276) (510031, 0.277) (511031, 0.277) (512031, 0.277) (513031, 0.277) (514031, 0.277) (515031, 0.277) (516031, 0.277) (517031, 0.277) (518031, 0.278) (519031, 0.278) (520031, 0.278) (521031, 0.278) (522031, 0.278) (523031, 0.278) (524031, 0.278) (525031, 0.278) (526031, 0.279) (527031, 0.279) (528031, 0.279) (529031, 0.279) (530031, 0.279) (531031, 0.279) (532031, 0.279) (533031, 0.279) (534031, 0.28) (535031, 0.28) (536031, 0.28) (537031, 0.28) (538031, 0.28) (539031, 0.28) (540031, 0.28) (541031, 0.28) (542031, 0.281) (543031, 0.281) (544031, 0.281) (545031, 0.281) (546031, 0.281) (547031, 0.281) (548031, 0.281) (549031, 0.281) (550031, 0.282) (551031, 0.282) (552031, 0.282) (553031, 0.282) (554031, 0.282) (555031, 0.282) (556031, 0.282) (557031, 0.282) (558031, 0.283) (559031, 0.283) (560031, 0.283) (561031, 0.283) (562031, 0.283) (563031, 0.283) (564031, 0.283) (565031, 0.283) (566031, 0.284) (567031, 0.284) (568031, 0.284) (569031, 0.284) (570031, 0.284) (571031, 0.284) (572031, 0.284) (573031, 0.285) (574031, 0.285) (575031, 0.285) (576031, 0.285) (577031, 0.285) (578031, 0.285) (579031, 0.285) (580031, 0.285) (581031, 0.286) (582031, 0.286) (583031, 0.286) (584031, 0.286) (585031, 0.286) (586031, 0.286) (587031, 0.286) (588031, 0.286) (589031, 0.287) (590031, 0.287) (591031, 0.287) (592031, 0.287) (593031, 0.287) (594031, 0.287) (595031, 0.287) (596031, 0.287) (597031, 0.288) (598031, 0.288) (599031, 0.288) (600031, 0.288) (601031, 0.288) (602031, 0.288) (603031, 0.288) (604031, 0.288) (605031, 0.289) (606031, 0.289) (607031, 0.289) (608031, 0.289) (609031, 0.289) (610031, 0.289) (611031, 0.289) (612031, 0.29) (613031, 0.29) (614031, 0.29) (615031, 0.29) (616031, 0.29) (617031, 0.29) (618031, 0.29) (619031, 0.29) (620031, 0.291) (621031, 0.291) (622031, 0.291) (623031, 0.291) (624031, 0.291) (625031, 0.291) (626031, 0.291) (627031, 0.292) (628031, 0.292) (629031, 0.292) (630031, 0.292) (631031, 0.292) (632031, 0.292) (633031, 0.292) (634031, 0.292) (635031, 0.293) (636031, 0.293) (637031, 0.293) (638031, 0.293) (639031, 0.293) (640031, 0.293) (641031, 0.293) (642031, 0.294) (643031, 0.294) (644031, 0.294) (645031, 0.294) (646031, 0.294) (647031, 0.294) (648031, 0.294) (649031, 0.294) (650031, 0.295) (651031, 0.295) (652031, 0.295) (653031, 0.295) (654031, 0.295) (655031, 0.295) (656031, 0.295) (657031, 0.296) (658031, 0.296) (659031, 0.296) (660031, 0.296) (661031, 0.296) (662031, 0.296) (663031, 0.296) (664031, 0.296) (665031, 0.297) (666031, 0.297) (667031, 0.297) (668031, 0.297) (669031, 0.297) (670031, 0.297) (671031, 0.297) (672031, 0.298) (673031, 0.298) (674031, 0.298) (675031, 0.298) (676031, 0.298) (677031, 0.298) (678031, 0.298) (679031, 0.299) (680031, 0.299) (681031, 0.299) (682031, 0.299) (683031, 0.299) (684031, 0.299) (685031, 0.299) (686031, 0.299) (687031, 0.3) (688031, 0.3) (689031, 0.3) (690031, 0.3) (691031, 0.3) (692031, 0.3) (693031, 0.3) (694031, 0.301) (695031, 0.301) (696031, 0.301) (697031, 0.301) (698031, 0.301) (699031, 0.301) (700031, 0.301) (701031, 0.302) (702031, 0.302) (703031, 0.302) (704031, 0.302) (705031, 0.302) (706031, 0.302) (707031, 0.302) (708031, 0.303) (709031, 0.303) (710031, 0.303) (711031, 0.303) (712031, 0.303) (713031, 0.303) (714031, 0.303) (715031, 0.304) (716031, 0.304) (717031, 0.304) (718031, 0.304) (719031, 0.304) (720031, 0.304) (721031, 0.304) (722031, 0.305) (723031, 0.305) (724031, 0.305) (725031, 0.305) (726031, 0.305) (727031, 0.305) (728031, 0.305) (729031, 0.306) (730031, 0.306) (731031, 0.306) (732031, 0.306) (733031, 0.306) (734031, 0.306) (735031, 0.306) (736031, 0.307) (737031, 0.307) (738031, 0.307) (739031, 0.307) (740031, 0.307) (741031, 0.307) (742031, 0.307) (743031, 0.308) (744031, 0.308) (745031, 0.308) (746031, 0.308) (747031, 0.308) (748031, 0.308) (749031, 0.308) (750031, 0.309) (751031, 0.309) (752031, 0.309) (753031, 0.309) (754031, 0.309) (755031, 0.309) (756031, 0.31) (757031, 0.31) (758031, 0.31) (759031, 0.31) (760031, 0.31) (761031, 0.31) (762031, 0.31) (763031, 0.311) (764031, 0.311) (765031, 0.311) (766031, 0.311) (767031, 0.311) (768031, 0.311) (769031, 0.311) (770031, 0.312) (771031, 0.312) (772031, 0.312) (773031, 0.312) (774031, 0.312) (775031, 0.312) (776031, 0.312) (777031, 0.313) (778031, 0.313) (779031, 0.313) (780031, 0.313) (781031, 0.313) (782031, 0.313) (783031, 0.314) (784031, 0.314) (785031, 0.314) (786031, 0.314) (787031, 0.314) (788031, 0.314) (789031, 0.314) (790031, 0.315) (791031, 0.315) (792031, 0.315) (793031, 0.315) (794031, 0.315) (795031, 0.315) (796031, 0.316) (797031, 0.316) (798031, 0.316) (799031, 0.316) (800031, 0.316) (801031, 0.316) (802031, 0.316) (803031, 0.317) (804031, 0.317) (805031, 0.317) (806031, 0.317) (807031, 0.317) (808031, 0.317) (809031, 0.318) (810031, 0.318) (811031, 0.318) (812031, 0.318) (813031, 0.318) (814031, 0.318) (815031, 0.318) (816031, 0.319) (817031, 0.319) (818031, 0.319) (819031, 0.319) (820031, 0.319) (821031, 0.319) (822031, 0.32) (823031, 0.32) (824031, 0.32) (825031, 0.32) (826031, 0.32) (827031, 0.32) (828031, 0.321) (829031, 0.321) (830031, 0.321) (831031, 0.321) (832031, 0.321) (833031, 0.321) (834031, 0.322) (835031, 0.322) (836031, 0.322) (837031, 0.322) (838031, 0.322) (839031, 0.322) (840031, 0.322) (841031, 0.323) (842031, 0.323) (843031, 0.323) (844031, 0.323) (845031, 0.323) (846031, 0.323) (847031, 0.324) (848031, 0.324) (849031, 0.324) (850031, 0.324) (851031, 0.324) (852031, 0.324) (853031, 0.325) (854031, 0.325) (855031, 0.325) (856031, 0.325) (857031, 0.325) (858031, 0.325) (859031, 0.326) (860031, 0.326) (861031, 0.326) (862031, 0.326) (863031, 0.326) (864031, 0.326) (865031, 0.327) (866031, 0.327) (867031, 0.327) (868031, 0.327) (869031, 0.327) (870031, 0.327) (871031, 0.328) (872031, 0.328) (873031, 0.328) (874031, 0.328) (875031, 0.328) (876031, 0.328) (877031, 0.329) (878031, 0.329) (879031, 0.329) (880031, 0.329) (881031, 0.329) (882031, 0.329) (883031, 0.33) (884031, 0.33) (885031, 0.33) (886031, 0.33) (887031, 0.33) (888031, 0.331) (889031, 0.331) (890031, 0.331) (891031, 0.331) (892031, 0.331) (893031, 0.331) (894031, 0.332) (895031, 0.332) (896031, 0.332) (897031, 0.332) (898031, 0.332) (899031, 0.332) (900031, 0.333) (901031, 0.333) (902031, 0.333) (903031, 0.333) (904031, 0.333) (905031, 0.333) (906031, 0.334) (907031, 0.334) (908031, 0.334) (909031, 0.334) (910031, 0.334) (911031, 0.335) (912031, 0.335) (913031, 0.335) (914031, 0.335) (915031, 0.335) (916031, 0.335) (917031, 0.336) (918031, 0.336) (919031, 0.336) (920031, 0.336) (921031, 0.336) (922031, 0.337) (923031, 0.337) (924031, 0.337) (925031, 0.337) (926031, 0.337) (927031, 0.337) (928031, 0.338) (929031, 0.338) (930031, 0.338) (931031, 0.338) (932031, 0.338) (933031, 0.339) (934031, 0.339) (935031, 0.339) (936031, 0.339) (937031, 0.339) (938031, 0.339) (939031, 0.34) (940031, 0.34) (941031, 0.34) (942031, 0.34) (943031, 0.34) (944031, 0.341) (945031, 0.341) (946031, 0.341) (947031, 0.341) (948031, 0.341) (949031, 0.341) (950031, 0.342) (951031, 0.342) (952031, 0.342) (953031, 0.342) (954031, 0.342) (955031, 0.343) (956031, 0.343) (957031, 0.343) (958031, 0.343) (959031, 0.343) (960031, 0.344) (961031, 0.344) (962031, 0.344) (963031, 0.344) (964031, 0.344) (965031, 0.345) (966031, 0.345) (967031, 0.345) (968031, 0.345) (969031, 0.345) (970031, 0.346) (971031, 0.346) (972031, 0.346) (973031, 0.346) (974031, 0.346) (975031, 0.346) (976031, 0.347) (977031, 0.347) (978031, 0.347) (979031, 0.347) (980031, 0.347) (981031, 0.348) (982031, 0.348) (983031, 0.348) (984031, 0.348) (985031, 0.348) (986031, 0.349) (987031, 0.349) (988031, 0.349) (989031, 0.349) (990031, 0.349) (991031, 0.35) (992031, 0.35) (993031, 0.35) (994031, 0.35) (995031, 0.35) (996031, 0.351) (997031, 0.351) (998031, 0.351) (999031, 0.351) (1000031, 0.351) (1001031, 0.352) (1002031, 0.352) (1003031, 0.352) (1004031, 0.352) (1005031, 0.352) (1006031, 0.353) (1007031, 0.353) (1008031, 0.353) (1009031, 0.353) (1010031, 0.353) (1011031, 0.354) (1012031, 0.354) (1013031, 0.354) (1014031, 0.354) (1015031, 0.354) (1016031, 0.355) (1017031, 0.355) (1018031, 0.355) (1019031, 0.355) (1020031, 0.356) (1021031, 0.356) (1022031, 0.356) (1023031, 0.356) (1024031, 0.356) (1025031, 0.357) (1026031, 0.357) (1027031, 0.357) (1028031, 0.357) (1029031, 0.357) (1030031, 0.358) (1031031, 0.358) (1032031, 0.358) (1033031, 0.358) (1034031, 0.358) (1035031, 0.359) (1036031, 0.359) (1037031, 0.359) (1038031, 0.359) (1039031, 0.36) (1040031, 0.36) (1041031, 0.36) (1042031, 0.36) (1043031, 0.36) (1044031, 0.361) (1045031, 0.361) (1046031, 0.361) (1047031, 0.361) (1048031, 0.361) (1049031, 0.362) (1050031, 0.362) (1051031, 0.362) (1052031, 0.362) (1053031, 0.363) (1054031, 0.363) (1055031, 0.363) (1056031, 0.363) (1057031, 0.363) (1058031, 0.364) (1059031, 0.364) (1060031, 0.364) (1061031, 0.364) (1062031, 0.365) (1063031, 0.365) (1064031, 0.365) (1065031, 0.365) (1066031, 0.365) (1067031, 0.366) (1068031, 0.366) (1069031, 0.366) (1070031, 0.366) (1071031, 0.367) (1072031, 0.367) (1073031, 0.367) (1074031, 0.367) (1075031, 0.367) (1076031, 0.368) (1077031, 0.368) (1078031, 0.368) (1079031, 0.368) (1080031, 0.369) (1081031, 0.369) (1082031, 0.369) (1083031, 0.369) (1084031, 0.369) (1085031, 0.37) (1086031, 0.37) (1087031, 0.37) (1088031, 0.37) (1089031, 0.371) (1090031, 0.371) (1091031, 0.371) (1092031, 0.371) (1093031, 0.372) (1094031, 0.372) (1095031, 0.372) (1096031, 0.372) (1097031, 0.373) (1098031, 0.373) (1099031, 0.373) (1100031, 0.373) (1101031, 0.373) (1102031, 0.374) (1103031, 0.374) (1104031, 0.374) (1105031, 0.374) (1106031, 0.375) (1107031, 0.375) (1108031, 0.375) (1109031, 0.375) (1110031, 0.376) (1111031, 0.376) (1112031, 0.376) (1113031, 0.376) (1114031, 0.377) (1115031, 0.377) (1116031, 0.377) (1117031, 0.377) (1118031, 0.378) (1119031, 0.378) (1120031, 0.378) (1121031, 0.378) (1122031, 0.379) (1123031, 0.379) (1124031, 0.379) (1125031, 0.379) (1126031, 0.379) (1127031, 0.38) (1128031, 0.38) (1129031, 0.38) (1130031, 0.38) (1131031, 0.381) (1132031, 0.381) (1133031, 0.381) (1134031, 0.381) (1135031, 0.382) (1136031, 0.382) (1137031, 0.382) (1138031, 0.382) (1139031, 0.383) (1140031, 0.383) (1141031, 0.383) (1142031, 0.383) (1143031, 0.384) (1144031, 0.384) (1145031, 0.384) (1146031, 0.384) (1147031, 0.385) (1148031, 0.385) (1149031, 0.385) (1150031, 0.385) (1151031, 0.386) (1152031, 0.386) (1153031, 0.386) (1154031, 0.386) (1155031, 0.387) (1156031, 0.387) (1157031, 0.387) (1158031, 0.387) (1159031, 0.388) (1160031, 0.388) (1161031, 0.388) (1162031, 0.388) (1163031, 0.389) (1164031, 0.389) (1165031, 0.389) (1166031, 0.389) (1167031, 0.39) (1168031, 0.39) (1169031, 0.39) (1170031, 0.39) (1171031, 0.391) (1172031, 0.391) (1173031, 0.391) (1174031, 0.391) (1175031, 0.392) (1176031, 0.392) (1177031, 0.392) (1178031, 0.392) (1179031, 0.393) (1180031, 0.393) (1181031, 0.393) (1182031, 0.393) (1183031, 0.394) (1184031, 0.394) (1185031, 0.394) (1186031, 0.394) (1187031, 0.395) (1188031, 0.395) (1189031, 0.395) (1190031, 0.395) (1191031, 0.396) (1192031, 0.396) (1193031, 0.396) (1194031, 0.396) (1195031, 0.397) (1196031, 0.397) (1197031, 0.397) (1198031, 0.398) (1199031, 0.398) (1200031, 0.398) (1201031, 0.398) (1202031, 0.399) (1203031, 0.399) (1204031, 0.399) (1205031, 0.399) (1206031, 0.4) (1207031, 0.4) (1208031, 0.4) (1209031, 0.4) (1210031, 0.401) (1211031, 0.401) (1212031, 0.401) (1213031, 0.401) (1214031, 0.402) (1215031, 0.402) (1216031, 0.402) (1217031, 0.402) (1218031, 0.403) (1219031, 0.403) (1220031, 0.403) (1221031, 0.403) (1222031, 0.404) (1223031, 0.404) (1224031, 0.404) (1225031, 0.405) (1226031, 0.405) (1227031, 0.405) (1228031, 0.405) (1229031, 0.406) (1230031, 0.406) (1231031, 0.406) (1232031, 0.406) (1233031, 0.407) (1234031, 0.407) (1235031, 0.407) (1236031, 0.407) (1237031, 0.408) (1238031, 0.408) (1239031, 0.408) (1240031, 0.408) (1241031, 0.409) (1242031, 0.409) (1243031, 0.409) (1244031, 0.409) (1245031, 0.41) (1246031, 0.41) (1247031, 0.41) (1248031, 0.41) (1249031, 0.411) (1250031, 0.411) (1251031, 0.411) (1252031, 0.412) (1253031, 0.412) (1254031, 0.412) (1255031, 0.412) (1256031, 0.413) (1257031, 0.413) (1258031, 0.413) (1259031, 0.413) (1260031, 0.414) (1261031, 0.414) (1262031, 0.414) (1263031, 0.414) (1264031, 0.415) (1265031, 0.415) (1266031, 0.415) (1267031, 0.415) (1268031, 0.416) (1269031, 0.416) (1270031, 0.416) (1271031, 0.417) (1272031, 0.417) (1273031, 0.417) (1274031, 0.417) (1275031, 0.418) (1276031, 0.418) (1277031, 0.418) (1278031, 0.418) (1279031, 0.419) (1280031, 0.419) (1281031, 0.419) (1282031, 0.419) (1283031, 0.42) (1284031, 0.42) (1285031, 0.42) (1286031, 0.421) (1287031, 0.421) (1288031, 0.421) (1289031, 0.421) (1290031, 0.422) (1291031, 0.422) (1292031, 0.422) (1293031, 0.422) (1294031, 0.423) (1295031, 0.423) (1296031, 0.423) (1297031, 0.423) (1298031, 0.424) (1299031, 0.424) (1300031, 0.424) (1301031, 0.424) (1302031, 0.425) (1303031, 0.425) (1304031, 0.425) (1305031, 0.426) (1306031, 0.426) (1307031, 0.426) (1308031, 0.426) (1309031, 0.427) (1310031, 0.427) (1311031, 0.427) (1312031, 0.427) (1313031, 0.428) (1314031, 0.428) (1315031, 0.428) (1316031, 0.428) (1317031, 0.429) (1318031, 0.429) (1319031, 0.429) (1320031, 0.43) (1321031, 0.43) (1322031, 0.43) (1323031, 0.43) (1324031, 0.431) (1325031, 0.431) (1326031, 0.431) (1327031, 0.431) (1328031, 0.432) (1329031, 0.432) (1330031, 0.432) (1331031, 0.432) (1332031, 0.433) (1333031, 0.433) (1334031, 0.433) (1335031, 0.433) (1336031, 0.434) (1337031, 0.434) (1338031, 0.434) (1339031, 0.435) (1340031, 0.435) (1341031, 0.435) (1342031, 0.435) (1343031, 0.436) (1344031, 0.436) (1345031, 0.436) (1346031, 0.436) (1347031, 0.437) (1348031, 0.437) (1349031, 0.437) (1350031, 0.437) (1351031, 0.438) (1352031, 0.438) (1353031, 0.438) (1354031, 0.439) (1355031, 0.439) (1356031, 0.439) (1357031, 0.439) (1358031, 0.44) (1359031, 0.44) (1360031, 0.44) (1361031, 0.44) (1362031, 0.441) (1363031, 0.441) (1364031, 0.441) (1365031, 0.441) (1366031, 0.442) (1367031, 0.442) (1368031, 0.442) (1369031, 0.442) (1370031, 0.443) (1371031, 0.443) (1372031, 0.443) (1373031, 0.443) (1374031, 0.444) (1375031, 0.444) (1376031, 0.444) (1377031, 0.445) (1378031, 0.445) (1379031, 0.445) (1380031, 0.445) (1381031, 0.446) (1382031, 0.446) (1383031, 0.446) (1384031, 0.446) (1385031, 0.447) (1386031, 0.447) (1387031, 0.447) (1388031, 0.447) (1389031, 0.448) (1390031, 0.448) (1391031, 0.448) (1392031, 0.448) (1393031, 0.449) (1394031, 0.449) (1395031, 0.449) (1396031, 0.45) (1397031, 0.45) (1398031, 0.45) (1399031, 0.45) (1400031, 0.451) (1401031, 0.451) (1402031, 0.451) (1403031, 0.451) (1404031, 0.452) (1405031, 0.452) (1406031, 0.452) (1407031, 0.452) (1408031, 0.453) (1409031, 0.453) (1410031, 0.453) (1411031, 0.453) (1412031, 0.454) (1413031, 0.454) (1414031, 0.454) (1415031, 0.454) (1416031, 0.455) (1417031, 0.455) (1418031, 0.455) (1419031, 0.456) (1420031, 0.456) (1421031, 0.456) (1422031, 0.456) (1423031, 0.457) (1424031, 0.457) (1425031, 0.457) (1426031, 0.457) (1427031, 0.458) (1428031, 0.458) (1429031, 0.458) (1430031, 0.458) (1431031, 0.459) (1432031, 0.459) (1433031, 0.459) (1434031, 0.459) (1435031, 0.46) (1436031, 0.46) (1437031, 0.46) (1438031, 0.46) (1439031, 0.461) (1440031, 0.461) (1441031, 0.461) (1442031, 0.461) (1443031, 0.462) (1444031, 0.462) (1445031, 0.462) (1446031, 0.463) (1447031, 0.463) (1448031, 0.463) (1449031, 0.463) (1450031, 0.464) (1451031, 0.464) (1452031, 0.464) (1453031, 0.464) (1454031, 0.465) (1455031, 0.465) (1456031, 0.465) (1457031, 0.465) (1458031, 0.466) (1459031, 0.466) (1460031, 0.466) (1461031, 0.466) (1462031, 0.467) (1463031, 0.467) (1464031, 0.467) (1465031, 0.467) (1466031, 0.468) (1467031, 0.468) (1468031, 0.468) (1469031, 0.468) (1470031, 0.469) (1471031, 0.469) (1472031, 0.469) (1473031, 0.47) (1474031, 0.47) (1475031, 0.47) (1476031, 0.47) (1477031, 0.471) (1478031, 0.471) (1479031, 0.471) (1480031, 0.471) (1481031, 0.472) (1482031, 0.472) (1483031, 0.472) (1484031, 0.472) (1485031, 0.473) (1486031, 0.473) (1487031, 0.473) (1488031, 0.473) (1489031, 0.474) (1490031, 0.474) (1491031, 0.474) (1492031, 0.474) (1493031, 0.475) (1494031, 0.475) (1495031, 0.475) (1496031, 0.475) (1497031, 0.476) (1498031, 0.476) (1499031, 0.476) (1500031, 0.477) (1501031, 0.477) (1502031, 0.477) (1503031, 0.477) (1504031, 0.478) (1505031, 0.478) (1506031, 0.478) (1507031, 0.478) (1508031, 0.479) (1509031, 0.479) (1510031, 0.479) (1511031, 0.479) (1512031, 0.48) (1513031, 0.48) (1514031, 0.48) (1515031, 0.48) (1516031, 0.481) (1517031, 0.481) (1518031, 0.481) (1519031, 0.481) (1520031, 0.482) (1521031, 0.482) (1522031, 0.482) (1523031, 0.482) (1524031, 0.483) (1525031, 0.483) (1526031, 0.483) (1527031, 0.484) (1528031, 0.484) (1529031, 0.484) (1530031, 0.484) (1531031, 0.485) (1532031, 0.485) (1533031, 0.485) (1534031, 0.485) (1535031, 0.486) (1536031, 0.486) (1537031, 0.486) (1538031, 0.486) (1539031, 0.487) (1540031, 0.487) (1541031, 0.487) (1542031, 0.487) (1543031, 0.488) (1544031, 0.488) (1545031, 0.488) (1546031, 0.488) (1547031, 0.489) (1548031, 0.489) (1549031, 0.489) (1550031, 0.49) (1551031, 0.49) (1552031, 0.49) (1553031, 0.49) (1554031, 0.491) (1555031, 0.491) (1556031, 0.491) (1557031, 0.491) (1558031, 0.492) (1559031, 0.492) (1560031, 0.492) (1561031, 0.492) (1562031, 0.493) (1563031, 0.493) (1564031, 0.493) (1565031, 0.493) (1566031, 0.494) (1567031, 0.494) (1568031, 0.494) (1569031, 0.494) (1570031, 0.495) (1571031, 0.495) (1572031, 0.495) (1573031, 0.496) (1574031, 0.496) (1575031, 0.496) (1576031, 0.496) (1577031, 0.497) (1578031, 0.497) (1579031, 0.497) (1580031, 0.497) (1581031, 0.498) (1582031, 0.498) (1583031, 0.498) (1584031, 0.498) (1585031, 0.499) (1586031, 0.499) (1587031, 0.499) (1588031, 0.499) (1589031, 0.5) (1590031, 0.5) (1591031, 0.5) (1592031, 0.501) (1593031, 0.501) (1594031, 0.501) (1595031, 0.501) (1596031, 0.502) (1597031, 0.502) (1598031, 0.502) (1599031, 0.502) (1600031, 0.503) (1601031, 0.503) (1602031, 0.503) (1603031, 0.503) (1604031, 0.504) (1605031, 0.504) (1606031, 0.504) (1607031, 0.504) (1608031, 0.505) (1609031, 0.505) (1610031, 0.505) (1611031, 0.505) (1612031, 0.506) (1613031, 0.506) (1614031, 0.506) (1615031, 0.507) (1616031, 0.507) (1617031, 0.507) (1618031, 0.507) (1619031, 0.508) (1620031, 0.508) (1621031, 0.508) (1622031, 0.508) (1623031, 0.509) (1624031, 0.509) (1625031, 0.509) (1626031, 0.509) (1627031, 0.51) (1628031, 0.51) (1629031, 0.51) (1630031, 0.51) (1631031, 0.511) (1632031, 0.511) (1633031, 0.511) (1634031, 0.512) (1635031, 0.512) (1636031, 0.512) (1637031, 0.512) (1638031, 0.513) (1639031, 0.513) (1640031, 0.513) (1641031, 0.513) (1642031, 0.514) (1643031, 0.514) (1644031, 0.514) (1645031, 0.514) (1646031, 0.515) (1647031, 0.515) (1648031, 0.515) (1649031, 0.515) (1650031, 0.516) (1651031, 0.516) (1652031, 0.516) (1653031, 0.517) (1654031, 0.517) (1655031, 0.517) (1656031, 0.517) (1657031, 0.518) (1658031, 0.518) (1659031, 0.518) (1660031, 0.518) (1661031, 0.519) (1662031, 0.519) (1663031, 0.519) (1664031, 0.519) (1665031, 0.52) (1666031, 0.52) (1667031, 0.52) (1668031, 0.521) (1669031, 0.521) (1670031, 0.521) (1671031, 0.521) (1672031, 0.522) (1673031, 0.522) (1674031, 0.522) (1675031, 0.522) (1676031, 0.523) (1677031, 0.523) (1678031, 0.523) (1679031, 0.523) (1680031, 0.524) (1681031, 0.524) (1682031, 0.524) (1683031, 0.525) (1684031, 0.525) (1685031, 0.525) (1686031, 0.525) (1687031, 0.526) (1688031, 0.526) (1689031, 0.526) (1690031, 0.526) (1691031, 0.527) (1692031, 0.527) (1693031, 0.527) (1694031, 0.528) (1695031, 0.528) (1696031, 0.528) (1697031, 0.528) (1698031, 0.529) (1699031, 0.529) (1700031, 0.529) (1701031, 0.529) (1702031, 0.53) (1703031, 0.53) (1704031, 0.53) (1705031, 0.53) (1706031, 0.531) (1707031, 0.531) (1708031, 0.531) (1709031, 0.531) (1710031, 0.532) (1711031, 0.532) (1712031, 0.532) (1713031, 0.533) (1714031, 0.533) (1715031, 0.533) (1716031, 0.533) (1717031, 0.534) (1718031, 0.534) (1719031, 0.534) (1720031, 0.534) (1721031, 0.535) (1722031, 0.535) (1723031, 0.535) (1724031, 0.536) (1725031, 0.536) (1726031, 0.536) (1727031, 0.536) (1728031, 0.537) (1729031, 0.537) (1730031, 0.537) (1731031, 0.537) (1732031, 0.538) (1733031, 0.538) (1734031, 0.538) (1735031, 0.539) (1736031, 0.539) (1737031, 0.539) (1738031, 0.539) (1739031, 0.54) (1740031, 0.54) (1741031, 0.54) (1742031, 0.54) (1743031, 0.541) (1744031, 0.541) (1745031, 0.541) (1746031, 0.542) (1747031, 0.542) (1748031, 0.542) (1749031, 0.542) (1750031, 0.543) (1751031, 0.543) (1752031, 0.543) (1753031, 0.543) (1754031, 0.544) (1755031, 0.544) (1756031, 0.544) (1757031, 0.545) (1758031, 0.545) (1759031, 0.545) (1760031, 0.545) (1761031, 0.546) (1762031, 0.546) (1763031, 0.546) (1764031, 0.546) (1765031, 0.547) (1766031, 0.547) (1767031, 0.547) (1768031, 0.548) (1769031, 0.548) (1770031, 0.548) (1771031, 0.548) (1772031, 0.549) (1773031, 0.549) (1774031, 0.549) (1775031, 0.549) (1776031, 0.55) (1777031, 0.55) (1778031, 0.55) (1779031, 0.551) (1780031, 0.551) (1781031, 0.551) (1782031, 0.551) (1783031, 0.552) (1784031, 0.552) (1785031, 0.552) (1786031, 0.552) (1787031, 0.553) (1788031, 0.553) (1789031, 0.553) (1790031, 0.554) (1791031, 0.554) (1792031, 0.554) (1793031, 0.554) (1794031, 0.555) (1795031, 0.555) (1796031, 0.555) (1797031, 0.556) (1798031, 0.556) (1799031, 0.556) (1800031, 0.556) (1801031, 0.557) (1802031, 0.557) (1803031, 0.557) (1804031, 0.557) (1805031, 0.558) (1806031, 0.558) (1807031, 0.558) (1808031, 0.559) (1809031, 0.559) (1810031, 0.559) (1811031, 0.559) (1812031, 0.56) (1813031, 0.56) (1814031, 0.56) (1815031, 0.561) (1816031, 0.561) (1817031, 0.561) (1818031, 0.561) (1819031, 0.562) (1820031, 0.562) (1821031, 0.562) (1822031, 0.563) (1823031, 0.563) (1824031, 0.563) (1825031, 0.563) (1826031, 0.564) (1827031, 0.564) (1828031, 0.564) (1829031, 0.564) (1830031, 0.565) (1831031, 0.565) (1832031, 0.565) (1833031, 0.566) (1834031, 0.566) (1835031, 0.566) (1836031, 0.566) (1837031, 0.567) (1838031, 0.567) (1839031, 0.567) (1840031, 0.568) (1841031, 0.568) (1842031, 0.568) (1843031, 0.568) (1844031, 0.569) (1845031, 0.569) (1846031, 0.569) (1847031, 0.57) (1848031, 0.57) (1849031, 0.57) (1850031, 0.57) (1851031, 0.571) (1852031, 0.571) (1853031, 0.571) (1854031, 0.572) (1855031, 0.572) (1856031, 0.572) (1857031, 0.572) (1858031, 0.573) (1859031, 0.573) (1860031, 0.573) (1861031, 0.574) (1862031, 0.574) (1863031, 0.574) (1864031, 0.574) (1865031, 0.575) (1866031, 0.575) (1867031, 0.575) (1868031, 0.576) (1869031, 0.576) (1870031, 0.576) (1871031, 0.576) (1872031, 0.577) (1873031, 0.577) (1874031, 0.577) (1875031, 0.578) (1876031, 0.578) (1877031, 0.578) (1878031, 0.578) (1879031, 0.579) (1880031, 0.579) (1881031, 0.579) (1882031, 0.58) (1883031, 0.58) (1884031, 0.58) (1885031, 0.581) (1886031, 0.581) (1887031, 0.581) (1888031, 0.581) (1889031, 0.582) (1890031, 0.582) (1891031, 0.582) (1892031, 0.583) (1893031, 0.583) (1894031, 0.583) (1895031, 0.583) (1896031, 0.584) (1897031, 0.584) (1898031, 0.584) (1899031, 0.585) (1900031, 0.585) (1901031, 0.585) (1902031, 0.585) (1903031, 0.586) (1904031, 0.586) (1905031, 0.586) (1906031, 0.587) (1907031, 0.587) (1908031, 0.587) (1909031, 0.588) (1910031, 0.588) (1911031, 0.588) (1912031, 0.588) (1913031, 0.589) (1914031, 0.589) (1915031, 0.589) (1916031, 0.59) (1917031, 0.59) (1918031, 0.59) (1919031, 0.59) (1920031, 0.591) (1921031, 0.591) (1922031, 0.591) (1923031, 0.592) (1924031, 0.592) (1925031, 0.592) (1926031, 0.593) (1927031, 0.593) (1928031, 0.593) (1929031, 0.593) (1930031, 0.594) (1931031, 0.594) (1932031, 0.594) (1933031, 0.595) (1934031, 0.595) (1935031, 0.595) (1936031, 0.596) (1937031, 0.596) (1938031, 0.596) (1939031, 0.596) (1940031, 0.597) (1941031, 0.597) (1942031, 0.597) (1943031, 0.598) (1944031, 0.598) (1945031, 0.598) (1946031, 0.598) (1947031, 0.599) (1948031, 0.599) (1949031, 0.599) (1950031, 0.6) (1951031, 0.6) (1952031, 0.6) (1953031, 0.601) (1954031, 0.601) (1955031, 0.601) (1956031, 0.601) (1957031, 0.602) (1958031, 0.602) (1959031, 0.602) (1960031, 0.603) (1961031, 0.603) (1962031, 0.603) (1963031, 0.604) (1964031, 0.604) (1965031, 0.604) (1966031, 0.604) (1967031, 0.605) (1968031, 0.605) (1969031, 0.605) (1970031, 0.606) (1971031, 0.606) (1972031, 0.606) (1973031, 0.607) (1974031, 0.607) (1975031, 0.607) (1976031, 0.607) (1977031, 0.608) (1978031, 0.608) (1979031, 0.608) (1980031, 0.609) (1981031, 0.609) (1982031, 0.609) (1983031, 0.61) (1984031, 0.61) (1985031, 0.61) (1986031, 0.61) (1987031, 0.611) (1988031, 0.611) (1989031, 0.611) (1990031, 0.612) (1991031, 0.612) (1992031, 0.612) (1993031, 0.613) (1994031, 0.613) (1995031, 0.613) (1996031, 0.614) (1997031, 0.614) (1998031, 0.614) (1999031, 0.614) (2000031, 0.615) (2001031, 0.615) (2002031, 0.615) (2003031, 0.616) (2004031, 0.616) (2005031, 0.616) (2006031, 0.617) (2007031, 0.617) (2008031, 0.617) (2009031, 0.618) (2010031, 0.618) (2011031, 0.618) (2012031, 0.618) (2013031, 0.619) (2014031, 0.619) (2015031, 0.619) (2016031, 0.62) (2017031, 0.62) (2018031, 0.62) (2019031, 0.621) (2020031, 0.621) (2021031, 0.621) (2022031, 0.621) (2023031, 0.622) (2024031, 0.622) (2025031, 0.622) (2026031, 0.623) (2027031, 0.623) (2028031, 0.623) (2029031, 0.624) (2030031, 0.624) (2031031, 0.624) (2032031, 0.625) (2033031, 0.625) (2034031, 0.625) (2035031, 0.626) (2036031, 0.626) (2037031, 0.626) (2038031, 0.627) (2039031, 0.627) (2040031, 0.627) (2041031, 0.627) (2042031, 0.628) (2043031, 0.628) (2044031, 0.628) (2045031, 0.629) (2046031, 0.629) (2047031, 0.629) (2048031, 0.63) (2049031, 0.63) (2050031, 0.63) (2051031, 0.631) (2052031, 0.631) (2053031, 0.631) (2054031, 0.632) (2055031, 0.632) (2056031, 0.632) (2057031, 0.633) (2058031, 0.633) (2059031, 0.633) (2060031, 0.634) (2061031, 0.634) (2062031, 0.634) (2063031, 0.634) (2064031, 0.635) (2065031, 0.635) (2066031, 0.635) (2067031, 0.636) (2068031, 0.636) (2069031, 0.636) (2070031, 0.637) (2071031, 0.637) (2072031, 0.637) (2073031, 0.638) (2074031, 0.638) (2075031, 0.638) (2076031, 0.639) (2077031, 0.639) (2078031, 0.639) (2079031, 0.64) (2080031, 0.64) (2081031, 0.64) (2082031, 0.641) (2083031, 0.641) (2084031, 0.641) (2085031, 0.642) (2086031, 0.642) (2087031, 0.642) (2088031, 0.643) (2089031, 0.643) (2090031, 0.643) (2091031, 0.644) (2092031, 0.644) (2093031, 0.644) (2094031, 0.644) (2095031, 0.645) (2096031, 0.645) (2097031, 0.645) (2098031, 0.646) (2099031, 0.646) (2100031, 0.646) (2101031, 0.647) (2102031, 0.647) (2103031, 0.647) (2104031, 0.648) (2105031, 0.648) (2106031, 0.648) (2107031, 0.649) (2108031, 0.649) (2109031, 0.649) (2110031, 0.65) (2111031, 0.65) (2112031, 0.65) (2113031, 0.651) (2114031, 0.651) (2115031, 0.651) (2116031, 0.652) (2117031, 0.652) (2118031, 0.652) (2119031, 0.653) (2120031, 0.653) (2121031, 0.653) (2122031, 0.654) (2123031, 0.654) (2124031, 0.654) (2125031, 0.655) (2126031, 0.655) (2127031, 0.655) (2128031, 0.656) (2129031, 0.656) (2130031, 0.656) (2131031, 0.657) (2132031, 0.657) (2133031, 0.657) (2134031, 0.658) (2135031, 0.658) (2136031, 0.658) (2137031, 0.659) (2138031, 0.659) (2139031, 0.659) (2140031, 0.66) (2141031, 0.66) (2142031, 0.66) (2143031, 0.661) (2144031, 0.661) (2145031, 0.661) (2146031, 0.662) (2147031, 0.662) (2148031, 0.662) (2149031, 0.663) (2150031, 0.663) (2151031, 0.663) (2152031, 0.664) (2153031, 0.664) (2154031, 0.664) (2155031, 0.665) (2156031, 0.665) (2157031, 0.665) (2158031, 0.666) (2159031, 0.666) (2160031, 0.666) (2161031, 0.667) (2162031, 0.667) (2163031, 0.667) (2164031, 0.668) (2165031, 0.668) (2166031, 0.668) (2167031, 0.669) (2168031, 0.669) (2169031, 0.669) (2170031, 0.67) (2171031, 0.67) (2172031, 0.67) (2173031, 0.671) (2174031, 0.671) (2175031, 0.671) (2176031, 0.672) (2177031, 0.672) (2178031, 0.672) (2179031, 0.673) (2180031, 0.673) (2181031, 0.673) (2182031, 0.674) (2183031, 0.674) (2184031, 0.674) (2185031, 0.675) (2186031, 0.675) (2187031, 0.675) (2188031, 0.676) (2189031, 0.676) (2190031, 0.676) (2191031, 0.677) (2192031, 0.677) (2193031, 0.677) (2194031, 0.678) (2195031, 0.678) (2196031, 0.678) (2197031, 0.679) (2198031, 0.679) (2199031, 0.68) (2200031, 0.68) (2201031, 0.68) (2202031, 0.681) (2203031, 0.681) (2204031, 0.681) (2205031, 0.682) (2206031, 0.682) (2207031, 0.682) (2208031, 0.683) (2209031, 0.683) (2210031, 0.683) (2211031, 0.684) (2212031, 0.684) (2213031, 0.684) (2214031, 0.685) (2215031, 0.685) (2216031, 0.685) (2217031, 0.686) (2218031, 0.686) (2219031, 0.686) (2220031, 0.687) (2221031, 0.687) (2222031, 0.687) (2223031, 0.688) (2224031, 0.688) (2225031, 0.688) (2226031, 0.689) (2227031, 0.689) (2228031, 0.69) (2229031, 0.69) (2230031, 0.69) (2231031, 0.691) (2232031, 0.691) (2233031, 0.691) (2234031, 0.692) (2235031, 0.692) (2236031, 0.692) (2237031, 0.693) (2238031, 0.693) (2239031, 0.693) (2240031, 0.694) (2241031, 0.694) (2242031, 0.695) (2243031, 0.695) (2244031, 0.695) (2245031, 0.696) (2246031, 0.696) (2247031, 0.696) (2248031, 0.697) (2249031, 0.697) (2250031, 0.697) (2251031, 0.698) (2252031, 0.698) (2253031, 0.698) (2254031, 0.699) (2255031, 0.699) (2256031, 0.7) (2257031, 0.7) (2258031, 0.7) (2259031, 0.701) (2260031, 0.701) (2261031, 0.701) (2262031, 0.702) (2263031, 0.702) (2264031, 0.702) (2265031, 0.703) (2266031, 0.703) (2267031, 0.703) (2268031, 0.704) (2269031, 0.704) (2270031, 0.705) (2271031, 0.705) (2272031, 0.705) (2273031, 0.706) (2274031, 0.706) (2275031, 0.706) (2276031, 0.707) (2277031, 0.707) (2278031, 0.707) (2279031, 0.708) (2280031, 0.708) (2281031, 0.709) (2282031, 0.709) (2283031, 0.709) (2284031, 0.71) (2285031, 0.71) (2286031, 0.71) (2287031, 0.711) (2288031, 0.711) (2289031, 0.711) (2290031, 0.712) (2291031, 0.712) (2292031, 0.713) (2293031, 0.713) (2294031, 0.713) (2295031, 0.714) (2296031, 0.714) (2297031, 0.714) (2298031, 0.715) (2299031, 0.715) (2300031, 0.715) (2301031, 0.716) (2302031, 0.716) (2303031, 0.717) (2304031, 0.717) (2305031, 0.717) (2306031, 0.718) (2307031, 0.718) (2308031, 0.718) (2309031, 0.719) (2310031, 0.719) (2311031, 0.72) (2312031, 0.72) (2313031, 0.72) (2314031, 0.721) (2315031, 0.721) (2316031, 0.721) (2317031, 0.722) (2318031, 0.722) (2319031, 0.722) (2320031, 0.723) (2321031, 0.723) (2322031, 0.724) (2323031, 0.724) (2324031, 0.724) (2325031, 0.725) (2326031, 0.725) (2327031, 0.725) (2328031, 0.726) (2329031, 0.726) (2330031, 0.727) (2331031, 0.727) (2332031, 0.727) (2333031, 0.728) (2334031, 0.728) (2335031, 0.728) (2336031, 0.729) (2337031, 0.729) (2338031, 0.73) (2339031, 0.73) (2340031, 0.73) (2341031, 0.731) (2342031, 0.731) (2343031, 0.732) (2344031, 0.732) (2345031, 0.732) (2346031, 0.733) (2347031, 0.733) (2348031, 0.734) (2349031, 0.734) (2350031, 0.734) (2351031, 0.735) (2352031, 0.735) (2353031, 0.735) (2354031, 0.736) (2355031, 0.736) (2356031, 0.737) (2357031, 0.737) (2358031, 0.737) (2359031, 0.738) (2360031, 0.738) (2361031, 0.738) (2362031, 0.739) (2363031, 0.739) (2364031, 0.74) (2365031, 0.74) (2366031, 0.74) (2367031, 0.741) (2368031, 0.741) (2369031, 0.742) (2370031, 0.742) (2371031, 0.742) (2372031, 0.743) (2373031, 0.743) (2374031, 0.743) (2375031, 0.744) (2376031, 0.744) (2377031, 0.745) (2378031, 0.745) (2379031, 0.745) (2380031, 0.746) (2381031, 0.746) (2382031, 0.747) (2383031, 0.747) (2384031, 0.747) (2385031, 0.748) (2386031, 0.748) (2387031, 0.749) (2388031, 0.749) (2389031, 0.749) (2390031, 0.75) (2391031, 0.75) (2392031, 0.751) (2393031, 0.751) (2394031, 0.751) (2395031, 0.752) (2396031, 0.752) (2397031, 0.753) (2398031, 0.753) (2399031, 0.753) (2400031, 0.754) (2401031, 0.754) (2402031, 0.755) (2403031, 0.755) (2404031, 0.755) (2405031, 0.756) (2406031, 0.756) (2407031, 0.757) (2408031, 0.757) (2409031, 0.757) (2410031, 0.758) (2411031, 0.758) (2412031, 0.759) (2413031, 0.759) (2414031, 0.759) (2415031, 0.76) (2416031, 0.76) (2417031, 0.761) (2418031, 0.761) (2419031, 0.761) (2420031, 0.762) (2421031, 0.762) (2422031, 0.763) (2423031, 0.763) (2424031, 0.763) (2425031, 0.764) (2426031, 0.764) (2427031, 0.765) (2428031, 0.765) (2429031, 0.765) (2430031, 0.766) (2431031, 0.766) (2432031, 0.767) (2433031, 0.767) (2434031, 0.767) (2435031, 0.768) (2436031, 0.768) (2437031, 0.769) (2438031, 0.769) (2439031, 0.769) (2440031, 0.77) (2441031, 0.77) (2442031, 0.771) (2443031, 0.771) (2444031, 0.772) (2445031, 0.772) (2446031, 0.772) (2447031, 0.773) (2448031, 0.773) (2449031, 0.774) (2450031, 0.774) (2451031, 0.774) (2452031, 0.775) (2453031, 0.775) (2454031, 0.776) (2455031, 0.776) (2456031, 0.777) (2457031, 0.777) (2458031, 0.777) (2459031, 0.778) (2460031, 0.778) (2461031, 0.779) (2462031, 0.779) (2463031, 0.779) (2464031, 0.78) (2465031, 0.78) (2466031, 0.781) (2467031, 0.781) (2468031, 0.781) (2469031, 0.782) (2470031, 0.782) (2471031, 0.783) (2472031, 0.783) (2473031, 0.784) (2474031, 0.784) (2475031, 0.784) (2476031, 0.785) (2477031, 0.785) (2478031, 0.786) (2479031, 0.786) (2480031, 0.787) (2481031, 0.787) (2482031, 0.787) (2483031, 0.788) (2484031, 0.788) (2485031, 0.789) (2486031, 0.789) (2487031, 0.79) (2488031, 0.79) (2489031, 0.79) (2490031, 0.791) (2491031, 0.791) (2492031, 0.792) (2493031, 0.792) (2494031, 0.793) (2495031, 0.793) (2496031, 0.793) (2497031, 0.794) (2498031, 0.794) (2499031, 0.795) (2500031, 0.795) (2501031, 0.796) (2502031, 0.796) (2503031, 0.796) (2504031, 0.797) (2505031, 0.797) (2506031, 0.798) (2507031, 0.798) (2508031, 0.799) (2509031, 0.799) (2510031, 0.799) (2511031, 0.8) (2512031, 0.8) (2513031, 0.801) (2514031, 0.801) (2515031, 0.802) (2516031, 0.802) (2517031, 0.803) (2518031, 0.803) (2519031, 0.803) (2520031, 0.804) (2521031, 0.804) (2522031, 0.805) (2523031, 0.805) (2524031, 0.806) (2525031, 0.806) (2526031, 0.806) (2527031, 0.807) (2528031, 0.807) (2529031, 0.808) (2530031, 0.808) (2531031, 0.809) (2532031, 0.809) (2533031, 0.81) (2534031, 0.81) (2535031, 0.811) (2536031, 0.811) (2537031, 0.811) (2538031, 0.812) (2539031, 0.812) (2540031, 0.813) (2541031, 0.813) (2542031, 0.814) (2543031, 0.814) (2544031, 0.815) (2545031, 0.815) (2546031, 0.815) (2547031, 0.816) (2548031, 0.816) (2549031, 0.817) (2550031, 0.817) (2551031, 0.818) (2552031, 0.818) (2553031, 0.819) (2554031, 0.819) (2555031, 0.82) (2556031, 0.82) (2557031, 0.82) (2558031, 0.821) (2559031, 0.821) (2560031, 0.822) (2561031, 0.822) (2562031, 0.823) (2563031, 0.823) (2564031, 0.824) (2565031, 0.824) (2566031, 0.824) (2567031, 0.825) (2568031, 0.825) (2569031, 0.826) (2570031, 0.826) (2571031, 0.827) (2572031, 0.827) (2573031, 0.828) (2574031, 0.828) (2575031, 0.829) (2576031, 0.829) (2577031, 0.83) (2578031, 0.83) (2579031, 0.83) (2580031, 0.831) (2581031, 0.831) (2582031, 0.832) (2583031, 0.832) (2584031, 0.833) (2585031, 0.833) (2586031, 0.834) (2587031, 0.834) (2588031, 0.834) (2589031, 0.835) (2590031, 0.835) (2591031, 0.836) (2592031, 0.836) (2593031, 0.837) (2594031, 0.837) (2595031, 0.838) (2596031, 0.838) (2597031, 0.839) (2598031, 0.839) (2599031, 0.84) (2600031, 0.84) (2601031, 0.841) (2602031, 0.841) (2603031, 0.842) (2604031, 0.842) (2605031, 0.842) (2606031, 0.843) (2607031, 0.843) (2608031, 0.844) (2609031, 0.844) (2610031, 0.845) (2611031, 0.845) (2612031, 0.846) (2613031, 0.846) (2614031, 0.847) (2615031, 0.847) (2616031, 0.848) (2617031, 0.848) (2618031, 0.849) (2619031, 0.849) (2620031, 0.85) (2621031, 0.85) (2622031, 0.85) (2623031, 0.851) (2624031, 0.851) (2625031, 0.852) (2626031, 0.852) (2627031, 0.853) (2628031, 0.853) (2629031, 0.854) (2630031, 0.854) (2631031, 0.855) (2632031, 0.855) (2633031, 0.856) (2634031, 0.856) (2635031, 0.857) (2636031, 0.857) (2637031, 0.858) (2638031, 0.858) (2639031, 0.859) (2640031, 0.859) (2641031, 0.86) (2642031, 0.86) (2643031, 0.861) (2644031, 0.861) (2645031, 0.861) (2646031, 0.862) (2647031, 0.862) (2648031, 0.863) (2649031, 0.863) (2650031, 0.864) (2651031, 0.864) (2652031, 0.865) (2653031, 0.865) (2654031, 0.866) (2655031, 0.866) (2656031, 0.867) (2657031, 0.867) (2658031, 0.868) (2659031, 0.868) (2660031, 0.869) (2661031, 0.869) (2662031, 0.87) (2663031, 0.87) (2664031, 0.871) (2665031, 0.871) (2666031, 0.872) (2667031, 0.872) (2668031, 0.873) (2669031, 0.873) (2670031, 0.874) (2671031, 0.874) (2672031, 0.875) (2673031, 0.875) (2674031, 0.876) (2675031, 0.876) (2676031, 0.877) (2677031, 0.877) (2678031, 0.878) (2679031, 0.878) (2680031, 0.879) (2681031, 0.879) (2682031, 0.88) (2683031, 0.88) (2684031, 0.881) (2685031, 0.881) (2686031, 0.882) (2687031, 0.882) (2688031, 0.883) (2689031, 0.883) (2690031, 0.884) (2691031, 0.884) (2692031, 0.885) (2693031, 0.885) (2694031, 0.886) (2695031, 0.886) (2696031, 0.887) (2697031, 0.887) (2698031, 0.888) (2699031, 0.888) (2700031, 0.889) (2701031, 0.889) (2702031, 0.89) (2703031, 0.89) (2704031, 0.891) (2705031, 0.891) (2706031, 0.892) (2707031, 0.892) (2708031, 0.893) (2709031, 0.893) (2710031, 0.894) (2711031, 0.894) (2712031, 0.895) (2713031, 0.896) (2714031, 0.896) (2715031, 0.897) (2716031, 0.897) (2717031, 0.898) (2718031, 0.898) (2719031, 0.899) (2720031, 0.899) (2721031, 0.9) (2722031, 0.9) (2723031, 0.901) (2724031, 0.901) (2725031, 0.902) (2726031, 0.902) (2727031, 0.903) (2728031, 0.903) (2729031, 0.904) (2730031, 0.905) (2731031, 0.905) (2732031, 0.906) (2733031, 0.906) (2734031, 0.907) (2735031, 0.907) (2736031, 0.908) (2737031, 0.908) (2738031, 0.909) (2739031, 0.909) (2740031, 0.91) (2741031, 0.91) (2742031, 0.911) (2743031, 0.911) (2744031, 0.912) (2745031, 0.913) (2746031, 0.913) (2747031, 0.914) (2748031, 0.914) (2749031, 0.915) (2750031, 0.915) (2751031, 0.916) (2752031, 0.916) (2753031, 0.917) (2754031, 0.917) (2755031, 0.918) (2756031, 0.919) (2757031, 0.919) (2758031, 0.92) (2759031, 0.92) (2760031, 0.921) (2761031, 0.921) (2762031, 0.922) (2763031, 0.922) (2764031, 0.923) (2765031, 0.923) (2766031, 0.924) (2767031, 0.925) (2768031, 0.925) (2769031, 0.926) (2770031, 0.926) (2771031, 0.927) (2772031, 0.927) (2773031, 0.928) (2774031, 0.928) (2775031, 0.929) (2776031, 0.929) (2777031, 0.93) (2778031, 0.931) (2779031, 0.931) (2780031, 0.932) (2781031, 0.932) (2782031, 0.933) (2783031, 0.933) (2784031, 0.934) (2785031, 0.934) (2786031, 0.935) (2787031, 0.936) (2788031, 0.936) (2789031, 0.937) (2790031, 0.937) (2791031, 0.938) (2792031, 0.938) (2793031, 0.939) (2794031, 0.94) (2795031, 0.94) (2796031, 0.941) (2797031, 0.941) (2798031, 0.942) (2799031, 0.942) (2800031, 0.943) (2801031, 0.944) (2802031, 0.944) (2803031, 0.945) (2804031, 0.945) (2805031, 0.946) (2806031, 0.946) (2807031, 0.947) (2808031, 0.948) (2809031, 0.948) (2810031, 0.949) (2811031, 0.949) (2812031, 0.95) (2813031, 0.95) (2814031, 0.951) (2815031, 0.952) (2816031, 0.952) (2817031, 0.953) (2818031, 0.953) (2819031, 0.954) (2820031, 0.955) (2821031, 0.955) (2822031, 0.956) (2823031, 0.956) (2824031, 0.957) (2825031, 0.958) (2826031, 0.958) (2827031, 0.959) (2828031, 0.959) (2829031, 0.96) (2830031, 0.96) (2831031, 0.961) (2832031, 0.962) (2833031, 0.962) (2834031, 0.963) (2835031, 0.963) (2836031, 0.964) (2837031, 0.965) (2838031, 0.965) (2839031, 0.966) (2840031, 0.966) (2841031, 0.967) (2842031, 0.968) (2843031, 0.968) (2844031, 0.969) (2845031, 0.969) (2846031, 0.97) (2847031, 0.971) (2848031, 0.971) (2849031, 0.972) (2850031, 0.972) (2851031, 0.973) (2852031, 0.974) (2853031, 0.974) (2854031, 0.975) (2855031, 0.976) (2856031, 0.976) (2857031, 0.977) (2858031, 0.977) (2859031, 0.978) (2860031, 0.979) (2861031, 0.979) (2862031, 0.98) (2863031, 0.98) (2864031, 0.981) (2865031, 0.982) (2866031, 0.982) (2867031, 0.983) (2868031, 0.984) (2869031, 0.984) (2870031, 0.985) (2871031, 0.985) (2872031, 0.986) (2873031, 0.987) (2874031, 0.987) (2875031, 0.988) (2876031, 0.989) (2877031, 0.989) (2878031, 0.99) (2879031, 0.99) (2880031, 0.991) (2881031, 0.992) (2882031, 0.992) (2883031, 0.993) (2884031, 0.993) (2885031, 0.994) (2886031, 0.995) (2887031, 0.995) (2888031, 0.996) (2889031, 0.997) (2890031, 0.997) (2891031, 0.998) (2892031, 0.999) (2893031, 0.999) (2894031, 1) (2895031, 1) (2896031, 1.001) (2897031, 1.002) (2898031, 1.002) (2899031, 1.003) (2900031, 1.004) (2901031, 1.004) (2902031, 1.005) (2903031, 1.006) (2904031, 1.006) (2905031, 1.007) (2906031, 1.008) (2907031, 1.008) (2908031, 1.009) (2909031, 1.01) (2910031, 1.01) (2911031, 1.011) (2912031, 1.011) (2913031, 1.012) (2914031, 1.013) (2915031, 1.013) (2916031, 1.014) (2917031, 1.015) (2918031, 1.015) (2919031, 1.016) (2920031, 1.017) (2921031, 1.017) (2922031, 1.018) (2923031, 1.019) (2924031, 1.019) (2925031, 1.02) (2926031, 1.021) (2927031, 1.021) (2928031, 1.022) (2929031, 1.023) (2930031, 1.023) (2931031, 1.024) (2932031, 1.025) (2933031, 1.025) (2934031, 1.026) (2935031, 1.027) (2936031, 1.027) (2937031, 1.028) (2938031, 1.029) (2939031, 1.029) (2940031, 1.03) (2941031, 1.031) (2942031, 1.031) (2943031, 1.032) (2944031, 1.033) (2945031, 1.033) (2946031, 1.034) (2947031, 1.035) (2948031, 1.035) (2949031, 1.036) (2950031, 1.037) (2951031, 1.037) (2952031, 1.038) (2953031, 1.039) (2954031, 1.039) (2955031, 1.04) (2956031, 1.041) (2957031, 1.041) (2958031, 1.042) (2959031, 1.043) (2960031, 1.043) (2961031, 1.044) (2962031, 1.045) (2963031, 1.045) (2964031, 1.046) (2965031, 1.047) (2966031, 1.047) (2967031, 1.048) (2968031, 1.049) (2969031, 1.05) (2970031, 1.05) (2971031, 1.051) (2972031, 1.052) (2973031, 1.052) (2974031, 1.053) (2975031, 1.054) (2976031, 1.054) (2977031, 1.055) (2978031, 1.056) (2979031, 1.057) (2980031, 1.057) (2981031, 1.058) (2982031, 1.059) (2983031, 1.059) (2984031, 1.06) (2985031, 1.061) (2986031, 1.061) (2987031, 1.062) (2988031, 1.063) (2989031, 1.064) (2990031, 1.064) (2991031, 1.065) (2992031, 1.066) (2993031, 1.066) (2994031, 1.067) (2995031, 1.068) (2996031, 1.069) (2997031, 1.069) (2998031, 1.07) (2999031, 1.071) (3000031, 1.071) (3001031, 1.072) (3002031, 1.073) (3003031, 1.074) (3004031, 1.074) (3005031, 1.075) (3006031, 1.076) (3007031, 1.076) (3008031, 1.077) (3009031, 1.078) (3010031, 1.079) (3011031, 1.079) (3012031, 1.08) (3013031, 1.081) (3014031, 1.082) (3015031, 1.082) (3016031, 1.083) (3017031, 1.084) (3018031, 1.085) (3019031, 1.085) (3020031, 1.086) (3021031, 1.087) (3022031, 1.088) (3023031, 1.088) (3024031, 1.089) (3025031, 1.09) (3026031, 1.091) (3027031, 1.091) (3028031, 1.092) (3029031, 1.093) (3030031, 1.093) (3031031, 1.094) (3032031, 1.095) (3033031, 1.096) (3034031, 1.096) (3035031, 1.097) (3036031, 1.098) (3037031, 1.099) (3038031, 1.1) (3039031, 1.1) (3040031, 1.101) (3041031, 1.102) (3042031, 1.103) (3043031, 1.103) (3044031, 1.104) (3045031, 1.105) (3046031, 1.106) (3047031, 1.106) (3048031, 1.107) (3049031, 1.108) (3050031, 1.109) (3051031, 1.109) (3052031, 1.11) (3053031, 1.111) (3054031, 1.112) (3055031, 1.112) (3056031, 1.113) (3057031, 1.114) (3058031, 1.115) (3059031, 1.116) (3060031, 1.116) (3061031, 1.117) (3062031, 1.118) (3063031, 1.119) (3064031, 1.12) (3065031, 1.12) (3066031, 1.121) (3067031, 1.122) (3068031, 1.123) (3069031, 1.124) (3070031, 1.124) (3071031, 1.125) (3072031, 1.126) (3073031, 1.127) (3074031, 1.127) (3075031, 1.128) (3076031, 1.129) (3077031, 1.13) (3078031, 1.131) (3079031, 1.131) (3080031, 1.132) (3081031, 1.133) (3082031, 1.134) (3083031, 1.135) (3084031, 1.135) (3085031, 1.136) (3086031, 1.137) (3087031, 1.138) (3088031, 1.139) (3089031, 1.139) (3090031, 1.14) (3091031, 1.141) (3092031, 1.142) (3093031, 1.143) (3094031, 1.143) (3095031, 1.144) (3096031, 1.145) (3097031, 1.146) (3098031, 1.147) (3099031, 1.148) (3100031, 1.148) (3101031, 1.149) (3102031, 1.15) (3103031, 1.151) (3104031, 1.152) (3105031, 1.153) (3106031, 1.153) (3107031, 1.154) (3108031, 1.155) (3109031, 1.156) (3110031, 1.157) (3111031, 1.158) (3112031, 1.158) (3113031, 1.159) (3114031, 1.16) (3115031, 1.161) (3116031, 1.162) (3117031, 1.163) (3118031, 1.164) (3119031, 1.164) (3120031, 1.165) (3121031, 1.166) (3122031, 1.167) (3123031, 1.168) (3124031, 1.169) (3125031, 1.169) (3126031, 1.17) (3127031, 1.171) (3128031, 1.172) (3129031, 1.173) (3130031, 1.174) (3131031, 1.175) (3132031, 1.175) (3133031, 1.176) (3134031, 1.177) (3135031, 1.178) (3136031, 1.179) (3137031, 1.18) (3138031, 1.181) (3139031, 1.181) (3140031, 1.182) (3141031, 1.183) (3142031, 1.184) (3143031, 1.185) (3144031, 1.186) (3145031, 1.187) (3146031, 1.187) (3147031, 1.188) (3148031, 1.189) (3149031, 1.19) (3150031, 1.191) (3151031, 1.192) (3152031, 1.193) (3153031, 1.194) (3154031, 1.194) (3155031, 1.195) (3156031, 1.196) (3157031, 1.197) (3158031, 1.198) (3159031, 1.199) (3160031, 1.2) (3161031, 1.2) (3162031, 1.201) (3163031, 1.202) (3164031, 1.203) (3165031, 1.204) (3166031, 1.205) (3167031, 1.206) (3168031, 1.207) (3169031, 1.208) (3170031, 1.208) (3171031, 1.209) (3172031, 1.21) (3173031, 1.211) (3174031, 1.212) (3175031, 1.213) (3176031, 1.214) (3177031, 1.215) (3178031, 1.216) (3179031, 1.216) (3180031, 1.217) (3181031, 1.218) (3182031, 1.219) (3183031, 1.22) (3184031, 1.221) (3185031, 1.222) (3186031, 1.223) (3187031, 1.224) (3188031, 1.225) (3189031, 1.225) (3190031, 1.226) (3191031, 1.227) (3192031, 1.228) (3193031, 1.229) (3194031, 1.23) (3195031, 1.231) (3196031, 1.232) (3197031, 1.233) (3198031, 1.234) (3199031, 1.235) (3200031, 1.235) (3201031, 1.236) (3202031, 1.237) (3203031, 1.238) (3204031, 1.239) (3205031, 1.24) (3206031, 1.241) (3207031, 1.242) (3208031, 1.243) (3209031, 1.244) (3210031, 1.245) (3211031, 1.246) (3212031, 1.247) (3213031, 1.248) (3214031, 1.248) (3215031, 1.249) (3216031, 1.25) (3217031, 1.251) (3218031, 1.252) (3219031, 1.253) (3220031, 1.254) (3221031, 1.255) (3222031, 1.256) (3223031, 1.257) (3224031, 1.258) (3225031, 1.259) (3226031, 1.26) (3227031, 1.261) (3228031, 1.262) (3229031, 1.263) (3230031, 1.263) (3231031, 1.264) (3232031, 1.265) (3233031, 1.266) (3234031, 1.267) (3235031, 1.268) (3236031, 1.269) (3237031, 1.27) (3238031, 1.271) (3239031, 1.272) (3240031, 1.273) (3241031, 1.274) (3242031, 1.275) (3243031, 1.276) (3244031, 1.277) (3245031, 1.278) (3246031, 1.278) (3247031, 1.279) (3248031, 1.28) (3249031, 1.281) (3250031, 1.282) (3251031, 1.283) (3252031, 1.284) (3253031, 1.285) (3254031, 1.286) (3255031, 1.287) (3256031, 1.288) (3257031, 1.289) (3258031, 1.29) (3259031, 1.291) (3260031, 1.292) (3261031, 1.293) (3262031, 1.294) (3263031, 1.295) (3264031, 1.296) (3265031, 1.297) (3266031, 1.298) (3267031, 1.299) (3268031, 1.3) (3269031, 1.301) (3270031, 1.302) (3271031, 1.303) (3272031, 1.304) (3273031, 1.305) (3274031, 1.306) (3275031, 1.307) (3276031, 1.308) (3277031, 1.309) (3278031, 1.31) (3279031, 1.311) (3280031, 1.312) (3281031, 1.313) (3282031, 1.314) (3283031, 1.315) (3284031, 1.316) (3285031, 1.317) (3286031, 1.318) (3287031, 1.319) (3288031, 1.32) (3289031, 1.321) (3290031, 1.322) (3291031, 1.323) (3292031, 1.324) (3293031, 1.325) (3294031, 1.326) (3295031, 1.327) (3296031, 1.328) (3297031, 1.329) (3298031, 1.33) (3299031, 1.331) (3300031, 1.332) (3301031, 1.333) (3302031, 1.334) (3303031, 1.335) (3304031, 1.336) (3305031, 1.337) (3306031, 1.338) (3307031, 1.339) (3308031, 1.34) (3309031, 1.341) (3310031, 1.343) (3311031, 1.344) (3312031, 1.345) (3313031, 1.346) (3314031, 1.347) (3315031, 1.348) (3316031, 1.349) (3317031, 1.35) (3318031, 1.351) (3319031, 1.352) (3320031, 1.353) (3321031, 1.354) (3322031, 1.355) (3323031, 1.356) (3324031, 1.357) (3325031, 1.358) (3326031, 1.359) (3327031, 1.36) (3328031, 1.361) (3329031, 1.362) (3330031, 1.364) (3331031, 1.365) (3332031, 1.366) (3333031, 1.367) (3334031, 1.368) (3335031, 1.369) (3336031, 1.37) (3337031, 1.371) (3338031, 1.372) (3339031, 1.373) (3340031, 1.375) (3341031, 1.376) (3342031, 1.377) (3343031, 1.378) (3344031, 1.379) (3345031, 1.38) (3346031, 1.381) (3347031, 1.382) (3348031, 1.383) (3349031, 1.384) (3350031, 1.385) (3351031, 1.387) (3352031, 1.388) (3353031, 1.389) (3354031, 1.39) (3355031, 1.391) (3356031, 1.392) (3357031, 1.393) (3358031, 1.394) (3359031, 1.395) (3360031, 1.396) (3361031, 1.397) (3362031, 1.399) (3363031, 1.4) (3364031, 1.401) (3365031, 1.402) (3366031, 1.403) (3367031, 1.404) (3368031, 1.405) (3369031, 1.406) (3370031, 1.408) (3371031, 1.409) (3372031, 1.41) (3373031, 1.411) (3374031, 1.412) (3375031, 1.413) (3376031, 1.414) (3377031, 1.415) (3378031, 1.417) (3379031, 1.418) (3380031, 1.419) (3381031, 1.42) (3382031, 1.421) (3383031, 1.422) (3384031, 1.423) (3385031, 1.425) (3386031, 1.426) (3387031, 1.427) (3388031, 1.428) (3389031, 1.429) (3390031, 1.43) (3391031, 1.431) (3392031, 1.433) (3393031, 1.434) (3394031, 1.435) (3395031, 1.436) (3396031, 1.437) (3397031, 1.438) (3398031, 1.44) (3399031, 1.441) (3400031, 1.442) (3401031, 1.443) (3402031, 1.444) (3403031, 1.445) (3404031, 1.447) (3405031, 1.448) (3406031, 1.449) (3407031, 1.45) (3408031, 1.451) (3409031, 1.452) (3410031, 1.453) (3411031, 1.454) (3412031, 1.456) (3413031, 1.457) (3414031, 1.458) (3415031, 1.459) (3416031, 1.46) (3417031, 1.461) (3418031, 1.463) (3419031, 1.464) (3420031, 1.465) (3421031, 1.466) (3422031, 1.467) (3423031, 1.469) (3424031, 1.47) (3425031, 1.471) (3426031, 1.472) (3427031, 1.473) (3428031, 1.474) (3429031, 1.476) (3430031, 1.477) (3431031, 1.478) (3432031, 1.479) (3433031, 1.481) (3434031, 1.482) (3435031, 1.483) (3436031, 1.484) (3437031, 1.485) (3438031, 1.487) (3439031, 1.488) (3440031, 1.489) (3441031, 1.49) (3442031, 1.492) (3443031, 1.493) (3444031, 1.494) (3445031, 1.495) (3446031, 1.496) (3447031, 1.497) (3448031, 1.499) (3449031, 1.5) (3450031, 1.501) (3451031, 1.503) (3452031, 1.504) (3453031, 1.505) (3454031, 1.506) (3455031, 1.508) (3456031, 1.509) (3457031, 1.51) (3458031, 1.511) (3459031, 1.512) (3460031, 1.514) (3461031, 1.515) (3462031, 1.516) (3463031, 1.517) (3464031, 1.519) (3465031, 1.52) (3466031, 1.521) (3467031, 1.522) (3468031, 1.523) (3469031, 1.525) (3470031, 1.526) (3471031, 1.527) (3472031, 1.529) (3473031, 1.53) (3474031, 1.531) (3475031, 1.532) (3476031, 1.534) (3477031, 1.535) (3478031, 1.536) (3479031, 1.538) (3480031, 1.539) (3481031, 1.54) (3482031, 1.541) (3483031, 1.543) (3484031, 1.544) (3485031, 1.545) (3486031, 1.547) (3487031, 1.548) (3488031, 1.549) (3489031, 1.55) (3490031, 1.552) (3491031, 1.553) (3492031, 1.554) (3493031, 1.556) (3494031, 1.557) (3495031, 1.558) (3496031, 1.56) (3497031, 1.561) (3498031, 1.562) (3499031, 1.563) (3500031, 1.565) (3501031, 1.566) (3502031, 1.567) (3503031, 1.569) (3504031, 1.57) (3505031, 1.571) (3506031, 1.573) (3507031, 1.574) (3508031, 1.575) (3509031, 1.577) (3510031, 1.578) (3511031, 1.579) (3512031, 1.581) (3513031, 1.582) (3514031, 1.583) (3515031, 1.585) (3516031, 1.586) (3517031, 1.587) (3518031, 1.589) (3519031, 1.59) (3520031, 1.592) (3521031, 1.593) (3522031, 1.594) (3523031, 1.596) (3524031, 1.597) (3525031, 1.598) (3526031, 1.599) (3527031, 1.601) (3528031, 1.602) (3529031, 1.604) (3530031, 1.605) (3531031, 1.606) (3532031, 1.608) (3533031, 1.609) (3534031, 1.61) (3535031, 1.612) (3536031, 1.613) (3537031, 1.615) (3538031, 1.616) (3539031, 1.617) (3540031, 1.619) (3541031, 1.62) (3542031, 1.621) (3543031, 1.623) (3544031, 1.624) (3545031, 1.626) (3546031, 1.627) (3547031, 1.628) (3548031, 1.63) (3549031, 1.631) (3550031, 1.632) (3551031, 1.634) (3552031, 1.635) (3553031, 1.637) (3554031, 1.638) (3555031, 1.639) (3556031, 1.641) (3557031, 1.642) (3558031, 1.644) (3559031, 1.645) (3560031, 1.647) (3561031, 1.648) (3562031, 1.65) (3563031, 1.651) (3564031, 1.652) (3565031, 1.654) (3566031, 1.655) (3567031, 1.657) (3568031, 1.658) (3569031, 1.659) (3570031, 1.661) (3571031, 1.662) (3572031, 1.664) (3573031, 1.665) (3574031, 1.667) (3575031, 1.668) (3576031, 1.67) (3577031, 1.671) (3578031, 1.673) (3579031, 1.674) (3580031, 1.675) (3581031, 1.677) (3582031, 1.678) (3583031, 1.68) (3584031, 1.681) (3585031, 1.683) (3586031, 1.684) (3587031, 1.685) (3588031, 1.687) (3589031, 1.688) (3590031, 1.69) (3591031, 1.691) (3592031, 1.693) (3593031, 1.694) (3594031, 1.696) (3595031, 1.697) (3596031, 1.698) (3597031, 1.7) (3598031, 1.701) (3599031, 1.703) (3600031, 1.704) (3601031, 1.706) (3602031, 1.707) (3603031, 1.709) (3604031, 1.71) (3605031, 1.712) (3606031, 1.714) (3607031, 1.715) (3608031, 1.717) (3609031, 1.718) (3610031, 1.72) (3611031, 1.721) (3612031, 1.723) (3613031, 1.724) (3614031, 1.726) (3615031, 1.727) (3616031, 1.729) (3617031, 1.73) (3618031, 1.732) (3619031, 1.733) (3620031, 1.735) (3621031, 1.736) (3622031, 1.738) (3623031, 1.739) (3624031, 1.741) (3625031, 1.742) (3626031, 1.744) (3627031, 1.745) (3628031, 1.747) (3629031, 1.748) (3630031, 1.75) (3631031, 1.751) (3632031, 1.753) (3633031, 1.754) (3634031, 1.756) (3635031, 1.758) (3636031, 1.759) (3637031, 1.761) (3638031, 1.762) (3639031, 1.764) (3640031, 1.765) (3641031, 1.767) (3642031, 1.768) (3643031, 1.77) (3644031, 1.771) (3645031, 1.773) (3646031, 1.775) (3647031, 1.776) (3648031, 1.778) (3649031, 1.779) (3650031, 1.781) (3651031, 1.783) (3652031, 1.784) (3653031, 1.786) (3654031, 1.787) (3655031, 1.789) (3656031, 1.791) (3657031, 1.792) (3658031, 1.794) (3659031, 1.795) (3660031, 1.797) (3661031, 1.799) (3662031, 1.8) (3663031, 1.802) (3664031, 1.803) (3665031, 1.805) (3666031, 1.807) (3667031, 1.808) (3668031, 1.81) (3669031, 1.812) (3670031, 1.813) (3671031, 1.815) (3672031, 1.816) (3673031, 1.818) (3674031, 1.82) (3675031, 1.821) (3676031, 1.823) (3677031, 1.824) (3678031, 1.826) (3679031, 1.828) (3680031, 1.829) (3681031, 1.831) (3682031, 1.833) (3683031, 1.834) (3684031, 1.836) (3685031, 1.837) (3686031, 1.839) (3687031, 1.841) (3688031, 1.842) (3689031, 1.844) (3690031, 1.846) (3691031, 1.847) (3692031, 1.849) (3693031, 1.851) (3694031, 1.852) (3695031, 1.854) (3696031, 1.856) (3697031, 1.857) (3698031, 1.859) (3699031, 1.861) (3700031, 1.862) (3701031, 1.864) (3702031, 1.866) (3703031, 1.867) (3704031, 1.869) (3705031, 1.871) (3706031, 1.872) (3707031, 1.874) (3708031, 1.876) (3709031, 1.878) (3710031, 1.879) (3711031, 1.881) (3712031, 1.883) (3713031, 1.884) (3714031, 1.886) (3715031, 1.888) (3716031, 1.889) (3717031, 1.891) (3718031, 1.893) (3719031, 1.894) (3720031, 1.896) (3721031, 1.898) (3722031, 1.9) (3723031, 1.901) (3724031, 1.903) (3725031, 1.905) (3726031, 1.907) (3727031, 1.908) (3728031, 1.91) (3729031, 1.912) (3730031, 1.914) (3731031, 1.915) (3732031, 1.917) (3733031, 1.919) (3734031, 1.921) (3735031, 1.922) (3736031, 1.924) (3737031, 1.926) (3738031, 1.928) (3739031, 1.929) (3740031, 1.931) (3741031, 1.933) (3742031, 1.935) (3743031, 1.936) (3744031, 1.938) (3745031, 1.94) (3746031, 1.942) (3747031, 1.944) (3748031, 1.945) (3749031, 1.947) (3750031, 1.949) (3751031, 1.951) (3752031, 1.952) (3753031, 1.954) (3754031, 1.956) (3755031, 1.958) (3756031, 1.96) (3757031, 1.961) (3758031, 1.963) (3759031, 1.965) (3760031, 1.967) (3761031, 1.969) (3762031, 1.97) (3763031, 1.972) (3764031, 1.974) (3765031, 1.976) (3766031, 1.978) (3767031, 1.98) (3768031, 1.981) (3769031, 1.983) (3770031, 1.985) (3771031, 1.987) (3772031, 1.989) (3773031, 1.991) (3774031, 1.993) (3775031, 1.994) (3776031, 1.996) (3777031, 1.998) (3778031, 2) (3779031, 2.002) (3780031, 2.004) (3781031, 2.006) (3782031, 2.007) (3783031, 2.009) (3784031, 2.011) (3785031, 2.013) (3786031, 2.015) (3787031, 2.017) (3788031, 2.019) (3789031, 2.021) (3790031, 2.023) (3791031, 2.025) (3792031, 2.027) (3793031, 2.029) (3794031, 2.031) (3795031, 2.033) (3796031, 2.034) (3797031, 2.036) (3798031, 2.038) (3799031, 2.04) (3800031, 2.042) (3801031, 2.044) (3802031, 2.046) (3803031, 2.048) (3804031, 2.05) (3805031, 2.052) (3806031, 2.054) (3807031, 2.056) (3808031, 2.058) (3809031, 2.06) (3810031, 2.061) (3811031, 2.063) (3812031, 2.065) (3813031, 2.067) (3814031, 2.069) (3815031, 2.071) (3816031, 2.073) (3817031, 2.075) (3818031, 2.077) (3819031, 2.079) (3820031, 2.081) (3821031, 2.083) (3822031, 2.085) (3823031, 2.087) (3824031, 2.089) (3825031, 2.091) (3826031, 2.093) (3827031, 2.095) (3828031, 2.097) (3829031, 2.099) (3830031, 2.101) (3831031, 2.103) (3832031, 2.105) (3833031, 2.107) (3834031, 2.109) (3835031, 2.111) (3836031, 2.113) (3837031, 2.115) (3838031, 2.117) (3839031, 2.119) (3840031, 2.121) (3841031, 2.123) (3842031, 2.125) (3843031, 2.127) (3844031, 2.129) (3845031, 2.132) (3846031, 2.134) (3847031, 2.136) (3848031, 2.138) (3849031, 2.14) (3850031, 2.142) (3851031, 2.144) (3852031, 2.146) (3853031, 2.148) (3854031, 2.15) (3855031, 2.153) (3856031, 2.155) (3857031, 2.157) (3858031, 2.159) (3859031, 2.161) (3860031, 2.163) (3861031, 2.165) (3862031, 2.167) (3863031, 2.169) (3864031, 2.171) (3865031, 2.174) (3866031, 2.176) (3867031, 2.178) (3868031, 2.18) (3869031, 2.182) (3870031, 2.184) (3871031, 2.186) (3872031, 2.188) (3873031, 2.19) (3874031, 2.192) (3875031, 2.195) (3876031, 2.197) (3877031, 2.199) (3878031, 2.201) (3879031, 2.203) (3880031, 2.205) (3881031, 2.208) (3882031, 2.21) (3883031, 2.212) (3884031, 2.214) (3885031, 2.217) (3886031, 2.219) (3887031, 2.221) (3888031, 2.223) (3889031, 2.226) (3890031, 2.228) (3891031, 2.23) (3892031, 2.232) (3893031, 2.234) (3894031, 2.236) (3895031, 2.239) (3896031, 2.241) (3897031, 2.243) (3898031, 2.245) (3899031, 2.248) (3900031, 2.25) (3901031, 2.252) (3902031, 2.254) (3903031, 2.256) (3904031, 2.259) (3905031, 2.261) (3906031, 2.263) (3907031, 2.265) (3908031, 2.268) (3909031, 2.27) (3910031, 2.272) (3911031, 2.275) (3912031, 2.277) (3913031, 2.279) (3914031, 2.281) (3915031, 2.284) (3916031, 2.286) (3917031, 2.288) (3918031, 2.291) (3919031, 2.293) (3920031, 2.295) (3921031, 2.298) (3922031, 2.3) (3923031, 2.302) (3924031, 2.305) (3925031, 2.307) (3926031, 2.31) (3927031, 2.312) (3928031, 2.314) (3929031, 2.317) (3930031, 2.319) (3931031, 2.321) (3932031, 2.324) (3933031, 2.326) (3934031, 2.328) (3935031, 2.331) (3936031, 2.333) (3937031, 2.335) (3938031, 2.338) (3939031, 2.34) (3940031, 2.343) (3941031, 2.345) (3942031, 2.347) (3943031, 2.35) (3944031, 2.352) (3945031, 2.354) (3946031, 2.357) (3947031, 2.359) (3948031, 2.361) (3949031, 2.364) (3950031, 2.366) (3951031, 2.369) (3952031, 2.371) (3953031, 2.373) (3954031, 2.376) (3955031, 2.378) (3956031, 2.381) (3957031, 2.383) (3958031, 2.386) (3959031, 2.388) (3960031, 2.39) (3961031, 2.393) (3962031, 2.395) (3963031, 2.398) (3964031, 2.4) (3965031, 2.403) (3966031, 2.405) (3967031, 2.407) (3968031, 2.41) (3969031, 2.412) (3970031, 2.415) (3971031, 2.418) (3972031, 2.42) (3973031, 2.422) (3974031, 2.425) (3975031, 2.427) (3976031, 2.43) (3977031, 2.432) (3978031, 2.435) (3979031, 2.437) (3980031, 2.44) (3981031, 2.442) (3982031, 2.445) (3983031, 2.447) (3984031, 2.45) (3985031, 2.452) (3986031, 2.455) (3987031, 2.458) (3988031, 2.46) (3989031, 2.463) (3990031, 2.465) (3991031, 2.468) (3992031, 2.471) (3993031, 2.473) (3994031, 2.476) (3995031, 2.478) (3996031, 2.481) (3997031, 2.483) (3998031, 2.486) (3999031, 2.488) (4000031, 2.491) (4001031, 2.494) (4002031, 2.496) (4003031, 2.499) (4004031, 2.502) (4005031, 2.504) (4006031, 2.507) (4007031, 2.509) (4008031, 2.512) (4009031, 2.515) (4010031, 2.517) (4011031, 2.52) (4012031, 2.523) (4013031, 2.525) (4014031, 2.528) (4015031, 2.531) (4016031, 2.533) (4017031, 2.536) (4018031, 2.539) (4019031, 2.541) (4020031, 2.544) (4021031, 2.547) (4022031, 2.549) (4023031, 2.552) (4024031, 2.555) (4025031, 2.557) (4026031, 2.56) (4027031, 2.563) (4028031, 2.565) (4029031, 2.568) (4030031, 2.571) (4031031, 2.573) (4032031, 2.576) (4033031, 2.579) (4034031, 2.582) (4035031, 2.584) (4036031, 2.587) (4037031, 2.59) (4038031, 2.593) (4039031, 2.595) (4040031, 2.598) (4041031, 2.601) (4042031, 2.603) (4043031, 2.606) (4044031, 2.609) (4045031, 2.612) (4046031, 2.614) (4047031, 2.617) (4048031, 2.62) (4049031, 2.622) (4050031, 2.625) (4051031, 2.628) (4052031, 2.631) (4053031, 2.634) (4054031, 2.636) (4055031, 2.639) (4056031, 2.642) (4057031, 2.645) (4058031, 2.648) (4059031, 2.651) (4060031, 2.653) (4061031, 2.656) (4062031, 2.659) (4063031, 2.662) (4064031, 2.665) (4065031, 2.667) (4066031, 2.67) (4067031, 2.673) (4068031, 2.676) (4069031, 2.679) (4070031, 2.682) (4071031, 2.684) (4072031, 2.687) (4073031, 2.69) (4074031, 2.693) (4075031, 2.696) (4076031, 2.699) (4077031, 2.702) (4078031, 2.705) (4079031, 2.707) (4080031, 2.71) (4081031, 2.713) (4082031, 2.716) (4083031, 2.719) (4084031, 2.722) (4085031, 2.725) (4086031, 2.727) (4087031, 2.73) (4088031, 2.733) (4089031, 2.736) (4090031, 2.739) (4091031, 2.742) (4092031, 2.745) (4093031, 2.748) (4094031, 2.751) (4095031, 2.754) (4096031, 2.757) (4097031, 2.76) (4098031, 2.763) (4099031, 2.766) (4100031, 2.769) (4101031, 2.772) (4102031, 2.775) (4103031, 2.778) (4104031, 2.781) (4105031, 2.784) (4106031, 2.787) (4107031, 2.79) (4108031, 2.793) (4109031, 2.796) (4110031, 2.799) (4111031, 2.802) (4112031, 2.805) (4113031, 2.808) (4114031, 2.811) (4115031, 2.814) (4116031, 2.817) (4117031, 2.82) (4118031, 2.823) (4119031, 2.826) (4120031, 2.83) (4121031, 2.833) (4122031, 2.836) (4123031, 2.839) (4124031, 2.842) (4125031, 2.845) (4126031, 2.849) (4127031, 2.852) (4128031, 2.855) (4129031, 2.858) (4130031, 2.861) (4131031, 2.864) (4132031, 2.867) (4133031, 2.87) (4134031, 2.873) (4135031, 2.877) (4136031, 2.88) (4137031, 2.882) (4138031, 2.886) (4139031, 2.889) (4140031, 2.892) (4141031, 2.895) (4142031, 2.899) (4143031, 2.902) (4144031, 2.905) (4145031, 2.908) (4146031, 2.911) (4147031, 2.914) (4148031, 2.917) (4149031, 2.92) (4150031, 2.923) (4151031, 2.927) (4152031, 2.93) (4153031, 2.933) (4154031, 2.937) (4155031, 2.94) (4156031, 2.943) (4157031, 2.946) (4158031, 2.95) (4159031, 2.953) (4160031, 2.956) (4161031, 2.96) (4162031, 2.963) (4163031, 2.966) (4164031, 2.969) (4165031, 2.973) (4166031, 2.976) (4167031, 2.979) (4168031, 2.982) (4169031, 2.986) (4170031, 2.989) (4171031, 2.992) (4172031, 2.995) (4173031, 2.999) (4174031, 3.002) (4175031, 3.005) (4176031, 3.009) (4177031, 3.012) (4178031, 3.015) (4179031, 3.019) (4180031, 3.022) (4181031, 3.026) (4182031, 3.029) (4183031, 3.033) (4184031, 3.036) (4185031, 3.039) (4186031, 3.043) (4187031, 3.046) (4188031, 3.05) (4189031, 3.053) (4190031, 3.057) (4191031, 3.06) (4192031, 3.063) (4193031, 3.067) (4194031, 3.071) (4195031, 3.074) (4196031, 3.077) (4197031, 3.081) (4198031, 3.084) (4199031, 3.088) (4200031, 3.091) (4201031, 3.095) (4202031, 3.099) (4203031, 3.102) (4204031, 3.106) (4205031, 3.109) (4206031, 3.113) (4207031, 3.116) (4208031, 3.12) (4209031, 3.123) (4210031, 3.127) (4211031, 3.13) (4212031, 3.134) (4213031, 3.137) (4214031, 3.141) (4215031, 3.144) (4216031, 3.148) (4217031, 3.151) (4218031, 3.155) (4219031, 3.158) (4220031, 3.162) (4221031, 3.166) (4222031, 3.169) (4223031, 3.173) (4224031, 3.176) (4225031, 3.18) (4226031, 3.184) (4227031, 3.188) (4228031, 3.191) (4229031, 3.195) (4230031, 3.198) (4231031, 3.202) (4232031, 3.206) (4233031, 3.21) (4234031, 3.213) (4235031, 3.217) (4236031, 3.221) (4237031, 3.225) (4238031, 3.228) (4239031, 3.232) (4240031, 3.236) (4241031, 3.24) (4242031, 3.243) (4243031, 3.247) (4244031, 3.251) (4245031, 3.255) (4246031, 3.258) (4247031, 3.262) (4248031, 3.266) (4249031, 3.27) (4250031, 3.274) (4251031, 3.277) (4252031, 3.281) (4253031, 3.285) (4254031, 3.289) (4255031, 3.293) (4256031, 3.296) (4257031, 3.301) (4258031, 3.304) (4259031, 3.308) (4260031, 3.312) (4261031, 3.316) (4262031, 3.32) (4263031, 3.323) (4264031, 3.327) (4265031, 3.331) (4266031, 3.335) (4267031, 3.339) (4268031, 3.343) (4269031, 3.347) (4270031, 3.351) (4271031, 3.354) (4272031, 3.358) (4273031, 3.362) (4274031, 3.366) (4275031, 3.37) (4276031, 3.374) (4277031, 3.378) (4278031, 3.382) (4279031, 3.386) (4280031, 3.39) (4281031, 3.394) (4282031, 3.398) (4283031, 3.402) (4284031, 3.405) (4285031, 3.409) (4286031, 3.414) (4287031, 3.418) (4288031, 3.422) (4289031, 3.426) (4290031, 3.43) (4291031, 3.434) (4292031, 3.438) (4293031, 3.443) (4294031, 3.446) (4295031, 3.45) (4296031, 3.454) (4297031, 3.458) (4298031, 3.463) (4299031, 3.467) (4300031, 3.471) (4301031, 3.475) (4302031, 3.48) (4303031, 3.484) (4304031, 3.488) (4305031, 3.492) (4306031, 3.496) (4307031, 3.501) (4308031, 3.505) (4309031, 3.509) (4310031, 3.513) (4311031, 3.517) (4312031, 3.522) (4313031, 3.526) (4314031, 3.53) (4315031, 3.534) (4316031, 3.538) (4317031, 3.542) (4318031, 3.546) (4319031, 3.551) (4320031, 3.555) (4321031, 3.559) (4322031, 3.563) (4323031, 3.567) (4324031, 3.572) (4325031, 3.576) (4326031, 3.58) (4327031, 3.585) (4328031, 3.589) (4329031, 3.594) (4330031, 3.598) (4331031, 3.602) (4332031, 3.606) (4333031, 3.611) (4334031, 3.615) (4335031, 3.62) (4336031, 3.624) (4337031, 3.629) (4338031, 3.633) (4339031, 3.638) (4340031, 3.642) (4341031, 3.647) (4342031, 3.651) (4343031, 3.656) (4344031, 3.66) (4345031, 3.665) (4346031, 3.669) (4347031, 3.673) (4348031, 3.678) (4349031, 3.682) (4350031, 3.687) (4351031, 3.691) (4352031, 3.696) (4353031, 3.7) (4354031, 3.705) (4355031, 3.709) (4356031, 3.714) (4357031, 3.719) (4358031, 3.723) (4359031, 3.728) (4360031, 3.732) (4361031, 3.737) (4362031, 3.741) (4363031, 3.746) (4364031, 3.751) (4365031, 3.755) (4366031, 3.76) (4367031, 3.765) (4368031, 3.77) (4369031, 3.774) (4370031, 3.779) (4371031, 3.783) (4372031, 3.788) (4373031, 3.793) (4374031, 3.797) (4375031, 3.802) (4376031, 3.807) (4377031, 3.812) (4378031, 3.817) (4379031, 3.821) (4380031, 3.826) (4381031, 3.831) (4382031, 3.835) (4383031, 3.84) (4384031, 3.845) (4385031, 3.85) (4386031, 3.854) (4387031, 3.859) (4388031, 3.864) (4389031, 3.869) (4390031, 3.874) (4391031, 3.879) (4392031, 3.884) (4393031, 3.889) (4394031, 3.894) (4395031, 3.899) (4396031, 3.904) (4397031, 3.909) (4398031, 3.914) (4399031, 3.919) (4400031, 3.923) (4401031, 3.929) (4402031, 3.934) (4403031, 3.939) (4404031, 3.944) (4405031, 3.949) (4406031, 3.954) (4407031, 3.96) (4408031, 3.965) (4409031, 3.97) (4410031, 3.975) (4411031, 3.98) (4412031, 3.985) (4413031, 3.99) (4414031, 3.996) (4415031, 4.001) (4416031, 4.005) (4417031, 4.011) (4418031, 4.016) (4419031, 4.021) (4420031, 4.027) (4421031, 4.032) (4422031, 4.038) (4423031, 4.043) (4424031, 4.048) (4425031, 4.054) (4426031, 4.059) (4427031, 4.065) (4428031, 4.07) (4429031, 4.075) (4430031, 4.081) (4431031, 4.087) (4432031, 4.092) (4433031, 4.098) (4434031, 4.104) (4435031, 4.109) (4436031, 4.114) (4437031, 4.119) (4438031, 4.125) (4439031, 4.13) (4440031, 4.136) (4441031, 4.141) (4442031, 4.147) (4443031, 4.152) (4444031, 4.158) (4445031, 4.163) (4446031, 4.168) (4447031, 4.174) (4448031, 4.18) (4449031, 4.186) (4450031, 4.191) (4451031, 4.197) (4452031, 4.203) (4453031, 4.208) (4454031, 4.214) (4455031, 4.219) (4456031, 4.225) (4457031, 4.231) (4458031, 4.236) (4459031, 4.242) (4460031, 4.247) (4461031, 4.253) (4462031, 4.259) (4463031, 4.265) (4464031, 4.271) (4465031, 4.276) (4466031, 4.282) (4467031, 4.288) (4468031, 4.294) (4469031, 4.3) (4470031, 4.306) (4471031, 4.312) (4472031, 4.318) (4473031, 4.324) (4474031, 4.33) (4475031, 4.336) (4476031, 4.342) (4477031, 4.348) (4478031, 4.354) (4479031, 4.359) (4480031, 4.366) (4481031, 4.372) (4482031, 4.377) (4483031, 4.384) (4484031, 4.39) (4485031, 4.396) (4486031, 4.402) (4487031, 4.408) (4488031, 4.414) (4489031, 4.421) (4490031, 4.427) (4491031, 4.434) (4492031, 4.44) (4493031, 4.446) (4494031, 4.452) (4495031, 4.458) (4496031, 4.465) (4497031, 4.471) (4498031, 4.477) (4499031, 4.483) (4500031, 4.49) (4501031, 4.496) (4502031, 4.502) (4503031, 4.508) (4504031, 4.514) (4505031, 4.521) (4506031, 4.527) (4507031, 4.534) (4508031, 4.54) (4509031, 4.546) (4510031, 4.553) (4511031, 4.56) (4512031, 4.566) (4513031, 4.573) (4514031, 4.579) (4515031, 4.585) (4516031, 4.591) (4517031, 4.598) (4518031, 4.605) (4519031, 4.611) (4520031, 4.618) (4521031, 4.624) (4522031, 4.631) (4523031, 4.637) (4524031, 4.644) (4525031, 4.651) (4526031, 4.658) (4527031, 4.665) (4528031, 4.672) (4529031, 4.679) (4530031, 4.686) (4531031, 4.693) (4532031, 4.7) (4533031, 4.707) (4534031, 4.714) (4535031, 4.721) (4536031, 4.728) (4537031, 4.735) (4538031, 4.742) (4539031, 4.75) (4540031, 4.756) (4541031, 4.763) (4542031, 4.77) (4543031, 4.777) (4544031, 4.785) (4545031, 4.792) (4546031, 4.799) (4547031, 4.806) (4548031, 4.813) (4549031, 4.82) (4550031, 4.827) (4551031, 4.835) (4552031, 4.842) (4553031, 4.849) (4554031, 4.856) (4555031, 4.864) (4556031, 4.871) (4557031, 4.879) (4558031, 4.886) (4559031, 4.894) (4560031, 4.902) (4561031, 4.909) (4562031, 4.917) (4563031, 4.924) (4564031, 4.932) (4565031, 4.939) (4566031, 4.947) (4567031, 4.955) (4568031, 4.962) (4569031, 4.97) (4570031, 4.977) (4571031, 4.985) (4572031, 4.993) (4573031, 5) (4574031, 5.007) (4575031, 5.015) (4576031, 5.023) (4577031, 5.031) (4578031, 5.038) (4579031, 5.047) (4580031, 5.054) (4581031, 5.062) (4582031, 5.07) (4583031, 5.079) (4584031, 5.087) (4585031, 5.095) (4586031, 5.103) (4587031, 5.11) (4588031, 5.119) (4589031, 5.127) (4590031, 5.135) (4591031, 5.143) (4592031, 5.151) (4593031, 5.159) (4594031, 5.167) (4595031, 5.175) (4596031, 5.183) (4597031, 5.192) (4598031, 5.2) (4599031, 5.208) (4600031, 5.217) (4601031, 5.225) (4602031, 5.233) (4603031, 5.242) (4604031, 5.25) (4605031, 5.259) (4606031, 5.267) (4607031, 5.275) (4608031, 5.284) (4609031, 5.293) (4610031, 5.302) (4611031, 5.311) (4612031, 5.319) (4613031, 5.328) (4614031, 5.336) (4615031, 5.345) (4616031, 5.353) (4617031, 5.362) (4618031, 5.372) (4619031, 5.38) (4620031, 5.389) (4621031, 5.398) (4622031, 5.407) (4623031, 5.416) (4624031, 5.425) (4625031, 5.434) (4626031, 5.444) (4627031, 5.452) (4628031, 5.461) (4629031, 5.47) (4630031, 5.48) (4631031, 5.489) (4632031, 5.498) (4633031, 5.507) (4634031, 5.516) (4635031, 5.526) (4636031, 5.535) (4637031, 5.545) (4638031, 5.555) (4639031, 5.564) (4640031, 5.574) (4641031, 5.583) (4642031, 5.593) (4643031, 5.602) (4644031, 5.612) (4645031, 5.622) (4646031, 5.631) (4647031, 5.641) (4648031, 5.651) (4649031, 5.66) (4650031, 5.669) (4651031, 5.68) (4652031, 5.689) (4653031, 5.699) (4654031, 5.709) (4655031, 5.719) (4656031, 5.729) (4657031, 5.739) (4658031, 5.749) (4659031, 5.76) (4660031, 5.77) (4661031, 5.78) (4662031, 5.79) (4663031, 5.8) (4664031, 5.811) (4665031, 5.821) (4666031, 5.831) (4667031, 5.841) (4668031, 5.851) (4669031, 5.862) (4670031, 5.872) (4671031, 5.882) (4672031, 5.892) (4673031, 5.903) (4674031, 5.914) (4675031, 5.925) (4676031, 5.934) (4677031, 5.945) (4678031, 5.956) (4679031, 5.967) (4680031, 5.978) (4681031, 5.989) (4682031, 6) (4683031, 6.011) (4684031, 6.022) (4685031, 6.033) (4686031, 6.043) (4687031, 6.054) (4688031, 6.065) (4689031, 6.076) (4690031, 6.088) (4691031, 6.099) (4692031, 6.109) (4693031, 6.12) (4694031, 6.132) (4695031, 6.144) (4696031, 6.155) (4697031, 6.167) (4698031, 6.179) (4699031, 6.191) (4700031, 6.202) (4701031, 6.214) (4702031, 6.225) (4703031, 6.237) (4704031, 6.248) (4705031, 6.26) (4706031, 6.271) (4707031, 6.283) (4708031, 6.296) (4709031, 6.308) (4710031, 6.319) (4711031, 6.331) (4712031, 6.343) (4713031, 6.355) (4714031, 6.367) (4715031, 6.38) (4716031, 6.392) (4717031, 6.404) (4718031, 6.417) (4719031, 6.43) (4720031, 6.442) (4721031, 6.454) (4722031, 6.467) (4723031, 6.48) (4724031, 6.492) (4725031, 6.504) (4726031, 6.516) (4727031, 6.529) (4728031, 6.542) (4729031, 6.555) (4730031, 6.567) (4731031, 6.58) (4732031, 6.594) (4733031, 6.607) (4734031, 6.62) (4735031, 6.633) (4736031, 6.646) (4737031, 6.659) (4738031, 6.672) (4739031, 6.686) (4740031, 6.7) (4741031, 6.713) (4742031, 6.726) (4743031, 6.74) (4744031, 6.754) (4745031, 6.767) (4746031, 6.781) (4747031, 6.794) (4748031, 6.808) (4749031, 6.822) (4750031, 6.836) (4751031, 6.849) (4752031, 6.864) (4753031, 6.878) (4754031, 6.891) (4755031, 6.906) (4756031, 6.92) (4757031, 6.935) (4758031, 6.949) (4759031, 6.963) (4760031, 6.977) (4761031, 6.991) (4762031, 7.006) (4763031, 7.02) (4764031, 7.034) (4765031, 7.048) (4766031, 7.062) (4767031, 7.077) (4768031, 7.092) (4769031, 7.108) (4770031, 7.122) (4771031, 7.137) (4772031, 7.152) (4773031, 7.167) (4774031, 7.182) (4775031, 7.196) (4776031, 7.211) (4777031, 7.226) (4778031, 7.241) (4779031, 7.257) (4780031, 7.273) (4781031, 7.288) (4782031, 7.304) (4783031, 7.319) (4784031, 7.335) (4785031, 7.351) (4786031, 7.367) (4787031, 7.383) (4788031, 7.399) (4789031, 7.415) (4790031, 7.431) (4791031, 7.447) (4792031, 7.464) (4793031, 7.48) (4794031, 7.496) (4795031, 7.512) (4796031, 7.529) (4797031, 7.545) (4798031, 7.561) (4799031, 7.578) (4800031, 7.595) (4801031, 7.611) (4802031, 7.628) (4803031, 7.644) (4804031, 7.661) (4805031, 7.678) (4806031, 7.695) (4807031, 7.712) (4808031, 7.729) (4809031, 7.746) (4810031, 7.764) (4811031, 7.781) (4812031, 7.798) (4813031, 7.816) (4814031, 7.834) (4815031, 7.853) (4816031, 7.87) (4817031, 7.888) (4818031, 7.906) (4819031, 7.924) (4820031, 7.942) (4821031, 7.96) (4822031, 7.977) (4823031, 7.997) (4824031, 8.015) (4825031, 8.034) (4826031, 8.052) (4827031, 8.071) (4828031, 8.09) (4829031, 8.11) (4830031, 8.129) (4831031, 8.148) (4832031, 8.168) (4833031, 8.188) (4834031, 8.208) (4835031, 8.226) (4836031, 8.246) (4837031, 8.267) (4838031, 8.286) (4839031, 8.306) (4840031, 8.327) (4841031, 8.347) (4842031, 8.367) (4843031, 8.388) (4844031, 8.409) (4845031, 8.43) (4846031, 8.452) (4847031, 8.471) (4848031, 8.492) (4849031, 8.514) (4850031, 8.535) (4851031, 8.555) (4852031, 8.576) (4853031, 8.599) (4854031, 8.62) (4855031, 8.642) (4856031, 8.664) (4857031, 8.687) (4858031, 8.709) (4859031, 8.729) (4860031, 8.751) (4861031, 8.773) (4862031, 8.794) (4863031, 8.817) (4864031, 8.838) (4865031, 8.861) (4866031, 8.883) (4867031, 8.906) (4868031, 8.929) (4869031, 8.951) (4870031, 8.976) (4871031, 9) (4872031, 9.023) (4873031, 9.047) (4874031, 9.07) (4875031, 9.093) (4876031, 9.119) (4877031, 9.142) (4878031, 9.167) (4879031, 9.191) (4880031, 9.215) (4881031, 9.238) (4882031, 9.264) (4883031, 9.289) (4884031, 9.314) (4885031, 9.339) (4886031, 9.364) (4887031, 9.39) (4888031, 9.414) (4889031, 9.44) (4890031, 9.468) (4891031, 9.493) (4892031, 9.52) (4893031, 9.544) (4894031, 9.571) (4895031, 9.599) (4896031, 9.626) (4897031, 9.653) (4898031, 9.681) (4899031, 9.709) (4900031, 9.736) (4901031, 9.764) (4902031, 9.792) (4903031, 9.819) (4904031, 9.847) (4905031, 9.875) (4906031, 9.904) (4907031, 9.934) (4908031, 9.962) (4909031, 9.993) (4910031, 10.022) (4911031, 10.052) (4912031, 10.081) (4913031, 10.11) (4914031, 10.139) (4915031, 10.17) (4916031, 10.199) (4917031, 10.23) (4918031, 10.26) (4919031, 10.289) (4920031, 10.32) (4921031, 10.35) (4922031, 10.381) (4923031, 10.412) (4924031, 10.443) (4925031, 10.474) (4926031, 10.505) (4927031, 10.536) (4928031, 10.567) (4929031, 10.599) (4930031, 10.631) (4931031, 10.664) (4932031, 10.698) (4933031, 10.732) (4934031, 10.764) (4935031, 10.798) (4936031, 10.831) (4937031, 10.864) (4938031, 10.899) (4939031, 10.931) (4940031, 10.966) (4941031, 11) (4942031, 11.037) (4943031, 11.074) (4944031, 11.108) (4945031, 11.144) (4946031, 11.18) (4947031, 11.217) (4948031, 11.252) (4949031, 11.29) (4950031, 11.328) (4951031, 11.365) (4952031, 11.4) (4953031, 11.44) (4954031, 11.478) (4955031, 11.515) (4956031, 11.555) (4957031, 11.594) (4958031, 11.633) (4959031, 11.672) (4960031, 11.71) (4961031, 11.752) (4962031, 11.792) (4963031, 11.834) (4964031, 11.875) (4965031, 11.915) (4966031, 11.954) (4967031, 11.994) (4968031, 12.035) (4969031, 12.079) (4970031, 12.121) (4971031, 12.162) (4972031, 12.207) (4973031, 12.25) (4974031, 12.29) (4975031, 12.334) (4976031, 12.377) (4977031, 12.42) (4978031, 12.463) (4979031, 12.51) (4980031, 12.555) (4981031, 12.601) (4982031, 12.647) (4983031, 12.693) (4984031, 12.738) (4985031, 12.784) (4986031, 12.831) (4987031, 12.88) (4988031, 12.928) (4989031, 12.976) (4990031, 13.027) (4991031, 13.075) (4992031, 13.124) (4993031, 13.173) (4994031, 13.223) (4995031, 13.273) (4996031, 13.324) (4997031, 13.374) (4998031, 13.428) (4999031, 13.478) (5000031, 13.528) (5001031, 13.578) (5002031, 13.629) (5003031, 13.684) (5004031, 13.736) (5005031, 13.794) (5006031, 13.845) (5007031, 13.901) (5008031, 13.952) (5009031, 14.007) (5010031, 14.063) (5011031, 14.118) (5012031, 14.172) (5013031, 14.228) (5014031, 14.281) (5015031, 14.338) (5016031, 14.394) (5017031, 14.453) (5018031, 14.511) (5019031, 14.573) (5020031, 14.631) (5021031, 14.687) (5022031, 14.744) (5023031, 14.804) (5024031, 14.86) (5025031, 14.922) (5026031, 14.984) (5027031, 15.045) (5028031, 15.109) (5029031, 15.172) (5030031, 15.235) (5031031, 15.3) (5032031, 15.361) (5033031, 15.426) (5034031, 15.489) (5035031, 15.555) (5036031, 15.619) (5037031, 15.685) (5038031, 15.752) (5039031, 15.817) (5040031, 15.884) (5041031, 15.95) (5042031, 16.019) (5043031, 16.087) (5044031, 16.157) (5045031, 16.225) (5046031, 16.295) (5047031, 16.364) (5048031, 16.435) (5049031, 16.506) (5050031, 16.58) (5051031, 16.647) (5052031, 16.717) (5053031, 16.787) (5054031, 16.861) (5055031, 16.934) (5056031, 17.005) (5057031, 17.08) (5058031, 17.156) (5059031, 17.231) (5060031, 17.303) (5061031, 17.377) (5062031, 17.454) (5063031, 17.533) (5064031, 17.612) (5065031, 17.686) (5066031, 17.761) (5067031, 17.842) (5068031, 17.916) (5069031, 17.996) (5070031, 18.073) (5071031, 18.155) (5072031, 18.241) (5073031, 18.324) (5074031, 18.406) (5075031, 18.492) (5076031, 18.576) (5077031, 18.657) (5078031, 18.739) (5079031, 18.824) (5080031, 18.914) (5081031, 19.004) (5082031, 19.095) (5083031, 19.188) (5084031, 19.278) (5085031, 19.368) (5086031, 19.458) (5087031, 19.551) (5088031, 19.641) (5089031, 19.744) (5090031, 19.837) (5091031, 19.938) (5092031, 20.039) (5093031, 20.142) (5094031, 20.245) (5095031, 20.348) (5096031, 20.451) (5097031, 20.56) (5098031, 20.668) (5099031, 20.786) (5100031, 20.901) (5101031, 21.018) (5102031, 21.129) (5103031, 21.243) (5104031, 21.359) (5105031, 21.48) (5106031, 21.598) (5107031, 21.716) (5108031, 21.84) (5109031, 21.973) (5110031, 22.1) (5111031, 22.233) (5112031, 22.363) (5113031, 22.503) (5114031, 22.633) (5115031, 22.772) (5116031, 22.914) (5117031, 23.049) (5118031, 23.194) (5119031, 23.336) (5120031, 23.485) (5121031, 23.629) (5122031, 23.784) (5123031, 23.933) (5124031, 24.102) (5125031, 24.26) (5126031, 24.42) (5127031, 24.581) (5128031, 24.756) (5129031, 24.919) (5130031, 25.096) (5131031, 25.269) (5132031, 25.446) (5133031, 25.638) (5134031, 25.827) (5135031, 26.032) (5136031, 26.228) (5137031, 26.424) (5138031, 26.614) (5139031, 26.813) (5140031, 27.025) (5141031, 27.251) (5142031, 27.456) (5143031, 27.695) (5144031, 27.951) (5145031, 28.175) (5146031, 28.407) (5147031, 28.643) (5148031, 28.876) (5149031, 29.121) (5150031, 29.377) (5151031, 29.635) (5152031, 29.91) (5153031, 30.206) (5154031, 30.499) (5155031, 30.799) (5156031, 31.095) (5157031, 31.412) (5158031, 31.708) (5159031, 32.05) (5160031, 32.372) (5161031, 32.737) (5162031, 33.106) (5163031, 33.471) (5164031, 33.847) (5165031, 34.253) (5166031, 34.677) (5167031, 35.098) (5168031, 35.538) (5169031, 35.993) (5170031, 36.47) (5171031, 36.929) (5172031, 37.418) (5173031, 37.94) (5174031, 38.478) (5175031, 39.05) (5176031, 39.602) (5177031, 40.205) (5178031, 40.801) (5179031, 41.441) (5180031, 42.068) (5181031, 42.779) (5182031, 43.499) (5183031, 44.225) (5184031, 44.963) (5185031, 45.74) (5186031, 46.559) (5187031, 47.415) (5188031, 48.307) (5189031, 49.256) (5190031, 50.246) (5191031, 51.325) (5192031, 52.45) (5193031, 53.576) (5194031, 54.838) (5195031, 56.212) (5196031, 57.615) (5197031, 59.074) (5198031, 60.679) (5199031, 62.401) (5200031, 64.34) (5201031, 66.469) (5202031, 68.87) (5203031, 71.381) (5204031, 74.123) (5205031, 77.21) (5206031, 80.489) (5207031, 84.187) (5208031, 88.323) (5209031, 92.905) (5210031, 97.906) (5211031, 104.381) (5212031, 112.196) (5213031, 124.086) (5214031, 140.812) (5215031, 168.852) (5216031, 236.829) (5217031, 2606.99)};

\addplot[color=redorange, mark=none, thick] coordinates {(31, 0.13) (1031, 0.19) (2031, 0.2) (3031, 0.2) (4031, 0.21) (5031, 0.21) (6031, 0.21) (7031, 0.21) (8031, 0.22) (9031, 0.22) (10031, 0.22) (11031, 0.22) (12031, 0.22) (13031, 0.22) (14031, 0.23) (15031, 0.23) (16031, 0.23) (17031, 0.23) (18031, 0.23) (19031, 0.24) (20031, 0.24) (21031, 0.24) (22031, 0.24) (23031, 0.24) (24031, 0.25) (25031, 0.25) (26031, 0.25) (27031, 0.26) (28031, 0.26) (29031, 0.26) (30031, 0.27) (31031, 0.27) (32031, 0.28) (33031, 0.29) (34031, 0.3) (35031, 0.3) (36031, 0.31) (37031, 0.32) (38031, 0.33) (39031, 0.33) (40031, 0.34) (41031, 0.34) (42031, 0.34) (43031, 0.34) (44031, 0.35) (45031, 0.35) (46031, 0.35) (47031, 0.35) (48031, 0.35) (49031, 0.36) (50031, 0.36) (51031, 0.36) (52031, 0.36) (53031, 0.36) (54031, 0.36) (55031, 0.36) (56031, 0.36) (57031, 0.37) (58031, 0.37) (59031, 0.37) (60031, 0.37) (61031, 0.37) (62031, 0.37) (63031, 0.37) (64031, 0.37) (65031, 0.37) (66031, 0.37) (67031, 0.38) (68031, 0.38) (69031, 0.38) (70031, 0.38) (71031, 0.38) (72031, 0.38) (73031, 0.38) (74031, 0.38) (75031, 0.38) (76031, 0.38) (77031, 0.38) (78031, 0.38) (79031, 0.39) (80031, 0.39) (81031, 0.39) (82031, 0.39) (83031, 0.39) (84031, 0.39) (85031, 0.39) (86031, 0.39) (87031, 0.39) (88031, 0.39) (89031, 0.39) (90031, 0.39) (91031, 0.39) (92031, 0.39) (93031, 0.4) (94031, 0.4) (95031, 0.4) (96031, 0.4) (97031, 0.4) (98031, 0.4) (99031, 0.4) (100031, 0.4) (101031, 0.4) (102031, 0.4) (103031, 0.4) (104031, 0.4) (105031, 0.4) (106031, 0.4) (107031, 0.4) (108031, 0.41) (109031, 0.41) (110031, 0.41) (111031, 0.41) (112031, 0.41) (113031, 0.41) (114031, 0.41) (115031, 0.41) (116031, 0.41) (117031, 0.41) (118031, 0.41) (119031, 0.41) (120031, 0.41) (121031, 0.41) (122031, 0.41) (123031, 0.41) (124031, 0.41) (125031, 0.42) (126031, 0.42) (127031, 0.42) (128031, 0.42) (129031, 0.42) (130031, 0.42) (131031, 0.42) (132031, 0.42) (133031, 0.42) (134031, 0.42) (135031, 0.42) (136031, 0.42) (137031, 0.42) (138031, 0.42) (139031, 0.42) (140031, 0.42) (141031, 0.42) (142031, 0.43) (143031, 0.43) (144031, 0.43) (145031, 0.43) (146031, 0.43) (147031, 0.43) (148031, 0.43) (149031, 0.43) (150031, 0.43) (151031, 0.43) (152031, 0.43) (153031, 0.43) (154031, 0.43) (155031, 0.43) (156031, 0.43) (157031, 0.43) (158031, 0.43) (159031, 0.43) (160031, 0.44) (161031, 0.44) (162031, 0.44) (163031, 0.44) (164031, 0.44) (165031, 0.44) (166031, 0.44) (167031, 0.44) (168031, 0.44) (169031, 0.44) (170031, 0.44) (171031, 0.44) (172031, 0.44) (173031, 0.44) (174031, 0.44) (175031, 0.44) (176031, 0.44) (177031, 0.44) (178031, 0.45) (179031, 0.45) (180031, 0.45) (181031, 0.45) (182031, 0.45) (183031, 0.45) (184031, 0.45) (185031, 0.45) (186031, 0.45) (187031, 0.45) (188031, 0.45) (189031, 0.45) (190031, 0.45) (191031, 0.45) (192031, 0.45) (193031, 0.45) (194031, 0.45) (195031, 0.45) (196031, 0.46) (197031, 0.46) (198031, 0.46) (199031, 0.46) (200031, 0.46) (201031, 0.46) (202031, 0.46) (203031, 0.46) (204031, 0.46) (205031, 0.46) (206031, 0.46) (207031, 0.46) (208031, 0.46) (209031, 0.46) (210031, 0.46) (211031, 0.46) (212031, 0.46) (213031, 0.47) (214031, 0.47) (215031, 0.47) (216031, 0.47) (217031, 0.47) (218031, 0.47) (219031, 0.47) (220031, 0.47) (221031, 0.47) (222031, 0.47) (223031, 0.47) (224031, 0.47) (225031, 0.47) (226031, 0.47) (227031, 0.47) (228031, 0.47) (229031, 0.47) (230031, 0.48) (231031, 0.48) (232031, 0.48) (233031, 0.48) (234031, 0.48) (235031, 0.48) (236031, 0.48) (237031, 0.48) (238031, 0.48) (239031, 0.48) (240031, 0.48) (241031, 0.48) (242031, 0.48) (243031, 0.48) (244031, 0.48) (245031, 0.49) (246031, 0.49) (247031, 0.49) (248031, 0.49) (249031, 0.49) (250031, 0.49) (251031, 0.49) (252031, 0.49) (253031, 0.49) (254031, 0.49) (255031, 0.49) (256031, 0.49) (257031, 0.49) (258031, 0.49) (259031, 0.49) (260031, 0.5) (261031, 0.5) (262031, 0.5) (263031, 0.5) (264031, 0.5) (265031, 0.5) (266031, 0.5) (267031, 0.5) (268031, 0.5) (269031, 0.5) (270031, 0.5) (271031, 0.5) (272031, 0.5) (273031, 0.5) (274031, 0.51) (275031, 0.51) (276031, 0.51) (277031, 0.51) (278031, 0.51) (279031, 0.51) (280031, 0.51) (281031, 0.51) (282031, 0.51) (283031, 0.51) (284031, 0.51) (285031, 0.51) (286031, 0.51) (287031, 0.51) (288031, 0.52) (289031, 0.52) (290031, 0.52) (291031, 0.52) (292031, 0.52) (293031, 0.52) (294031, 0.52) (295031, 0.52) (296031, 0.52) (297031, 0.52) (298031, 0.52) (299031, 0.52) (300031, 0.52) (301031, 0.52) (302031, 0.52) (303031, 0.53) (304031, 0.53) (305031, 0.53) (306031, 0.53) (307031, 0.53) (308031, 0.53) (309031, 0.53) (310031, 0.53) (311031, 0.53) (312031, 0.53) (313031, 0.53) (314031, 0.53) (315031, 0.53) (316031, 0.53) (317031, 0.53) (318031, 0.53) (319031, 0.53) (320031, 0.54) (321031, 0.54) (322031, 0.54) (323031, 0.54) (324031, 0.54) (325031, 0.54) (326031, 0.54) (327031, 0.54) (328031, 0.54) (329031, 0.54) (330031, 0.54) (331031, 0.54) (332031, 0.54) (333031, 0.54) (334031, 0.54) (335031, 0.54) (336031, 0.54) (337031, 0.54) (338031, 0.54) (339031, 0.55) (340031, 0.55) (341031, 0.55) (342031, 0.55) (343031, 0.55) (344031, 0.55) (345031, 0.55) (346031, 0.55) (347031, 0.55) (348031, 0.55) (349031, 0.55) (350031, 0.55) (351031, 0.55) (352031, 0.55) (353031, 0.55) (354031, 0.55) (355031, 0.55) (356031, 0.55) (357031, 0.55) (358031, 0.55) (359031, 0.55) (360031, 0.56) (361031, 0.56) (362031, 0.56) (363031, 0.56) (364031, 0.56) (365031, 0.56) (366031, 0.56) (367031, 0.56) (368031, 0.56) (369031, 0.56) (370031, 0.56) (371031, 0.56) (372031, 0.56) (373031, 0.56) (374031, 0.56) (375031, 0.56) (376031, 0.56) (377031, 0.56) (378031, 0.56) (379031, 0.56) (380031, 0.56) (381031, 0.56) (382031, 0.57) (383031, 0.57) (384031, 0.57) (385031, 0.57) (386031, 0.57) (387031, 0.57) (388031, 0.57) (389031, 0.57) (390031, 0.57) (391031, 0.57) (392031, 0.57) (393031, 0.57) (394031, 0.57) (395031, 0.57) (396031, 0.57) (397031, 0.57) (398031, 0.57) (399031, 0.57) (400031, 0.57) (401031, 0.57) (402031, 0.57) (403031, 0.57) (404031, 0.57) (405031, 0.57) (406031, 0.57) (407031, 0.58) (408031, 0.58) (409031, 0.58) (410031, 0.58) (411031, 0.58) (412031, 0.58) (413031, 0.58) (414031, 0.58) (415031, 0.58) (416031, 0.58) (417031, 0.58) (418031, 0.58) (419031, 0.58) (420031, 0.58) (421031, 0.58) (422031, 0.58) (423031, 0.58) (424031, 0.58) (425031, 0.58) (426031, 0.58) (427031, 0.58) (428031, 0.58) (429031, 0.58) (430031, 0.58) (431031, 0.58) (432031, 0.59) (433031, 0.59) (434031, 0.59) (435031, 0.59) (436031, 0.59) (437031, 0.59) (438031, 0.59) (439031, 0.59) (440031, 0.59) (441031, 0.59) (442031, 0.59) (443031, 0.59) (444031, 0.59) (445031, 0.59) (446031, 0.59) (447031, 0.59) (448031, 0.59) (449031, 0.59) (450031, 0.59) (451031, 0.59) (452031, 0.59) (453031, 0.59) (454031, 0.59) (455031, 0.59) (456031, 0.59) (457031, 0.59) (458031, 0.6) (459031, 0.6) (460031, 0.6) (461031, 0.6) (462031, 0.6) (463031, 0.6) (464031, 0.6) (465031, 0.6) (466031, 0.6) (467031, 0.6) (468031, 0.6) (469031, 0.6) (470031, 0.6) (471031, 0.6) (472031, 0.6) (473031, 0.6) (474031, 0.6) (475031, 0.6) (476031, 0.6) (477031, 0.6) (478031, 0.6) (479031, 0.6) (480031, 0.6) (481031, 0.6) (482031, 0.6) (483031, 0.6) (484031, 0.61) (485031, 0.61) (486031, 0.61) (487031, 0.61) (488031, 0.61) (489031, 0.61) (490031, 0.61) (491031, 0.61) (492031, 0.61) (493031, 0.61) (494031, 0.61) (495031, 0.61) (496031, 0.61) (497031, 0.61) (498031, 0.61) (499031, 0.61) (500031, 0.61) (501031, 0.61) (502031, 0.61) (503031, 0.61) (504031, 0.61) (505031, 0.61) (506031, 0.61) (507031, 0.61) (508031, 0.61) (509031, 0.62) (510031, 0.62) (511031, 0.62) (512031, 0.62) (513031, 0.62) (514031, 0.62) (515031, 0.62) (516031, 0.62) (517031, 0.62) (518031, 0.62) (519031, 0.62) (520031, 0.62) (521031, 0.62) (522031, 0.62) (523031, 0.62) (524031, 0.62) (525031, 0.62) (526031, 0.62) (527031, 0.62) (528031, 0.62) (529031, 0.62) (530031, 0.62) (531031, 0.62) (532031, 0.62) (533031, 0.62) (534031, 0.62) (535031, 0.63) (536031, 0.63) (537031, 0.63) (538031, 0.63) (539031, 0.63) (540031, 0.63) (541031, 0.63) (542031, 0.63) (543031, 0.63) (544031, 0.63) (545031, 0.63) (546031, 0.63) (547031, 0.63) (548031, 0.63) (549031, 0.63) (550031, 0.63) (551031, 0.63) (552031, 0.63) (553031, 0.63) (554031, 0.63) (555031, 0.63) (556031, 0.63) (557031, 0.63) (558031, 0.63) (559031, 0.64) (560031, 0.64) (561031, 0.64) (562031, 0.64) (563031, 0.64) (564031, 0.64) (565031, 0.64) (566031, 0.64) (567031, 0.64) (568031, 0.64) (569031, 0.64) (570031, 0.64) (571031, 0.64) (572031, 0.64) (573031, 0.64) (574031, 0.64) (575031, 0.64) (576031, 0.64) (577031, 0.64) (578031, 0.64) (579031, 0.64) (580031, 0.64) (581031, 0.64) (582031, 0.64) (583031, 0.65) (584031, 0.65) (585031, 0.65) (586031, 0.65) (587031, 0.65) (588031, 0.65) (589031, 0.65) (590031, 0.65) (591031, 0.65) (592031, 0.65) (593031, 0.65) (594031, 0.65) (595031, 0.65) (596031, 0.65) (597031, 0.65) (598031, 0.65) (599031, 0.65) (600031, 0.65) (601031, 0.65) (602031, 0.65) (603031, 0.65) (604031, 0.65) (605031, 0.65) (606031, 0.66) (607031, 0.66) (608031, 0.66) (609031, 0.66) (610031, 0.66) (611031, 0.66) (612031, 0.66) (613031, 0.66) (614031, 0.66) (615031, 0.66) (616031, 0.66) (617031, 0.66) (618031, 0.66) (619031, 0.66) (620031, 0.66) (621031, 0.66) (622031, 0.66) (623031, 0.66) (624031, 0.66) (625031, 0.66) (626031, 0.66) (627031, 0.66) (628031, 0.67) (629031, 0.67) (630031, 0.67) (631031, 0.67) (632031, 0.67) (633031, 0.67) (634031, 0.67) (635031, 0.67) (636031, 0.67) (637031, 0.67) (638031, 0.67) (639031, 0.67) (640031, 0.67) (641031, 0.67) (642031, 0.67) (643031, 0.67) (644031, 0.67) (645031, 0.67) (646031, 0.67) (647031, 0.67) (648031, 0.67) (649031, 0.68) (650031, 0.68) (651031, 0.68) (652031, 0.68) (653031, 0.68) (654031, 0.68) (655031, 0.68) (656031, 0.68) (657031, 0.68) (658031, 0.68) (659031, 0.68) (660031, 0.68) (661031, 0.68) (662031, 0.68) (663031, 0.68) (664031, 0.68) (665031, 0.68) (666031, 0.68) (667031, 0.68) (668031, 0.68) (669031, 0.68) (670031, 0.68) (671031, 0.69) (672031, 0.69) (673031, 0.69) (674031, 0.69) (675031, 0.69) (676031, 0.69) (677031, 0.69) (678031, 0.69) (679031, 0.69) (680031, 0.69) (681031, 0.69) (682031, 0.69) (683031, 0.69) (684031, 0.69) (685031, 0.69) (686031, 0.69) (687031, 0.69) (688031, 0.69) (689031, 0.69) (690031, 0.69) (691031, 0.69) (692031, 0.7) (693031, 0.7) (694031, 0.7) (695031, 0.7) (696031, 0.7) (697031, 0.7) (698031, 0.7) (699031, 0.7) (700031, 0.7) (701031, 0.7) (702031, 0.7) (703031, 0.7) (704031, 0.7) (705031, 0.7) (706031, 0.7) (707031, 0.7) (708031, 0.7) (709031, 0.7) (710031, 0.7) (711031, 0.7) (712031, 0.7) (713031, 0.7) (714031, 0.7) (715031, 0.71) (716031, 0.71) (717031, 0.71) (718031, 0.71) (719031, 0.71) (720031, 0.71) (721031, 0.71) (722031, 0.71) (723031, 0.71) (724031, 0.71) (725031, 0.71) (726031, 0.71) (727031, 0.71) (728031, 0.71) (729031, 0.71) (730031, 0.71) (731031, 0.71) (732031, 0.71) (733031, 0.71) (734031, 0.71) (735031, 0.71) (736031, 0.71) (737031, 0.71) (738031, 0.71) (739031, 0.72) (740031, 0.72) (741031, 0.72) (742031, 0.72) (743031, 0.72) (744031, 0.72) (745031, 0.72) (746031, 0.72) (747031, 0.72) (748031, 0.72) (749031, 0.72) (750031, 0.72) (751031, 0.72) (752031, 0.72) (753031, 0.72) (754031, 0.72) (755031, 0.72) (756031, 0.72) (757031, 0.72) (758031, 0.72) (759031, 0.72) (760031, 0.72) (761031, 0.72) (762031, 0.72) (763031, 0.73) (764031, 0.73) (765031, 0.73) (766031, 0.73) (767031, 0.73) (768031, 0.73) (769031, 0.73) (770031, 0.73) (771031, 0.73) (772031, 0.73) (773031, 0.73) (774031, 0.73) (775031, 0.73) (776031, 0.73) (777031, 0.73) (778031, 0.73) (779031, 0.73) (780031, 0.73) (781031, 0.73) (782031, 0.73) (783031, 0.73) (784031, 0.73) (785031, 0.73) (786031, 0.73) (787031, 0.73) (788031, 0.73) (789031, 0.74) (790031, 0.74) (791031, 0.74) (792031, 0.74) (793031, 0.74) (794031, 0.74) (795031, 0.74) (796031, 0.74) (797031, 0.74) (798031, 0.74) (799031, 0.74) (800031, 0.74) (801031, 0.74) (802031, 0.74) (803031, 0.74) (804031, 0.74) (805031, 0.74) (806031, 0.74) (807031, 0.74) (808031, 0.74) (809031, 0.74) (810031, 0.74) (811031, 0.74) (812031, 0.74) (813031, 0.74) (814031, 0.74) (815031, 0.74) (816031, 0.75) (817031, 0.75) (818031, 0.75) (819031, 0.75) (820031, 0.75) (821031, 0.75) (822031, 0.75) (823031, 0.75) (824031, 0.75) (825031, 0.75) (826031, 0.75) (827031, 0.75) (828031, 0.75) (829031, 0.75) (830031, 0.75) (831031, 0.75) (832031, 0.75) (833031, 0.75) (834031, 0.75) (835031, 0.75) (836031, 0.75) (837031, 0.75) (838031, 0.75) (839031, 0.75) (840031, 0.75) (841031, 0.75) (842031, 0.75) (843031, 0.76) (844031, 0.76) (845031, 0.76) (846031, 0.76) (847031, 0.76) (848031, 0.76) (849031, 0.76) (850031, 0.76) (851031, 0.76) (852031, 0.76) (853031, 0.76) (854031, 0.76) (855031, 0.76) (856031, 0.76) (857031, 0.76) (858031, 0.76) (859031, 0.76) (860031, 0.76) (861031, 0.76) (862031, 0.76) (863031, 0.76) (864031, 0.76) (865031, 0.76) (866031, 0.76) (867031, 0.76) (868031, 0.76) (869031, 0.76) (870031, 0.76) (871031, 0.76) (872031, 0.77) (873031, 0.77) (874031, 0.77) (875031, 0.77) (876031, 0.77) (877031, 0.77) (878031, 0.77) (879031, 0.77) (880031, 0.77) (881031, 0.77) (882031, 0.77) (883031, 0.77) (884031, 0.77) (885031, 0.77) (886031, 0.77) (887031, 0.77) (888031, 0.77) (889031, 0.77) (890031, 0.77) (891031, 0.77) (892031, 0.77) (893031, 0.77) (894031, 0.77) (895031, 0.77) (896031, 0.77) (897031, 0.77) (898031, 0.77) (899031, 0.77) (900031, 0.78) (901031, 0.78) (902031, 0.78) (903031, 0.78) (904031, 0.78) (905031, 0.78) (906031, 0.78) (907031, 0.78) (908031, 0.78) (909031, 0.78) (910031, 0.78) (911031, 0.78) (912031, 0.78) (913031, 0.78) (914031, 0.78) (915031, 0.78) (916031, 0.78) (917031, 0.78) (918031, 0.78) (919031, 0.78) (920031, 0.78) (921031, 0.78) (922031, 0.78) (923031, 0.78) (924031, 0.78) (925031, 0.78) (926031, 0.78) (927031, 0.78) (928031, 0.78) (929031, 0.78) (930031, 0.79) (931031, 0.79) (932031, 0.79) (933031, 0.79) (934031, 0.79) (935031, 0.79) (936031, 0.79) (937031, 0.79) (938031, 0.79) (939031, 0.79) (940031, 0.79) (941031, 0.79) (942031, 0.79) (943031, 0.79) (944031, 0.79) (945031, 0.79) (946031, 0.79) (947031, 0.79) (948031, 0.79) (949031, 0.79) (950031, 0.79) (951031, 0.79) (952031, 0.79) (953031, 0.79) (954031, 0.79) (955031, 0.79) (956031, 0.79) (957031, 0.79) (958031, 0.79) (959031, 0.8) (960031, 0.8) (961031, 0.8) (962031, 0.8) (963031, 0.8) (964031, 0.8) (965031, 0.8) (966031, 0.8) (967031, 0.8) (968031, 0.8) (969031, 0.8) (970031, 0.8) (971031, 0.8) (972031, 0.8) (973031, 0.8) (974031, 0.8) (975031, 0.8) (976031, 0.8) (977031, 0.8) (978031, 0.8) (979031, 0.8) (980031, 0.8) (981031, 0.8) (982031, 0.8) (983031, 0.8) (984031, 0.8) (985031, 0.8) (986031, 0.8) (987031, 0.8) (988031, 0.8) (989031, 0.81) (990031, 0.81) (991031, 0.81) (992031, 0.81) (993031, 0.81) (994031, 0.81) (995031, 0.81) (996031, 0.81) (997031, 0.81) (998031, 0.81) (999031, 0.81) (1000031, 0.81) (1001031, 0.81) (1002031, 0.81) (1003031, 0.81) (1004031, 0.81) (1005031, 0.81) (1006031, 0.81) (1007031, 0.81) (1008031, 0.81) (1009031, 0.81) (1010031, 0.81) (1011031, 0.81) (1012031, 0.81) (1013031, 0.81) (1014031, 0.81) (1015031, 0.81) (1016031, 0.81) (1017031, 0.81) (1018031, 0.82) (1019031, 0.82) (1020031, 0.82) (1021031, 0.82) (1022031, 0.82) (1023031, 0.82) (1024031, 0.82) (1025031, 0.82) (1026031, 0.82) (1027031, 0.82) (1028031, 0.82) (1029031, 0.82) (1030031, 0.82) (1031031, 0.82) (1032031, 0.82) (1033031, 0.82) (1034031, 0.82) (1035031, 0.82) (1036031, 0.82) (1037031, 0.82) (1038031, 0.82) (1039031, 0.82) (1040031, 0.82) (1041031, 0.82) (1042031, 0.82) (1043031, 0.82) (1044031, 0.82) (1045031, 0.82) (1046031, 0.83) (1047031, 0.83) (1048031, 0.83) (1049031, 0.83) (1050031, 0.83) (1051031, 0.83) (1052031, 0.83) (1053031, 0.83) (1054031, 0.83) (1055031, 0.83) (1056031, 0.83) (1057031, 0.83) (1058031, 0.83) (1059031, 0.83) (1060031, 0.83) (1061031, 0.83) (1062031, 0.83) (1063031, 0.83) (1064031, 0.83) (1065031, 0.83) (1066031, 0.83) (1067031, 0.83) (1068031, 0.83) (1069031, 0.83) (1070031, 0.83) (1071031, 0.83) (1072031, 0.83) (1073031, 0.83) (1074031, 0.83) (1075031, 0.84) (1076031, 0.84) (1077031, 0.84) (1078031, 0.84) (1079031, 0.84) (1080031, 0.84) (1081031, 0.84) (1082031, 0.84) (1083031, 0.84) (1084031, 0.84) (1085031, 0.84) (1086031, 0.84) (1087031, 0.84) (1088031, 0.84) (1089031, 0.84) (1090031, 0.84) (1091031, 0.84) (1092031, 0.84) (1093031, 0.84) (1094031, 0.84) (1095031, 0.84) (1096031, 0.84) (1097031, 0.84) (1098031, 0.84) (1099031, 0.84) (1100031, 0.84) (1101031, 0.84) (1102031, 0.84) (1103031, 0.85) (1104031, 0.85) (1105031, 0.85) (1106031, 0.85) (1107031, 0.85) (1108031, 0.85) (1109031, 0.85) (1110031, 0.85) (1111031, 0.85) (1112031, 0.85) (1113031, 0.85) (1114031, 0.85) (1115031, 0.85) (1116031, 0.85) (1117031, 0.85) (1118031, 0.85) (1119031, 0.85) (1120031, 0.85) (1121031, 0.85) (1122031, 0.85) (1123031, 0.85) (1124031, 0.85) (1125031, 0.85) (1126031, 0.85) (1127031, 0.85) (1128031, 0.85) (1129031, 0.85) (1130031, 0.85) (1131031, 0.86) (1132031, 0.86) (1133031, 0.86) (1134031, 0.86) (1135031, 0.86) (1136031, 0.86) (1137031, 0.86) (1138031, 0.86) (1139031, 0.86) (1140031, 0.86) (1141031, 0.86) (1142031, 0.86) (1143031, 0.86) (1144031, 0.86) (1145031, 0.86) (1146031, 0.86) (1147031, 0.86) (1148031, 0.86) (1149031, 0.86) (1150031, 0.86) (1151031, 0.86) (1152031, 0.86) (1153031, 0.86) (1154031, 0.86) (1155031, 0.86) (1156031, 0.86) (1157031, 0.86) (1158031, 0.87) (1159031, 0.87) (1160031, 0.87) (1161031, 0.87) (1162031, 0.87) (1163031, 0.87) (1164031, 0.87) (1165031, 0.87) (1166031, 0.87) (1167031, 0.87) (1168031, 0.87) (1169031, 0.87) (1170031, 0.87) (1171031, 0.87) (1172031, 0.87) (1173031, 0.87) (1174031, 0.87) (1175031, 0.87) (1176031, 0.87) (1177031, 0.87) (1178031, 0.87) (1179031, 0.87) (1180031, 0.87) (1181031, 0.87) (1182031, 0.87) (1183031, 0.87) (1184031, 0.87) (1185031, 0.88) (1186031, 0.88) (1187031, 0.88) (1188031, 0.88) (1189031, 0.88) (1190031, 0.88) (1191031, 0.88) (1192031, 0.88) (1193031, 0.88) (1194031, 0.88) (1195031, 0.88) (1196031, 0.88) (1197031, 0.88) (1198031, 0.88) (1199031, 0.88) (1200031, 0.88) (1201031, 0.88) (1202031, 0.88) (1203031, 0.88) (1204031, 0.88) (1205031, 0.88) (1206031, 0.88) (1207031, 0.88) (1208031, 0.88) (1209031, 0.88) (1210031, 0.88) (1211031, 0.88) (1212031, 0.89) (1213031, 0.89) (1214031, 0.89) (1215031, 0.89) (1216031, 0.89) (1217031, 0.89) (1218031, 0.89) (1219031, 0.89) (1220031, 0.89) (1221031, 0.89) (1222031, 0.89) (1223031, 0.89) (1224031, 0.89) (1225031, 0.89) (1226031, 0.89) (1227031, 0.89) (1228031, 0.89) (1229031, 0.89) (1230031, 0.89) (1231031, 0.89) (1232031, 0.89) (1233031, 0.89) (1234031, 0.89) (1235031, 0.89) (1236031, 0.89) (1237031, 0.89) (1238031, 0.89) (1239031, 0.9) (1240031, 0.9) (1241031, 0.9) (1242031, 0.9) (1243031, 0.9) (1244031, 0.9) (1245031, 0.9) (1246031, 0.9) (1247031, 0.9) (1248031, 0.9) (1249031, 0.9) (1250031, 0.9) (1251031, 0.9) (1252031, 0.9) (1253031, 0.9) (1254031, 0.9) (1255031, 0.9) (1256031, 0.9) (1257031, 0.9) (1258031, 0.9) (1259031, 0.9) (1260031, 0.9) (1261031, 0.9) (1262031, 0.9) (1263031, 0.9) (1264031, 0.9) (1265031, 0.91) (1266031, 0.91) (1267031, 0.91) (1268031, 0.91) (1269031, 0.91) (1270031, 0.91) (1271031, 0.91) (1272031, 0.91) (1273031, 0.91) (1274031, 0.91) (1275031, 0.91) (1276031, 0.91) (1277031, 0.91) (1278031, 0.91) (1279031, 0.91) (1280031, 0.91) (1281031, 0.91) (1282031, 0.91) (1283031, 0.91) (1284031, 0.91) (1285031, 0.91) (1286031, 0.91) (1287031, 0.91) (1288031, 0.91) (1289031, 0.91) (1290031, 0.91) (1291031, 0.92) (1292031, 0.92) (1293031, 0.92) (1294031, 0.92) (1295031, 0.92) (1296031, 0.92) (1297031, 0.92) (1298031, 0.92) (1299031, 0.92) (1300031, 0.92) (1301031, 0.92) (1302031, 0.92) (1303031, 0.92) (1304031, 0.92) (1305031, 0.92) (1306031, 0.92) (1307031, 0.92) (1308031, 0.92) (1309031, 0.92) (1310031, 0.92) (1311031, 0.92) (1312031, 0.92) (1313031, 0.92) (1314031, 0.92) (1315031, 0.92) (1316031, 0.92) (1317031, 0.93) (1318031, 0.93) (1319031, 0.93) (1320031, 0.93) (1321031, 0.93) (1322031, 0.93) (1323031, 0.93) (1324031, 0.93) (1325031, 0.93) (1326031, 0.93) (1327031, 0.93) (1328031, 0.93) (1329031, 0.93) (1330031, 0.93) (1331031, 0.93) (1332031, 0.93) (1333031, 0.93) (1334031, 0.93) (1335031, 0.93) (1336031, 0.93) (1337031, 0.93) (1338031, 0.93) (1339031, 0.93) (1340031, 0.93) (1341031, 0.93) (1342031, 0.94) (1343031, 0.94) (1344031, 0.94) (1345031, 0.94) (1346031, 0.94) (1347031, 0.94) (1348031, 0.94) (1349031, 0.94) (1350031, 0.94) (1351031, 0.94) (1352031, 0.94) (1353031, 0.94) (1354031, 0.94) (1355031, 0.94) (1356031, 0.94) (1357031, 0.94) (1358031, 0.94) (1359031, 0.94) (1360031, 0.94) (1361031, 0.94) (1362031, 0.94) (1363031, 0.94) (1364031, 0.94) (1365031, 0.94) (1366031, 0.94) (1367031, 0.95) (1368031, 0.95) (1369031, 0.95) (1370031, 0.95) (1371031, 0.95) (1372031, 0.95) (1373031, 0.95) (1374031, 0.95) (1375031, 0.95) (1376031, 0.95) (1377031, 0.95) (1378031, 0.95) (1379031, 0.95) (1380031, 0.95) (1381031, 0.95) (1382031, 0.95) (1383031, 0.95) (1384031, 0.95) (1385031, 0.95) (1386031, 0.95) (1387031, 0.95) (1388031, 0.95) (1389031, 0.95) (1390031, 0.95) (1391031, 0.95) (1392031, 0.96) (1393031, 0.96) (1394031, 0.96) (1395031, 0.96) (1396031, 0.96) (1397031, 0.96) (1398031, 0.96) (1399031, 0.96) (1400031, 0.96) (1401031, 0.96) (1402031, 0.96) (1403031, 0.96) (1404031, 0.96) (1405031, 0.96) (1406031, 0.96) (1407031, 0.96) (1408031, 0.96) (1409031, 0.96) (1410031, 0.96) (1411031, 0.96) (1412031, 0.96) (1413031, 0.96) (1414031, 0.96) (1415031, 0.96) (1416031, 0.97) (1417031, 0.97) (1418031, 0.97) (1419031, 0.97) (1420031, 0.97) (1421031, 0.97) (1422031, 0.97) (1423031, 0.97) (1424031, 0.97) (1425031, 0.97) (1426031, 0.97) (1427031, 0.97) (1428031, 0.97) (1429031, 0.97) (1430031, 0.97) (1431031, 0.97) (1432031, 0.97) (1433031, 0.97) (1434031, 0.97) (1435031, 0.97) (1436031, 0.97) (1437031, 0.97) (1438031, 0.97) (1439031, 0.97) (1440031, 0.98) (1441031, 0.98) (1442031, 0.98) (1443031, 0.98) (1444031, 0.98) (1445031, 0.98) (1446031, 0.98) (1447031, 0.98) (1448031, 0.98) (1449031, 0.98) (1450031, 0.98) (1451031, 0.98) (1452031, 0.98) (1453031, 0.98) (1454031, 0.98) (1455031, 0.98) (1456031, 0.98) (1457031, 0.98) (1458031, 0.98) (1459031, 0.98) (1460031, 0.98) (1461031, 0.98) (1462031, 0.98) (1463031, 0.98) (1464031, 0.99) (1465031, 0.99) (1466031, 0.99) (1467031, 0.99) (1468031, 0.99) (1469031, 0.99) (1470031, 0.99) (1471031, 0.99) (1472031, 0.99) (1473031, 0.99) (1474031, 0.99) (1475031, 0.99) (1476031, 0.99) (1477031, 0.99) (1478031, 0.99) (1479031, 0.99) (1480031, 0.99) (1481031, 0.99) (1482031, 0.99) (1483031, 0.99) (1484031, 0.99) (1485031, 0.99) (1486031, 0.99) (1487031, 0.99) (1488031, 1) (1489031, 1) (1490031, 1) (1491031, 1) (1492031, 1) (1493031, 1) (1494031, 1) (1495031, 1) (1496031, 1) (1497031, 1) (1498031, 1) (1499031, 1) (1500031, 1) (1501031, 1) (1502031, 1) (1503031, 1) (1504031, 1) (1505031, 1) (1506031, 1) (1507031, 1) (1508031, 1) (1509031, 1) (1510031, 1) (1511031, 1) (1512031, 1) (1513031, 1.01) (1514031, 1.01) (1515031, 1.01) (1516031, 1.01) (1517031, 1.01) (1518031, 1.01) (1519031, 1.01) (1520031, 1.01) (1521031, 1.01) (1522031, 1.01) (1523031, 1.01) (1524031, 1.01) (1525031, 1.01) (1526031, 1.01) (1527031, 1.01) (1528031, 1.01) (1529031, 1.01) (1530031, 1.01) (1531031, 1.01) (1532031, 1.01) (1533031, 1.01) (1534031, 1.01) (1535031, 1.01) (1536031, 1.02) (1537031, 1.02) (1538031, 1.02) (1539031, 1.02) (1540031, 1.02) (1541031, 1.02) (1542031, 1.02) (1543031, 1.02) (1544031, 1.02) (1545031, 1.02) (1546031, 1.02) (1547031, 1.02) (1548031, 1.02) (1549031, 1.02) (1550031, 1.02) (1551031, 1.02) (1552031, 1.02) (1553031, 1.02) (1554031, 1.02) (1555031, 1.02) (1556031, 1.02) (1557031, 1.02) (1558031, 1.02) (1559031, 1.02) (1560031, 1.02) (1561031, 1.03) (1562031, 1.03) (1563031, 1.03) (1564031, 1.03) (1565031, 1.03) (1566031, 1.03) (1567031, 1.03) (1568031, 1.03) (1569031, 1.03) (1570031, 1.03) (1571031, 1.03) (1572031, 1.03) (1573031, 1.03) (1574031, 1.03) (1575031, 1.03) (1576031, 1.03) (1577031, 1.03) (1578031, 1.03) (1579031, 1.03) (1580031, 1.03) (1581031, 1.03) (1582031, 1.03) (1583031, 1.03) (1584031, 1.03) (1585031, 1.04) (1586031, 1.04) (1587031, 1.04) (1588031, 1.04) (1589031, 1.04) (1590031, 1.04) (1591031, 1.04) (1592031, 1.04) (1593031, 1.04) (1594031, 1.04) (1595031, 1.04) (1596031, 1.04) (1597031, 1.04) (1598031, 1.04) (1599031, 1.04) (1600031, 1.04) (1601031, 1.04) (1602031, 1.04) (1603031, 1.04) (1604031, 1.04) (1605031, 1.04) (1606031, 1.04) (1607031, 1.04) (1608031, 1.04) (1609031, 1.05) (1610031, 1.05) (1611031, 1.05) (1612031, 1.05) (1613031, 1.05) (1614031, 1.05) (1615031, 1.05) (1616031, 1.05) (1617031, 1.05) (1618031, 1.05) (1619031, 1.05) (1620031, 1.05) (1621031, 1.05) (1622031, 1.05) (1623031, 1.05) (1624031, 1.05) (1625031, 1.05) (1626031, 1.05) (1627031, 1.05) (1628031, 1.05) (1629031, 1.05) (1630031, 1.05) (1631031, 1.05) (1632031, 1.05) (1633031, 1.05) (1634031, 1.06) (1635031, 1.06) (1636031, 1.06) (1637031, 1.06) (1638031, 1.06) (1639031, 1.06) (1640031, 1.06) (1641031, 1.06) (1642031, 1.06) (1643031, 1.06) (1644031, 1.06) (1645031, 1.06) (1646031, 1.06) (1647031, 1.06) (1648031, 1.06) (1649031, 1.06) (1650031, 1.06) (1651031, 1.06) (1652031, 1.06) (1653031, 1.06) (1654031, 1.06) (1655031, 1.06) (1656031, 1.06) (1657031, 1.06) (1658031, 1.07) (1659031, 1.07) (1660031, 1.07) (1661031, 1.07) (1662031, 1.07) (1663031, 1.07) (1664031, 1.07) (1665031, 1.07) (1666031, 1.07) (1667031, 1.07) (1668031, 1.07) (1669031, 1.07) (1670031, 1.07) (1671031, 1.07) (1672031, 1.07) (1673031, 1.07) (1674031, 1.07) (1675031, 1.07) (1676031, 1.07) (1677031, 1.07) (1678031, 1.07) (1679031, 1.07) (1680031, 1.07) (1681031, 1.07) (1682031, 1.08) (1683031, 1.08) (1684031, 1.08) (1685031, 1.08) (1686031, 1.08) (1687031, 1.08) (1688031, 1.08) (1689031, 1.08) (1690031, 1.08) (1691031, 1.08) (1692031, 1.08) (1693031, 1.08) (1694031, 1.08) (1695031, 1.08) (1696031, 1.08) (1697031, 1.08) (1698031, 1.08) (1699031, 1.08) (1700031, 1.08) (1701031, 1.08) (1702031, 1.08) (1703031, 1.08) (1704031, 1.08) (1705031, 1.08) (1706031, 1.09) (1707031, 1.09) (1708031, 1.09) (1709031, 1.09) (1710031, 1.09) (1711031, 1.09) (1712031, 1.09) (1713031, 1.09) (1714031, 1.09) (1715031, 1.09) (1716031, 1.09) (1717031, 1.09) (1718031, 1.09) (1719031, 1.09) (1720031, 1.09) (1721031, 1.09) (1722031, 1.09) (1723031, 1.09) (1724031, 1.09) (1725031, 1.09) (1726031, 1.09) (1727031, 1.09) (1728031, 1.09) (1729031, 1.09) (1730031, 1.1) (1731031, 1.1) (1732031, 1.1) (1733031, 1.1) (1734031, 1.1) (1735031, 1.1) (1736031, 1.1) (1737031, 1.1) (1738031, 1.1) (1739031, 1.1) (1740031, 1.1) (1741031, 1.1) (1742031, 1.1) (1743031, 1.1) (1744031, 1.1) (1745031, 1.1) (1746031, 1.1) (1747031, 1.1) (1748031, 1.1) (1749031, 1.1) (1750031, 1.1) (1751031, 1.1) (1752031, 1.1) (1753031, 1.1) (1754031, 1.11) (1755031, 1.11) (1756031, 1.11) (1757031, 1.11) (1758031, 1.11) (1759031, 1.11) (1760031, 1.11) (1761031, 1.11) (1762031, 1.11) (1763031, 1.11) (1764031, 1.11) (1765031, 1.11) (1766031, 1.11) (1767031, 1.11) (1768031, 1.11) (1769031, 1.11) (1770031, 1.11) (1771031, 1.11) (1772031, 1.11) (1773031, 1.11) (1774031, 1.11) (1775031, 1.11) (1776031, 1.11) (1777031, 1.11) (1778031, 1.12) (1779031, 1.12) (1780031, 1.12) (1781031, 1.12) (1782031, 1.12) (1783031, 1.12) (1784031, 1.12) (1785031, 1.12) (1786031, 1.12) (1787031, 1.12) (1788031, 1.12) (1789031, 1.12) (1790031, 1.12) (1791031, 1.12) (1792031, 1.12) (1793031, 1.12) (1794031, 1.12) (1795031, 1.12) (1796031, 1.12) (1797031, 1.12) (1798031, 1.12) (1799031, 1.12) (1800031, 1.12) (1801031, 1.12) (1802031, 1.13) (1803031, 1.13) (1804031, 1.13) (1805031, 1.13) (1806031, 1.13) (1807031, 1.13) (1808031, 1.13) (1809031, 1.13) (1810031, 1.13) (1811031, 1.13) (1812031, 1.13) (1813031, 1.13) (1814031, 1.13) (1815031, 1.13) (1816031, 1.13) (1817031, 1.13) (1818031, 1.13) (1819031, 1.13) (1820031, 1.13) (1821031, 1.13) (1822031, 1.13) (1823031, 1.13) (1824031, 1.13) (1825031, 1.13) (1826031, 1.14) (1827031, 1.14) (1828031, 1.14) (1829031, 1.14) (1830031, 1.14) (1831031, 1.14) (1832031, 1.14) (1833031, 1.14) (1834031, 1.14) (1835031, 1.14) (1836031, 1.14) (1837031, 1.14) (1838031, 1.14) (1839031, 1.14) (1840031, 1.14) (1841031, 1.14) (1842031, 1.14) (1843031, 1.14) (1844031, 1.14) (1845031, 1.14) (1846031, 1.14) (1847031, 1.14) (1848031, 1.14) (1849031, 1.14) (1850031, 1.15) (1851031, 1.15) (1852031, 1.15) (1853031, 1.15) (1854031, 1.15) (1855031, 1.15) (1856031, 1.15) (1857031, 1.15) (1858031, 1.15) (1859031, 1.15) (1860031, 1.15) (1861031, 1.15) (1862031, 1.15) (1863031, 1.15) (1864031, 1.15) (1865031, 1.15) (1866031, 1.15) (1867031, 1.15) (1868031, 1.15) (1869031, 1.15) (1870031, 1.15) (1871031, 1.15) (1872031, 1.15) (1873031, 1.16) (1874031, 1.16) (1875031, 1.16) (1876031, 1.16) (1877031, 1.16) (1878031, 1.16) (1879031, 1.16) (1880031, 1.16) (1881031, 1.16) (1882031, 1.16) (1883031, 1.16) (1884031, 1.16) (1885031, 1.16) (1886031, 1.16) (1887031, 1.16) (1888031, 1.16) (1889031, 1.16) (1890031, 1.16) (1891031, 1.16) (1892031, 1.16) (1893031, 1.16) (1894031, 1.16) (1895031, 1.16) (1896031, 1.16) (1897031, 1.17) (1898031, 1.17) (1899031, 1.17) (1900031, 1.17) (1901031, 1.17) (1902031, 1.17) (1903031, 1.17) (1904031, 1.17) (1905031, 1.17) (1906031, 1.17) (1907031, 1.17) (1908031, 1.17) (1909031, 1.17) (1910031, 1.17) (1911031, 1.17) (1912031, 1.17) (1913031, 1.17) (1914031, 1.17) (1915031, 1.17) (1916031, 1.17) (1917031, 1.17) (1918031, 1.17) (1919031, 1.17) (1920031, 1.17) (1921031, 1.18) (1922031, 1.18) (1923031, 1.18) (1924031, 1.18) (1925031, 1.18) (1926031, 1.18) (1927031, 1.18) (1928031, 1.18) (1929031, 1.18) (1930031, 1.18) (1931031, 1.18) (1932031, 1.18) (1933031, 1.18) (1934031, 1.18) (1935031, 1.18) (1936031, 1.18) (1937031, 1.18) (1938031, 1.18) (1939031, 1.18) (1940031, 1.18) (1941031, 1.18) (1942031, 1.18) (1943031, 1.18) (1944031, 1.18) (1945031, 1.19) (1946031, 1.19) (1947031, 1.19) (1948031, 1.19) (1949031, 1.19) (1950031, 1.19) (1951031, 1.19) (1952031, 1.19) (1953031, 1.19) (1954031, 1.19) (1955031, 1.19) (1956031, 1.19) (1957031, 1.19) (1958031, 1.19) (1959031, 1.19) (1960031, 1.19) (1961031, 1.19) (1962031, 1.19) (1963031, 1.19) (1964031, 1.19) (1965031, 1.19) (1966031, 1.19) (1967031, 1.19) (1968031, 1.19) (1969031, 1.2) (1970031, 1.2) (1971031, 1.2) (1972031, 1.2) (1973031, 1.2) (1974031, 1.2) (1975031, 1.2) (1976031, 1.2) (1977031, 1.2) (1978031, 1.2) (1979031, 1.2) (1980031, 1.2) (1981031, 1.2) (1982031, 1.2) (1983031, 1.2) (1984031, 1.2) (1985031, 1.2) (1986031, 1.2) (1987031, 1.2) (1988031, 1.2) (1989031, 1.2) (1990031, 1.2) (1991031, 1.2) (1992031, 1.2) (1993031, 1.21) (1994031, 1.21) (1995031, 1.21) (1996031, 1.21) (1997031, 1.21) (1998031, 1.21) (1999031, 1.21) (2000031, 1.21) (2001031, 1.21) (2002031, 1.21) (2003031, 1.21) (2004031, 1.21) (2005031, 1.21) (2006031, 1.21) (2007031, 1.21) (2008031, 1.21) (2009031, 1.21) (2010031, 1.21) (2011031, 1.21) (2012031, 1.21) (2013031, 1.21) (2014031, 1.21) (2015031, 1.21) (2016031, 1.21) (2017031, 1.22) (2018031, 1.22) (2019031, 1.22) (2020031, 1.22) (2021031, 1.22) (2022031, 1.22) (2023031, 1.22) (2024031, 1.22) (2025031, 1.22) (2026031, 1.22) (2027031, 1.22) (2028031, 1.22) (2029031, 1.22) (2030031, 1.22) (2031031, 1.22) (2032031, 1.22) (2033031, 1.22) (2034031, 1.22) (2035031, 1.22) (2036031, 1.22) (2037031, 1.22) (2038031, 1.22) (2039031, 1.22) (2040031, 1.23) (2041031, 1.23) (2042031, 1.23) (2043031, 1.23) (2044031, 1.23) (2045031, 1.23) (2046031, 1.23) (2047031, 1.23) (2048031, 1.23) (2049031, 1.23) (2050031, 1.23) (2051031, 1.23) (2052031, 1.23) (2053031, 1.23) (2054031, 1.23) (2055031, 1.23) (2056031, 1.23) (2057031, 1.23) (2058031, 1.23) (2059031, 1.23) (2060031, 1.23) (2061031, 1.23) (2062031, 1.23) (2063031, 1.23) (2064031, 1.24) (2065031, 1.24) (2066031, 1.24) (2067031, 1.24) (2068031, 1.24) (2069031, 1.24) (2070031, 1.24) (2071031, 1.24) (2072031, 1.24) (2073031, 1.24) (2074031, 1.24) (2075031, 1.24) (2076031, 1.24) (2077031, 1.24) (2078031, 1.24) (2079031, 1.24) (2080031, 1.24) (2081031, 1.24) (2082031, 1.24) (2083031, 1.24) (2084031, 1.24) (2085031, 1.24) (2086031, 1.24) (2087031, 1.25) (2088031, 1.25) (2089031, 1.25) (2090031, 1.25) (2091031, 1.25) (2092031, 1.25) (2093031, 1.25) (2094031, 1.25) (2095031, 1.25) (2096031, 1.25) (2097031, 1.25) (2098031, 1.25) (2099031, 1.25) (2100031, 1.25) (2101031, 1.25) (2102031, 1.25) (2103031, 1.25) (2104031, 1.25) (2105031, 1.25) (2106031, 1.25) (2107031, 1.25) (2108031, 1.25) (2109031, 1.25) (2110031, 1.26) (2111031, 1.26) (2112031, 1.26) (2113031, 1.26) (2114031, 1.26) (2115031, 1.26) (2116031, 1.26) (2117031, 1.26) (2118031, 1.26) (2119031, 1.26) (2120031, 1.26) (2121031, 1.26) (2122031, 1.26) (2123031, 1.26) (2124031, 1.26) (2125031, 1.26) (2126031, 1.26) (2127031, 1.26) (2128031, 1.26) (2129031, 1.26) (2130031, 1.26) (2131031, 1.26) (2132031, 1.27) (2133031, 1.27) (2134031, 1.27) (2135031, 1.27) (2136031, 1.27) (2137031, 1.27) (2138031, 1.27) (2139031, 1.27) (2140031, 1.27) (2141031, 1.27) (2142031, 1.27) (2143031, 1.27) (2144031, 1.27) (2145031, 1.27) (2146031, 1.27) (2147031, 1.27) (2148031, 1.27) (2149031, 1.27) (2150031, 1.27) (2151031, 1.27) (2152031, 1.27) (2153031, 1.27) (2154031, 1.27) (2155031, 1.28) (2156031, 1.28) (2157031, 1.28) (2158031, 1.28) (2159031, 1.28) (2160031, 1.28) (2161031, 1.28) (2162031, 1.28) (2163031, 1.28) (2164031, 1.28) (2165031, 1.28) (2166031, 1.28) (2167031, 1.28) (2168031, 1.28) (2169031, 1.28) (2170031, 1.28) (2171031, 1.28) (2172031, 1.28) (2173031, 1.28) (2174031, 1.28) (2175031, 1.28) (2176031, 1.29) (2177031, 1.29) (2178031, 1.29) (2179031, 1.29) (2180031, 1.29) (2181031, 1.29) (2182031, 1.29) (2183031, 1.29) (2184031, 1.29) (2185031, 1.29) (2186031, 1.29) (2187031, 1.29) (2188031, 1.29) (2189031, 1.29) (2190031, 1.29) (2191031, 1.29) (2192031, 1.29) (2193031, 1.29) (2194031, 1.29) (2195031, 1.29) (2196031, 1.29) (2197031, 1.29) (2198031, 1.3) (2199031, 1.3) (2200031, 1.3) (2201031, 1.3) (2202031, 1.3) (2203031, 1.3) (2204031, 1.3) (2205031, 1.3) (2206031, 1.3) (2207031, 1.3) (2208031, 1.3) (2209031, 1.3) (2210031, 1.3) (2211031, 1.3) (2212031, 1.3) (2213031, 1.3) (2214031, 1.3) (2215031, 1.3) (2216031, 1.3) (2217031, 1.3) (2218031, 1.3) (2219031, 1.31) (2220031, 1.31) (2221031, 1.31) (2222031, 1.31) (2223031, 1.31) (2224031, 1.31) (2225031, 1.31) (2226031, 1.31) (2227031, 1.31) (2228031, 1.31) (2229031, 1.31) (2230031, 1.31) (2231031, 1.31) (2232031, 1.31) (2233031, 1.31) (2234031, 1.31) (2235031, 1.31) (2236031, 1.31) (2237031, 1.31) (2238031, 1.31) (2239031, 1.32) (2240031, 1.32) (2241031, 1.32) (2242031, 1.32) (2243031, 1.32) (2244031, 1.32) (2245031, 1.32) (2246031, 1.32) (2247031, 1.32) (2248031, 1.32) (2249031, 1.32) (2250031, 1.32) (2251031, 1.32) (2252031, 1.32) (2253031, 1.32) (2254031, 1.32) (2255031, 1.32) (2256031, 1.32) (2257031, 1.32) (2258031, 1.32) (2259031, 1.32) (2260031, 1.33) (2261031, 1.33) (2262031, 1.33) (2263031, 1.33) (2264031, 1.33) (2265031, 1.33) (2266031, 1.33) (2267031, 1.33) (2268031, 1.33) (2269031, 1.33) (2270031, 1.33) (2271031, 1.33) (2272031, 1.33) (2273031, 1.33) (2274031, 1.33) (2275031, 1.33) (2276031, 1.33) (2277031, 1.33) (2278031, 1.33) (2279031, 1.34) (2280031, 1.34) (2281031, 1.34) (2282031, 1.34) (2283031, 1.34) (2284031, 1.34) (2285031, 1.34) (2286031, 1.34) (2287031, 1.34) (2288031, 1.34) (2289031, 1.34) (2290031, 1.34) (2291031, 1.34) (2292031, 1.34) (2293031, 1.34) (2294031, 1.34) (2295031, 1.34) (2296031, 1.34) (2297031, 1.34) (2298031, 1.35) (2299031, 1.35) (2300031, 1.35) (2301031, 1.35) (2302031, 1.35) (2303031, 1.35) (2304031, 1.35) (2305031, 1.35) (2306031, 1.35) (2307031, 1.35) (2308031, 1.35) (2309031, 1.35) (2310031, 1.35) (2311031, 1.35) (2312031, 1.35) (2313031, 1.35) (2314031, 1.35) (2315031, 1.35) (2316031, 1.36) (2317031, 1.36) (2318031, 1.36) (2319031, 1.36) (2320031, 1.36) (2321031, 1.36) (2322031, 1.36) (2323031, 1.36) (2324031, 1.36) (2325031, 1.36) (2326031, 1.36) (2327031, 1.36) (2328031, 1.36) (2329031, 1.36) (2330031, 1.36) (2331031, 1.36) (2332031, 1.36) (2333031, 1.36) (2334031, 1.37) (2335031, 1.37) (2336031, 1.37) (2337031, 1.37) (2338031, 1.37) (2339031, 1.37) (2340031, 1.37) (2341031, 1.37) (2342031, 1.37) (2343031, 1.37) (2344031, 1.37) (2345031, 1.37) (2346031, 1.37) (2347031, 1.37) (2348031, 1.37) (2349031, 1.37) (2350031, 1.37) (2351031, 1.37) (2352031, 1.38) (2353031, 1.38) (2354031, 1.38) (2355031, 1.38) (2356031, 1.38) (2357031, 1.38) (2358031, 1.38) (2359031, 1.38) (2360031, 1.38) (2361031, 1.38) (2362031, 1.38) (2363031, 1.38) (2364031, 1.38) (2365031, 1.38) (2366031, 1.38) (2367031, 1.38) (2368031, 1.38) (2369031, 1.39) (2370031, 1.39) (2371031, 1.39) (2372031, 1.39) (2373031, 1.39) (2374031, 1.39) (2375031, 1.39) (2376031, 1.39) (2377031, 1.39) (2378031, 1.39) (2379031, 1.39) (2380031, 1.39) (2381031, 1.39) (2382031, 1.39) (2383031, 1.39) (2384031, 1.39) (2385031, 1.39) (2386031, 1.4) (2387031, 1.4) (2388031, 1.4) (2389031, 1.4) (2390031, 1.4) (2391031, 1.4) (2392031, 1.4) (2393031, 1.4) (2394031, 1.4) (2395031, 1.4) (2396031, 1.4) (2397031, 1.4) (2398031, 1.4) (2399031, 1.4) (2400031, 1.4) (2401031, 1.4) (2402031, 1.4) (2403031, 1.41) (2404031, 1.41) (2405031, 1.41) (2406031, 1.41) (2407031, 1.41) (2408031, 1.41) (2409031, 1.41) (2410031, 1.41) (2411031, 1.41) (2412031, 1.41) (2413031, 1.41) (2414031, 1.41) (2415031, 1.41) (2416031, 1.41) (2417031, 1.41) (2418031, 1.41) (2419031, 1.42) (2420031, 1.42) (2421031, 1.42) (2422031, 1.42) (2423031, 1.42) (2424031, 1.42) (2425031, 1.42) (2426031, 1.42) (2427031, 1.42) (2428031, 1.42) (2429031, 1.42) (2430031, 1.42) (2431031, 1.42) (2432031, 1.42) (2433031, 1.42) (2434031, 1.42) (2435031, 1.43) (2436031, 1.43) (2437031, 1.43) (2438031, 1.43) (2439031, 1.43) (2440031, 1.43) (2441031, 1.43) (2442031, 1.43) (2443031, 1.43) (2444031, 1.43) (2445031, 1.43) (2446031, 1.43) (2447031, 1.43) (2448031, 1.43) (2449031, 1.43) (2450031, 1.43) (2451031, 1.44) (2452031, 1.44) (2453031, 1.44) (2454031, 1.44) (2455031, 1.44) (2456031, 1.44) (2457031, 1.44) (2458031, 1.44) (2459031, 1.44) (2460031, 1.44) (2461031, 1.44) (2462031, 1.44) (2463031, 1.44) (2464031, 1.44) (2465031, 1.44) (2466031, 1.44) (2467031, 1.44) (2468031, 1.45) (2469031, 1.45) (2470031, 1.45) (2471031, 1.45) (2472031, 1.45) (2473031, 1.45) (2474031, 1.45) (2475031, 1.45) (2476031, 1.45) (2477031, 1.45) (2478031, 1.45) (2479031, 1.45) (2480031, 1.45) (2481031, 1.45) (2482031, 1.45) (2483031, 1.46) (2484031, 1.46) (2485031, 1.46) (2486031, 1.46) (2487031, 1.46) (2488031, 1.46) (2489031, 1.46) (2490031, 1.46) (2491031, 1.46) (2492031, 1.46) (2493031, 1.46) (2494031, 1.46) (2495031, 1.46) (2496031, 1.46) (2497031, 1.46) (2498031, 1.46) (2499031, 1.47) (2500031, 1.47) (2501031, 1.47) (2502031, 1.47) (2503031, 1.47) (2504031, 1.47) (2505031, 1.47) (2506031, 1.47) (2507031, 1.47) (2508031, 1.47) (2509031, 1.47) (2510031, 1.47) (2511031, 1.47) (2512031, 1.47) (2513031, 1.47) (2514031, 1.48) (2515031, 1.48) (2516031, 1.48) (2517031, 1.48) (2518031, 1.48) (2519031, 1.48) (2520031, 1.48) (2521031, 1.48) (2522031, 1.48) (2523031, 1.48) (2524031, 1.48) (2525031, 1.48) (2526031, 1.48) (2527031, 1.48) (2528031, 1.48) (2529031, 1.49) (2530031, 1.49) (2531031, 1.49) (2532031, 1.49) (2533031, 1.49) (2534031, 1.49) (2535031, 1.49) (2536031, 1.49) (2537031, 1.49) (2538031, 1.49) (2539031, 1.49) (2540031, 1.49) (2541031, 1.49) (2542031, 1.49) (2543031, 1.49) (2544031, 1.5) (2545031, 1.5) (2546031, 1.5) (2547031, 1.5) (2548031, 1.5) (2549031, 1.5) (2550031, 1.5) (2551031, 1.5) (2552031, 1.5) (2553031, 1.5) (2554031, 1.5) (2555031, 1.5) (2556031, 1.5) (2557031, 1.5) (2558031, 1.5) (2559031, 1.51) (2560031, 1.51) (2561031, 1.51) (2562031, 1.51) (2563031, 1.51) (2564031, 1.51) (2565031, 1.51) (2566031, 1.51) (2567031, 1.51) (2568031, 1.51) (2569031, 1.51) (2570031, 1.51) (2571031, 1.51) (2572031, 1.51) (2573031, 1.51) (2574031, 1.52) (2575031, 1.52) (2576031, 1.52) (2577031, 1.52) (2578031, 1.52) (2579031, 1.52) (2580031, 1.52) (2581031, 1.52) (2582031, 1.52) (2583031, 1.52) (2584031, 1.52) (2585031, 1.52) (2586031, 1.52) (2587031, 1.52) (2588031, 1.52) (2589031, 1.53) (2590031, 1.53) (2591031, 1.53) (2592031, 1.53) (2593031, 1.53) (2594031, 1.53) (2595031, 1.53) (2596031, 1.53) (2597031, 1.53) (2598031, 1.53) (2599031, 1.53) (2600031, 1.53) (2601031, 1.53) (2602031, 1.53) (2603031, 1.53) (2604031, 1.54) (2605031, 1.54) (2606031, 1.54) (2607031, 1.54) (2608031, 1.54) (2609031, 1.54) (2610031, 1.54) (2611031, 1.54) (2612031, 1.54) (2613031, 1.54) (2614031, 1.54) (2615031, 1.54) (2616031, 1.54) (2617031, 1.54) (2618031, 1.55) (2619031, 1.55) (2620031, 1.55) (2621031, 1.55) (2622031, 1.55) (2623031, 1.55) (2624031, 1.55) (2625031, 1.55) (2626031, 1.55) (2627031, 1.55) (2628031, 1.55) (2629031, 1.55) (2630031, 1.55) (2631031, 1.55) (2632031, 1.55) (2633031, 1.56) (2634031, 1.56) (2635031, 1.56) (2636031, 1.56) (2637031, 1.56) (2638031, 1.56) (2639031, 1.56) (2640031, 1.56) (2641031, 1.56) (2642031, 1.56) (2643031, 1.56) (2644031, 1.56) (2645031, 1.56) (2646031, 1.56) (2647031, 1.57) (2648031, 1.57) (2649031, 1.57) (2650031, 1.57) (2651031, 1.57) (2652031, 1.57) (2653031, 1.57) (2654031, 1.57) (2655031, 1.57) (2656031, 1.57) (2657031, 1.57) (2658031, 1.57) (2659031, 1.57) (2660031, 1.57) (2661031, 1.57) (2662031, 1.58) (2663031, 1.58) (2664031, 1.58) (2665031, 1.58) (2666031, 1.58) (2667031, 1.58) (2668031, 1.58) (2669031, 1.58) (2670031, 1.58) (2671031, 1.58) (2672031, 1.58) (2673031, 1.58) (2674031, 1.58) (2675031, 1.58) (2676031, 1.59) (2677031, 1.59) (2678031, 1.59) (2679031, 1.59) (2680031, 1.59) (2681031, 1.59) (2682031, 1.59) (2683031, 1.59) (2684031, 1.59) (2685031, 1.59) (2686031, 1.59) (2687031, 1.59) (2688031, 1.59) (2689031, 1.59) (2690031, 1.6) (2691031, 1.6) (2692031, 1.6) (2693031, 1.6) (2694031, 1.6) (2695031, 1.6) (2696031, 1.6) (2697031, 1.6) (2698031, 1.6) (2699031, 1.6) (2700031, 1.6) (2701031, 1.6) (2702031, 1.6) (2703031, 1.6) (2704031, 1.61) (2705031, 1.61) (2706031, 1.61) (2707031, 1.61) (2708031, 1.61) (2709031, 1.61) (2710031, 1.61) (2711031, 1.61) (2712031, 1.61) (2713031, 1.61) (2714031, 1.61) (2715031, 1.61) (2716031, 1.61) (2717031, 1.62) (2718031, 1.62) (2719031, 1.62) (2720031, 1.62) (2721031, 1.62) (2722031, 1.62) (2723031, 1.62) (2724031, 1.62) (2725031, 1.62) (2726031, 1.62) (2727031, 1.62) (2728031, 1.62) (2729031, 1.62) (2730031, 1.62) (2731031, 1.63) (2732031, 1.63) (2733031, 1.63) (2734031, 1.63) (2735031, 1.63) (2736031, 1.63) (2737031, 1.63) (2738031, 1.63) (2739031, 1.63) (2740031, 1.63) (2741031, 1.63) (2742031, 1.63) (2743031, 1.63) (2744031, 1.64) (2745031, 1.64) (2746031, 1.64) (2747031, 1.64) (2748031, 1.64) (2749031, 1.64) (2750031, 1.64) (2751031, 1.64) (2752031, 1.64) (2753031, 1.64) (2754031, 1.64) (2755031, 1.64) (2756031, 1.64) (2757031, 1.64) (2758031, 1.65) (2759031, 1.65) (2760031, 1.65) (2761031, 1.65) (2762031, 1.65) (2763031, 1.65) (2764031, 1.65) (2765031, 1.65) (2766031, 1.65) (2767031, 1.65) (2768031, 1.65) (2769031, 1.65) (2770031, 1.65) (2771031, 1.66) (2772031, 1.66) (2773031, 1.66) (2774031, 1.66) (2775031, 1.66) (2776031, 1.66) (2777031, 1.66) (2778031, 1.66) (2779031, 1.66) (2780031, 1.66) (2781031, 1.66) (2782031, 1.66) (2783031, 1.66) (2784031, 1.67) (2785031, 1.67) (2786031, 1.67) (2787031, 1.67) (2788031, 1.67) (2789031, 1.67) (2790031, 1.67) (2791031, 1.67) (2792031, 1.67) (2793031, 1.67) (2794031, 1.67) (2795031, 1.67) (2796031, 1.67) (2797031, 1.68) (2798031, 1.68) (2799031, 1.68) (2800031, 1.68) (2801031, 1.68) (2802031, 1.68) (2803031, 1.68) (2804031, 1.68) (2805031, 1.68) (2806031, 1.68) (2807031, 1.68) (2808031, 1.68) (2809031, 1.68) (2810031, 1.69) (2811031, 1.69) (2812031, 1.69) (2813031, 1.69) (2814031, 1.69) (2815031, 1.69) (2816031, 1.69) (2817031, 1.69) (2818031, 1.69) (2819031, 1.69) (2820031, 1.69) (2821031, 1.69) (2822031, 1.69) (2823031, 1.7) (2824031, 1.7) (2825031, 1.7) (2826031, 1.7) (2827031, 1.7) (2828031, 1.7) (2829031, 1.7) (2830031, 1.7) (2831031, 1.7) (2832031, 1.7) (2833031, 1.7) (2834031, 1.7) (2835031, 1.7) (2836031, 1.71) (2837031, 1.71) (2838031, 1.71) (2839031, 1.71) (2840031, 1.71) (2841031, 1.71) (2842031, 1.71) (2843031, 1.71) (2844031, 1.71) (2845031, 1.71) (2846031, 1.71) (2847031, 1.71) (2848031, 1.72) (2849031, 1.72) (2850031, 1.72) (2851031, 1.72) (2852031, 1.72) (2853031, 1.72) (2854031, 1.72) (2855031, 1.72) (2856031, 1.72) (2857031, 1.72) (2858031, 1.72) (2859031, 1.72) (2860031, 1.72) (2861031, 1.73) (2862031, 1.73) (2863031, 1.73) (2864031, 1.73) (2865031, 1.73) (2866031, 1.73) (2867031, 1.73) (2868031, 1.73) (2869031, 1.73) (2870031, 1.73) (2871031, 1.73) (2872031, 1.73) (2873031, 1.74) (2874031, 1.74) (2875031, 1.74) (2876031, 1.74) (2877031, 1.74) (2878031, 1.74) (2879031, 1.74) (2880031, 1.74) (2881031, 1.74) (2882031, 1.74) (2883031, 1.74) (2884031, 1.74) (2885031, 1.75) (2886031, 1.75) (2887031, 1.75) (2888031, 1.75) (2889031, 1.75) (2890031, 1.75) (2891031, 1.75) (2892031, 1.75) (2893031, 1.75) (2894031, 1.75) (2895031, 1.75) (2896031, 1.75) (2897031, 1.75) (2898031, 1.76) (2899031, 1.76) (2900031, 1.76) (2901031, 1.76) (2902031, 1.76) (2903031, 1.76) (2904031, 1.76) (2905031, 1.76) (2906031, 1.76) (2907031, 1.76) (2908031, 1.76) (2909031, 1.76) (2910031, 1.77) (2911031, 1.77) (2912031, 1.77) (2913031, 1.77) (2914031, 1.77) (2915031, 1.77) (2916031, 1.77) (2917031, 1.77) (2918031, 1.77) (2919031, 1.77) (2920031, 1.77) (2921031, 1.77) (2922031, 1.78) (2923031, 1.78) (2924031, 1.78) (2925031, 1.78) (2926031, 1.78) (2927031, 1.78) (2928031, 1.78) (2929031, 1.78) (2930031, 1.78) (2931031, 1.78) (2932031, 1.78) (2933031, 1.79) (2934031, 1.79) (2935031, 1.79) (2936031, 1.79) (2937031, 1.79) (2938031, 1.79) (2939031, 1.79) (2940031, 1.79) (2941031, 1.79) (2942031, 1.79) (2943031, 1.79) (2944031, 1.79) (2945031, 1.8) (2946031, 1.8) (2947031, 1.8) (2948031, 1.8) (2949031, 1.8) (2950031, 1.8) (2951031, 1.8) (2952031, 1.8) (2953031, 1.8) (2954031, 1.8) (2955031, 1.8) (2956031, 1.8) (2957031, 1.81) (2958031, 1.81) (2959031, 1.81) (2960031, 1.81) (2961031, 1.81) (2962031, 1.81) (2963031, 1.81) (2964031, 1.81) (2965031, 1.81) (2966031, 1.81) (2967031, 1.81) (2968031, 1.81) (2969031, 1.82) (2970031, 1.82) (2971031, 1.82) (2972031, 1.82) (2973031, 1.82) (2974031, 1.82) (2975031, 1.82) (2976031, 1.82) (2977031, 1.82) (2978031, 1.82) (2979031, 1.82) (2980031, 1.83) (2981031, 1.83) (2982031, 1.83) (2983031, 1.83) (2984031, 1.83) (2985031, 1.83) (2986031, 1.83) (2987031, 1.83) (2988031, 1.83) (2989031, 1.83) (2990031, 1.83) (2991031, 1.84) (2992031, 1.84) (2993031, 1.84) (2994031, 1.84) (2995031, 1.84) (2996031, 1.84) (2997031, 1.84) (2998031, 1.84) (2999031, 1.84) (3000031, 1.84) (3001031, 1.84) (3002031, 1.84) (3003031, 1.85) (3004031, 1.85) (3005031, 1.85) (3006031, 1.85) (3007031, 1.85) (3008031, 1.85) (3009031, 1.85) (3010031, 1.85) (3011031, 1.85) (3012031, 1.85) (3013031, 1.85) (3014031, 1.86) (3015031, 1.86) (3016031, 1.86) (3017031, 1.86) (3018031, 1.86) (3019031, 1.86) (3020031, 1.86) (3021031, 1.86) (3022031, 1.86) (3023031, 1.86) (3024031, 1.86) (3025031, 1.87) (3026031, 1.87) (3027031, 1.87) (3028031, 1.87) (3029031, 1.87) (3030031, 1.87) (3031031, 1.87) (3032031, 1.87) (3033031, 1.87) (3034031, 1.87) (3035031, 1.87) (3036031, 1.88) (3037031, 1.88) (3038031, 1.88) (3039031, 1.88) (3040031, 1.88) (3041031, 1.88) (3042031, 1.88) (3043031, 1.88) (3044031, 1.88) (3045031, 1.88) (3046031, 1.88) (3047031, 1.89) (3048031, 1.89) (3049031, 1.89) (3050031, 1.89) (3051031, 1.89) (3052031, 1.89) (3053031, 1.89) (3054031, 1.89) (3055031, 1.89) (3056031, 1.89) (3057031, 1.9) (3058031, 1.9) (3059031, 1.9) (3060031, 1.9) (3061031, 1.9) (3062031, 1.9) (3063031, 1.9) (3064031, 1.9) (3065031, 1.9) (3066031, 1.9) (3067031, 1.9) (3068031, 1.91) (3069031, 1.91) (3070031, 1.91) (3071031, 1.91) (3072031, 1.91) (3073031, 1.91) (3074031, 1.91) (3075031, 1.91) (3076031, 1.91) (3077031, 1.91) (3078031, 1.91) (3079031, 1.92) (3080031, 1.92) (3081031, 1.92) (3082031, 1.92) (3083031, 1.92) (3084031, 1.92) (3085031, 1.92) (3086031, 1.92) (3087031, 1.92) (3088031, 1.92) (3089031, 1.93) (3090031, 1.93) (3091031, 1.93) (3092031, 1.93) (3093031, 1.93) (3094031, 1.93) (3095031, 1.93) (3096031, 1.93) (3097031, 1.93) (3098031, 1.93) (3099031, 1.93) (3100031, 1.94) (3101031, 1.94) (3102031, 1.94) (3103031, 1.94) (3104031, 1.94) (3105031, 1.94) (3106031, 1.94) (3107031, 1.94) (3108031, 1.94) (3109031, 1.94) (3110031, 1.95) (3111031, 1.95) (3112031, 1.95) (3113031, 1.95) (3114031, 1.95) (3115031, 1.95) (3116031, 1.95) (3117031, 1.95) (3118031, 1.95) (3119031, 1.95) (3120031, 1.96) (3121031, 1.96) (3122031, 1.96) (3123031, 1.96) (3124031, 1.96) (3125031, 1.96) (3126031, 1.96) (3127031, 1.96) (3128031, 1.96) (3129031, 1.96) (3130031, 1.97) (3131031, 1.97) (3132031, 1.97) (3133031, 1.97) (3134031, 1.97) (3135031, 1.97) (3136031, 1.97) (3137031, 1.97) (3138031, 1.97) (3139031, 1.97) (3140031, 1.98) (3141031, 1.98) (3142031, 1.98) (3143031, 1.98) (3144031, 1.98) (3145031, 1.98) (3146031, 1.98) (3147031, 1.98) (3148031, 1.98) (3149031, 1.98) (3150031, 1.99) (3151031, 1.99) (3152031, 1.99) (3153031, 1.99) (3154031, 1.99) (3155031, 1.99) (3156031, 1.99) (3157031, 1.99) (3158031, 1.99) (3159031, 1.99) (3160031, 2) (3161031, 2) (3162031, 2) (3163031, 2) (3164031, 2) (3165031, 2) (3166031, 2) (3167031, 2) (3168031, 2) (3169031, 2) (3170031, 2.01) (3171031, 2.01) (3172031, 2.01) (3173031, 2.01) (3174031, 2.01) (3175031, 2.01) (3176031, 2.01) (3177031, 2.01) (3178031, 2.01) (3179031, 2.02) (3180031, 2.02) (3181031, 2.02) (3182031, 2.02) (3183031, 2.02) (3184031, 2.02) (3185031, 2.02) (3186031, 2.02) (3187031, 2.02) (3188031, 2.02) (3189031, 2.03) (3190031, 2.03) (3191031, 2.03) (3192031, 2.03) (3193031, 2.03) (3194031, 2.03) (3195031, 2.03) (3196031, 2.03) (3197031, 2.03) (3198031, 2.04) (3199031, 2.04) (3200031, 2.04) (3201031, 2.04) (3202031, 2.04) (3203031, 2.04) (3204031, 2.04) (3205031, 2.04) (3206031, 2.04) (3207031, 2.05) (3208031, 2.05) (3209031, 2.05) (3210031, 2.05) (3211031, 2.05) (3212031, 2.05) (3213031, 2.05) (3214031, 2.05) (3215031, 2.05) (3216031, 2.05) (3217031, 2.06) (3218031, 2.06) (3219031, 2.06) (3220031, 2.06) (3221031, 2.06) (3222031, 2.06) (3223031, 2.06) (3224031, 2.06) (3225031, 2.06) (3226031, 2.07) (3227031, 2.07) (3228031, 2.07) (3229031, 2.07) (3230031, 2.07) (3231031, 2.07) (3232031, 2.07) (3233031, 2.07) (3234031, 2.07) (3235031, 2.08) (3236031, 2.08) (3237031, 2.08) (3238031, 2.08) (3239031, 2.08) (3240031, 2.08) (3241031, 2.08) (3242031, 2.08) (3243031, 2.08) (3244031, 2.09) (3245031, 2.09) (3246031, 2.09) (3247031, 2.09) (3248031, 2.09) (3249031, 2.09) (3250031, 2.09) (3251031, 2.09) (3252031, 2.09) (3253031, 2.1) (3254031, 2.1) (3255031, 2.1) (3256031, 2.1) (3257031, 2.1) (3258031, 2.1) (3259031, 2.1) (3260031, 2.1) (3261031, 2.1) (3262031, 2.11) (3263031, 2.11) (3264031, 2.11) (3265031, 2.11) (3266031, 2.11) (3267031, 2.11) (3268031, 2.11) (3269031, 2.11) (3270031, 2.11) (3271031, 2.12) (3272031, 2.12) (3273031, 2.12) (3274031, 2.12) (3275031, 2.12) (3276031, 2.12) (3277031, 2.12) (3278031, 2.12) (3279031, 2.12) (3280031, 2.13) (3281031, 2.13) (3282031, 2.13) (3283031, 2.13) (3284031, 2.13) (3285031, 2.13) (3286031, 2.13) (3287031, 2.13) (3288031, 2.13) (3289031, 2.14) (3290031, 2.14) (3291031, 2.14) (3292031, 2.14) (3293031, 2.14) (3294031, 2.14) (3295031, 2.14) (3296031, 2.14) (3297031, 2.15) (3298031, 2.15) (3299031, 2.15) (3300031, 2.15) (3301031, 2.15) (3302031, 2.15) (3303031, 2.15) (3304031, 2.15) (3305031, 2.15) (3306031, 2.16) (3307031, 2.16) (3308031, 2.16) (3309031, 2.16) (3310031, 2.16) (3311031, 2.16) (3312031, 2.16) (3313031, 2.16) (3314031, 2.16) (3315031, 2.17) (3316031, 2.17) (3317031, 2.17) (3318031, 2.17) (3319031, 2.17) (3320031, 2.17) (3321031, 2.17) (3322031, 2.17) (3323031, 2.18) (3324031, 2.18) (3325031, 2.18) (3326031, 2.18) (3327031, 2.18) (3328031, 2.18) (3329031, 2.18) (3330031, 2.18) (3331031, 2.18) (3332031, 2.19) (3333031, 2.19) (3334031, 2.19) (3335031, 2.19) (3336031, 2.19) (3337031, 2.19) (3338031, 2.19) (3339031, 2.19) (3340031, 2.2) (3341031, 2.2) (3342031, 2.2) (3343031, 2.2) (3344031, 2.2) (3345031, 2.2) (3346031, 2.2) (3347031, 2.2) (3348031, 2.2) (3349031, 2.21) (3350031, 2.21) (3351031, 2.21) (3352031, 2.21) (3353031, 2.21) (3354031, 2.21) (3355031, 2.21) (3356031, 2.21) (3357031, 2.22) (3358031, 2.22) (3359031, 2.22) (3360031, 2.22) (3361031, 2.22) (3362031, 2.22) (3363031, 2.22) (3364031, 2.22) (3365031, 2.22) (3366031, 2.23) (3367031, 2.23) (3368031, 2.23) (3369031, 2.23) (3370031, 2.23) (3371031, 2.23) (3372031, 2.23) (3373031, 2.23) (3374031, 2.24) (3375031, 2.24) (3376031, 2.24) (3377031, 2.24) (3378031, 2.24) (3379031, 2.24) (3380031, 2.24) (3381031, 2.24) (3382031, 2.24) (3383031, 2.25) (3384031, 2.25) (3385031, 2.25) (3386031, 2.25) (3387031, 2.25) (3388031, 2.25) (3389031, 2.25) (3390031, 2.25) (3391031, 2.26) (3392031, 2.26) (3393031, 2.26) (3394031, 2.26) (3395031, 2.26) (3396031, 2.26) (3397031, 2.26) (3398031, 2.26) (3399031, 2.27) (3400031, 2.27) (3401031, 2.27) (3402031, 2.27) (3403031, 2.27) (3404031, 2.27) (3405031, 2.27) (3406031, 2.27) (3407031, 2.27) (3408031, 2.28) (3409031, 2.28) (3410031, 2.28) (3411031, 2.28) (3412031, 2.28) (3413031, 2.28) (3414031, 2.28) (3415031, 2.28) (3416031, 2.29) (3417031, 2.29) (3418031, 2.29) (3419031, 2.29) (3420031, 2.29) (3421031, 2.29) (3422031, 2.29) (3423031, 2.29) (3424031, 2.3) (3425031, 2.3) (3426031, 2.3) (3427031, 2.3) (3428031, 2.3) (3429031, 2.3) (3430031, 2.3) (3431031, 2.3) (3432031, 2.31) (3433031, 2.31) (3434031, 2.31) (3435031, 2.31) (3436031, 2.31) (3437031, 2.31) (3438031, 2.31) (3439031, 2.31) (3440031, 2.32) (3441031, 2.32) (3442031, 2.32) (3443031, 2.32) (3444031, 2.32) (3445031, 2.32) (3446031, 2.32) (3447031, 2.32) (3448031, 2.32) (3449031, 2.33) (3450031, 2.33) (3451031, 2.33) (3452031, 2.33) (3453031, 2.33) (3454031, 2.33) (3455031, 2.33) (3456031, 2.33) (3457031, 2.34) (3458031, 2.34) (3459031, 2.34) (3460031, 2.34) (3461031, 2.34) (3462031, 2.34) (3463031, 2.34) (3464031, 2.35) (3465031, 2.35) (3466031, 2.35) (3467031, 2.35) (3468031, 2.35) (3469031, 2.35) (3470031, 2.35) (3471031, 2.35) (3472031, 2.36) (3473031, 2.36) (3474031, 2.36) (3475031, 2.36) (3476031, 2.36) (3477031, 2.36) (3478031, 2.36) (3479031, 2.36) (3480031, 2.37) (3481031, 2.37) (3482031, 2.37) (3483031, 2.37) (3484031, 2.37) (3485031, 2.37) (3486031, 2.37) (3487031, 2.37) (3488031, 2.38) (3489031, 2.38) (3490031, 2.38) (3491031, 2.38) (3492031, 2.38) (3493031, 2.38) (3494031, 2.38) (3495031, 2.38) (3496031, 2.39) (3497031, 2.39) (3498031, 2.39) (3499031, 2.39) (3500031, 2.39) (3501031, 2.39) (3502031, 2.39) (3503031, 2.4) (3504031, 2.4) (3505031, 2.4) (3506031, 2.4) (3507031, 2.4) (3508031, 2.4) (3509031, 2.4) (3510031, 2.4) (3511031, 2.41) (3512031, 2.41) (3513031, 2.41) (3514031, 2.41) (3515031, 2.41) (3516031, 2.41) (3517031, 2.41) (3518031, 2.41) (3519031, 2.42) (3520031, 2.42) (3521031, 2.42) (3522031, 2.42) (3523031, 2.42) (3524031, 2.42) (3525031, 2.42) (3526031, 2.43) (3527031, 2.43) (3528031, 2.43) (3529031, 2.43) (3530031, 2.43) (3531031, 2.43) (3532031, 2.43) (3533031, 2.43) (3534031, 2.44) (3535031, 2.44) (3536031, 2.44) (3537031, 2.44) (3538031, 2.44) (3539031, 2.44) (3540031, 2.44) (3541031, 2.45) (3542031, 2.45) (3543031, 2.45) (3544031, 2.45) (3545031, 2.45) (3546031, 2.45) (3547031, 2.45) (3548031, 2.46) (3549031, 2.46) (3550031, 2.46) (3551031, 2.46) (3552031, 2.46) (3553031, 2.46) (3554031, 2.46) (3555031, 2.46) (3556031, 2.47) (3557031, 2.47) (3558031, 2.47) (3559031, 2.47) (3560031, 2.47) (3561031, 2.47) (3562031, 2.47) (3563031, 2.48) (3564031, 2.48) (3565031, 2.48) (3566031, 2.48) (3567031, 2.48) (3568031, 2.48) (3569031, 2.48) (3570031, 2.49) (3571031, 2.49) (3572031, 2.49) (3573031, 2.49) (3574031, 2.49) (3575031, 2.49) (3576031, 2.49) (3577031, 2.5) (3578031, 2.5) (3579031, 2.5) (3580031, 2.5) (3581031, 2.5) (3582031, 2.5) (3583031, 2.5) (3584031, 2.51) (3585031, 2.51) (3586031, 2.51) (3587031, 2.51) (3588031, 2.51) (3589031, 2.51) (3590031, 2.51) (3591031, 2.52) (3592031, 2.52) (3593031, 2.52) (3594031, 2.52) (3595031, 2.52) (3596031, 2.52) (3597031, 2.52) (3598031, 2.53) (3599031, 2.53) (3600031, 2.53) (3601031, 2.53) (3602031, 2.53) (3603031, 2.53) (3604031, 2.53) (3605031, 2.54) (3606031, 2.54) (3607031, 2.54) (3608031, 2.54) (3609031, 2.54) (3610031, 2.54) (3611031, 2.55) (3612031, 2.55) (3613031, 2.55) (3614031, 2.55) (3615031, 2.55) (3616031, 2.55) (3617031, 2.55) (3618031, 2.56) (3619031, 2.56) (3620031, 2.56) (3621031, 2.56) (3622031, 2.56) (3623031, 2.56) (3624031, 2.56) (3625031, 2.57) (3626031, 2.57) (3627031, 2.57) (3628031, 2.57) (3629031, 2.57) (3630031, 2.57) (3631031, 2.57) (3632031, 2.58) (3633031, 2.58) (3634031, 2.58) (3635031, 2.58) (3636031, 2.58) (3637031, 2.58) (3638031, 2.59) (3639031, 2.59) (3640031, 2.59) (3641031, 2.59) (3642031, 2.59) (3643031, 2.59) (3644031, 2.6) (3645031, 2.6) (3646031, 2.6) (3647031, 2.6) (3648031, 2.6) (3649031, 2.6) (3650031, 2.6) (3651031, 2.61) (3652031, 2.61) (3653031, 2.61) (3654031, 2.61) (3655031, 2.61) (3656031, 2.61) (3657031, 2.62) (3658031, 2.62) (3659031, 2.62) (3660031, 2.62) (3661031, 2.62) (3662031, 2.62) (3663031, 2.63) (3664031, 2.63) (3665031, 2.63) (3666031, 2.63) (3667031, 2.63) (3668031, 2.63) (3669031, 2.63) (3670031, 2.64) (3671031, 2.64) (3672031, 2.64) (3673031, 2.64) (3674031, 2.64) (3675031, 2.64) (3676031, 2.65) (3677031, 2.65) (3678031, 2.65) (3679031, 2.65) (3680031, 2.65) (3681031, 2.65) (3682031, 2.66) (3683031, 2.66) (3684031, 2.66) (3685031, 2.66) (3686031, 2.66) (3687031, 2.66) (3688031, 2.67) (3689031, 2.67) (3690031, 2.67) (3691031, 2.67) (3692031, 2.67) (3693031, 2.67) (3694031, 2.68) (3695031, 2.68) (3696031, 2.68) (3697031, 2.68) (3698031, 2.68) (3699031, 2.69) (3700031, 2.69) (3701031, 2.69) (3702031, 2.69) (3703031, 2.69) (3704031, 2.69) (3705031, 2.7) (3706031, 2.7) (3707031, 2.7) (3708031, 2.7) (3709031, 2.7) (3710031, 2.7) (3711031, 2.71) (3712031, 2.71) (3713031, 2.71) (3714031, 2.71) (3715031, 2.71) (3716031, 2.71) (3717031, 2.72) (3718031, 2.72) (3719031, 2.72) (3720031, 2.72) (3721031, 2.72) (3722031, 2.73) (3723031, 2.73) (3724031, 2.73) (3725031, 2.73) (3726031, 2.73) (3727031, 2.73) (3728031, 2.74) (3729031, 2.74) (3730031, 2.74) (3731031, 2.74) (3732031, 2.74) (3733031, 2.74) (3734031, 2.75) (3735031, 2.75) (3736031, 2.75) (3737031, 2.75) (3738031, 2.75) (3739031, 2.76) (3740031, 2.76) (3741031, 2.76) (3742031, 2.76) (3743031, 2.76) (3744031, 2.76) (3745031, 2.77) (3746031, 2.77) (3747031, 2.77) (3748031, 2.77) (3749031, 2.77) (3750031, 2.78) (3751031, 2.78) (3752031, 2.78) (3753031, 2.78) (3754031, 2.78) (3755031, 2.79) (3756031, 2.79) (3757031, 2.79) (3758031, 2.79) (3759031, 2.79) (3760031, 2.79) (3761031, 2.8) (3762031, 2.8) (3763031, 2.8) (3764031, 2.8) (3765031, 2.8) (3766031, 2.81) (3767031, 2.81) (3768031, 2.81) (3769031, 2.81) (3770031, 2.81) (3771031, 2.82) (3772031, 2.82) (3773031, 2.82) (3774031, 2.82) (3775031, 2.82) (3776031, 2.83) (3777031, 2.83) (3778031, 2.83) (3779031, 2.83) (3780031, 2.83) (3781031, 2.84) (3782031, 2.84) (3783031, 2.84) (3784031, 2.84) (3785031, 2.84) (3786031, 2.85) (3787031, 2.85) (3788031, 2.85) (3789031, 2.85) (3790031, 2.85) (3791031, 2.86) (3792031, 2.86) (3793031, 2.86) (3794031, 2.86) (3795031, 2.86) (3796031, 2.87) (3797031, 2.87) (3798031, 2.87) (3799031, 2.87) (3800031, 2.87) (3801031, 2.88) (3802031, 2.88) (3803031, 2.88) (3804031, 2.88) (3805031, 2.88) (3806031, 2.89) (3807031, 2.89) (3808031, 2.89) (3809031, 2.89) (3810031, 2.89) (3811031, 2.9) (3812031, 2.9) (3813031, 2.9) (3814031, 2.9) (3815031, 2.91) (3816031, 2.91) (3817031, 2.91) (3818031, 2.91) (3819031, 2.91) (3820031, 2.92) (3821031, 2.92) (3822031, 2.92) (3823031, 2.92) (3824031, 2.92) (3825031, 2.93) (3826031, 2.93) (3827031, 2.93) (3828031, 2.93) (3829031, 2.93) (3830031, 2.94) (3831031, 2.94) (3832031, 2.94) (3833031, 2.94) (3834031, 2.95) (3835031, 2.95) (3836031, 2.95) (3837031, 2.95) (3838031, 2.95) (3839031, 2.96) (3840031, 2.96) (3841031, 2.96) (3842031, 2.96) (3843031, 2.96) (3844031, 2.97) (3845031, 2.97) (3846031, 2.97) (3847031, 2.97) (3848031, 2.98) (3849031, 2.98) (3850031, 2.98) (3851031, 2.98) (3852031, 2.98) (3853031, 2.99) (3854031, 2.99) (3855031, 2.99) (3856031, 2.99) (3857031, 2.99) (3858031, 3) (3859031, 3) (3860031, 3) (3861031, 3) (3862031, 3.01) (3863031, 3.01) (3864031, 3.01) (3865031, 3.01) (3866031, 3.01) (3867031, 3.02) (3868031, 3.02) (3869031, 3.02) (3870031, 3.02) (3871031, 3.03) (3872031, 3.03) (3873031, 3.03) (3874031, 3.03) (3875031, 3.03) (3876031, 3.04) (3877031, 3.04) (3878031, 3.04) (3879031, 3.04) (3880031, 3.05) (3881031, 3.05) (3882031, 3.05) (3883031, 3.05) (3884031, 3.06) (3885031, 3.06) (3886031, 3.06) (3887031, 3.06) (3888031, 3.06) (3889031, 3.07) (3890031, 3.07) (3891031, 3.07) (3892031, 3.07) (3893031, 3.08) (3894031, 3.08) (3895031, 3.08) (3896031, 3.08) (3897031, 3.08) (3898031, 3.09) (3899031, 3.09) (3900031, 3.09) (3901031, 3.09) (3902031, 3.1) (3903031, 3.1) (3904031, 3.1) (3905031, 3.1) (3906031, 3.1) (3907031, 3.11) (3908031, 3.11) (3909031, 3.11) (3910031, 3.11) (3911031, 3.12) (3912031, 3.12) (3913031, 3.12) (3914031, 3.12) (3915031, 3.13) (3916031, 3.13) (3917031, 3.13) (3918031, 3.13) (3919031, 3.14) (3920031, 3.14) (3921031, 3.14) (3922031, 3.14) (3923031, 3.14) (3924031, 3.15) (3925031, 3.15) (3926031, 3.15) (3927031, 3.15) (3928031, 3.16) (3929031, 3.16) (3930031, 3.16) (3931031, 3.16) (3932031, 3.17) (3933031, 3.17) (3934031, 3.17) (3935031, 3.17) (3936031, 3.18) (3937031, 3.18) (3938031, 3.18) (3939031, 3.18) (3940031, 3.19) (3941031, 3.19) (3942031, 3.19) (3943031, 3.19) (3944031, 3.2) (3945031, 3.2) (3946031, 3.2) (3947031, 3.2) (3948031, 3.2) (3949031, 3.21) (3950031, 3.21) (3951031, 3.21) (3952031, 3.21) (3953031, 3.22) (3954031, 3.22) (3955031, 3.22) (3956031, 3.22) (3957031, 3.23) (3958031, 3.23) (3959031, 3.23) (3960031, 3.23) (3961031, 3.24) (3962031, 3.24) (3963031, 3.24) (3964031, 3.24) (3965031, 3.25) (3966031, 3.25) (3967031, 3.25) (3968031, 3.25) (3969031, 3.26) (3970031, 3.26) (3971031, 3.26) (3972031, 3.26) (3973031, 3.27) (3974031, 3.27) (3975031, 3.27) (3976031, 3.27) (3977031, 3.28) (3978031, 3.28) (3979031, 3.28) (3980031, 3.28) (3981031, 3.29) (3982031, 3.29) (3983031, 3.29) (3984031, 3.29) (3985031, 3.3) (3986031, 3.3) (3987031, 3.3) (3988031, 3.3) (3989031, 3.31) (3990031, 3.31) (3991031, 3.31) (3992031, 3.31) (3993031, 3.32) (3994031, 3.32) (3995031, 3.32) (3996031, 3.33) (3997031, 3.33) (3998031, 3.33) (3999031, 3.33) (4000031, 3.34) (4001031, 3.34) (4002031, 3.34) (4003031, 3.34) (4004031, 3.35) (4005031, 3.35) (4006031, 3.35) (4007031, 3.35) (4008031, 3.36) (4009031, 3.36) (4010031, 3.36) (4011031, 3.36) (4012031, 3.37) (4013031, 3.37) (4014031, 3.37) (4015031, 3.37) (4016031, 3.38) (4017031, 3.38) (4018031, 3.38) (4019031, 3.39) (4020031, 3.39) (4021031, 3.39) (4022031, 3.39) (4023031, 3.4) (4024031, 3.4) (4025031, 3.4) (4026031, 3.4) (4027031, 3.41) (4028031, 3.41) (4029031, 3.41) (4030031, 3.41) (4031031, 3.42) (4032031, 3.42) (4033031, 3.42) (4034031, 3.43) (4035031, 3.43) (4036031, 3.43) (4037031, 3.43) (4038031, 3.44) (4039031, 3.44) (4040031, 3.44) (4041031, 3.45) (4042031, 3.45) (4043031, 3.45) (4044031, 3.45) (4045031, 3.46) (4046031, 3.46) (4047031, 3.46) (4048031, 3.46) (4049031, 3.47) (4050031, 3.47) (4051031, 3.47) (4052031, 3.48) (4053031, 3.48) (4054031, 3.48) (4055031, 3.48) (4056031, 3.49) (4057031, 3.49) (4058031, 3.49) (4059031, 3.5) (4060031, 3.5) (4061031, 3.5) (4062031, 3.5) (4063031, 3.51) (4064031, 3.51) (4065031, 3.51) (4066031, 3.51) (4067031, 3.52) (4068031, 3.52) (4069031, 3.52) (4070031, 3.53) (4071031, 3.53) (4072031, 3.53) (4073031, 3.53) (4074031, 3.54) (4075031, 3.54) (4076031, 3.54) (4077031, 3.55) (4078031, 3.55) (4079031, 3.55) (4080031, 3.55) (4081031, 3.56) (4082031, 3.56) (4083031, 3.56) (4084031, 3.57) (4085031, 3.57) (4086031, 3.57) (4087031, 3.57) (4088031, 3.58) (4089031, 3.58) (4090031, 3.58) (4091031, 3.59) (4092031, 3.59) (4093031, 3.59) (4094031, 3.59) (4095031, 3.6) (4096031, 3.6) (4097031, 3.6) (4098031, 3.61) (4099031, 3.61) (4100031, 3.61) (4101031, 3.62) (4102031, 3.62) (4103031, 3.62) (4104031, 3.62) (4105031, 3.63) (4106031, 3.63) (4107031, 3.63) (4108031, 3.64) (4109031, 3.64) (4110031, 3.64) (4111031, 3.64) (4112031, 3.65) (4113031, 3.65) (4114031, 3.65) (4115031, 3.66) (4116031, 3.66) (4117031, 3.66) (4118031, 3.66) (4119031, 3.67) (4120031, 3.67) (4121031, 3.67) (4122031, 3.68) (4123031, 3.68) (4124031, 3.68) (4125031, 3.69) (4126031, 3.69) (4127031, 3.69) (4128031, 3.7) (4129031, 3.7) (4130031, 3.7) (4131031, 3.7) (4132031, 3.71) (4133031, 3.71) (4134031, 3.71) (4135031, 3.72) (4136031, 3.72) (4137031, 3.72) (4138031, 3.73) (4139031, 3.73) (4140031, 3.73) (4141031, 3.74) (4142031, 3.74) (4143031, 3.74) (4144031, 3.74) (4145031, 3.75) (4146031, 3.75) (4147031, 3.75) (4148031, 3.76) (4149031, 3.76) (4150031, 3.76) (4151031, 3.77) (4152031, 3.77) (4153031, 3.77) (4154031, 3.78) (4155031, 3.78) (4156031, 3.78) (4157031, 3.78) (4158031, 3.79) (4159031, 3.79) (4160031, 3.79) (4161031, 3.8) (4162031, 3.8) (4163031, 3.8) (4164031, 3.81) (4165031, 3.81) (4166031, 3.81) (4167031, 3.82) (4168031, 3.82) (4169031, 3.82) (4170031, 3.83) (4171031, 3.83) (4172031, 3.83) (4173031, 3.84) (4174031, 3.84) (4175031, 3.84) (4176031, 3.85) (4177031, 3.85) (4178031, 3.85) (4179031, 3.86) (4180031, 3.86) (4181031, 3.86) (4182031, 3.87) (4183031, 3.87) (4184031, 3.87) (4185031, 3.88) (4186031, 3.88) (4187031, 3.88) (4188031, 3.88) (4189031, 3.89) (4190031, 3.89) (4191031, 3.89) (4192031, 3.9) (4193031, 3.9) (4194031, 3.9) (4195031, 3.91) (4196031, 3.91) (4197031, 3.91) (4198031, 3.92) (4199031, 3.92) (4200031, 3.92) (4201031, 3.93) (4202031, 3.93) (4203031, 3.93) (4204031, 3.94) (4205031, 3.94) (4206031, 3.94) (4207031, 3.95) (4208031, 3.95) (4209031, 3.95) (4210031, 3.96) (4211031, 3.96) (4212031, 3.96) (4213031, 3.97) (4214031, 3.97) (4215031, 3.98) (4216031, 3.98) (4217031, 3.98) (4218031, 3.99) (4219031, 3.99) (4220031, 3.99) (4221031, 4) (4222031, 4) (4223031, 4) (4224031, 4.01) (4225031, 4.01) (4226031, 4.01) (4227031, 4.02) (4228031, 4.02) (4229031, 4.02) (4230031, 4.03) (4231031, 4.03) (4232031, 4.03) (4233031, 4.04) (4234031, 4.04) (4235031, 4.04) (4236031, 4.05) (4237031, 4.05) (4238031, 4.05) (4239031, 4.06) (4240031, 4.06) (4241031, 4.06) (4242031, 4.07) (4243031, 4.07) (4244031, 4.08) (4245031, 4.08) (4246031, 4.08) (4247031, 4.09) (4248031, 4.09) (4249031, 4.09) (4250031, 4.1) (4251031, 4.1) (4252031, 4.1) (4253031, 4.11) (4254031, 4.11) (4255031, 4.11) (4256031, 4.12) (4257031, 4.12) (4258031, 4.13) (4259031, 4.13) (4260031, 4.13) (4261031, 4.14) (4262031, 4.14) (4263031, 4.14) (4264031, 4.15) (4265031, 4.15) (4266031, 4.15) (4267031, 4.16) (4268031, 4.16) (4269031, 4.17) (4270031, 4.17) (4271031, 4.17) (4272031, 4.18) (4273031, 4.18) (4274031, 4.18) (4275031, 4.19) (4276031, 4.19) (4277031, 4.19) (4278031, 4.2) (4279031, 4.2) (4280031, 4.21) (4281031, 4.21) (4282031, 4.21) (4283031, 4.22) (4284031, 4.22) (4285031, 4.22) (4286031, 4.23) (4287031, 4.23) (4288031, 4.24) (4289031, 4.24) (4290031, 4.24) (4291031, 4.25) (4292031, 4.25) (4293031, 4.25) (4294031, 4.26) (4295031, 4.26) (4296031, 4.27) (4297031, 4.27) (4298031, 4.27) (4299031, 4.28) (4300031, 4.28) (4301031, 4.28) (4302031, 4.29) (4303031, 4.29) (4304031, 4.3) (4305031, 4.3) (4306031, 4.3) (4307031, 4.31) (4308031, 4.31) (4309031, 4.32) (4310031, 4.32) (4311031, 4.32) (4312031, 4.33) (4313031, 4.33) (4314031, 4.33) (4315031, 4.34) (4316031, 4.34) (4317031, 4.35) (4318031, 4.35) (4319031, 4.35) (4320031, 4.36) (4321031, 4.36) (4322031, 4.36) (4323031, 4.37) (4324031, 4.37) (4325031, 4.38) (4326031, 4.38) (4327031, 4.38) (4328031, 4.39) (4329031, 4.39) (4330031, 4.4) (4331031, 4.4) (4332031, 4.4) (4333031, 4.41) (4334031, 4.41) (4335031, 4.42) (4336031, 4.42) (4337031, 4.42) (4338031, 4.43) (4339031, 4.43) (4340031, 4.44) (4341031, 4.44) (4342031, 4.44) (4343031, 4.45) (4344031, 4.45) (4345031, 4.46) (4346031, 4.46) (4347031, 4.46) (4348031, 4.47) (4349031, 4.47) (4350031, 4.48) (4351031, 4.48) (4352031, 4.48) (4353031, 4.49) (4354031, 4.49) (4355031, 4.5) (4356031, 4.5) (4357031, 4.5) (4358031, 4.51) (4359031, 4.51) (4360031, 4.52) (4361031, 4.52) (4362031, 4.53) (4363031, 4.53) (4364031, 4.53) (4365031, 4.54) (4366031, 4.54) (4367031, 4.55) (4368031, 4.55) (4369031, 4.55) (4370031, 4.56) (4371031, 4.56) (4372031, 4.57) (4373031, 4.57) (4374031, 4.58) (4375031, 4.58) (4376031, 4.58) (4377031, 4.59) (4378031, 4.59) (4379031, 4.6) (4380031, 4.6) (4381031, 4.61) (4382031, 4.61) (4383031, 4.61) (4384031, 4.62) (4385031, 4.62) (4386031, 4.63) (4387031, 4.63) (4388031, 4.63) (4389031, 4.64) (4390031, 4.64) (4391031, 4.65) (4392031, 4.65) (4393031, 4.66) (4394031, 4.66) (4395031, 4.67) (4396031, 4.67) (4397031, 4.67) (4398031, 4.68) (4399031, 4.68) (4400031, 4.69) (4401031, 4.69) (4402031, 4.7) (4403031, 4.7) (4404031, 4.7) (4405031, 4.71) (4406031, 4.71) (4407031, 4.72) (4408031, 4.72) (4409031, 4.73) (4410031, 4.73) (4411031, 4.74) (4412031, 4.74) (4413031, 4.75) (4414031, 4.75) (4415031, 4.76) (4416031, 4.76) (4417031, 4.76) (4418031, 4.77) (4419031, 4.77) (4420031, 4.78) (4421031, 4.78) (4422031, 4.79) (4423031, 4.79) (4424031, 4.8) (4425031, 4.8) (4426031, 4.81) (4427031, 4.81) (4428031, 4.81) (4429031, 4.82) (4430031, 4.82) (4431031, 4.83) (4432031, 4.83) (4433031, 4.84) (4434031, 4.84) (4435031, 4.85) (4436031, 4.85) (4437031, 4.86) (4438031, 4.86) (4439031, 4.87) (4440031, 4.87) (4441031, 4.88) (4442031, 4.88) (4443031, 4.89) (4444031, 4.89) (4445031, 4.9) (4446031, 4.9) (4447031, 4.91) (4448031, 4.91) (4449031, 4.91) (4450031, 4.92) (4451031, 4.92) (4452031, 4.93) (4453031, 4.93) (4454031, 4.94) (4455031, 4.94) (4456031, 4.95) (4457031, 4.95) (4458031, 4.96) (4459031, 4.96) (4460031, 4.97) (4461031, 4.97) (4462031, 4.98) (4463031, 4.98) (4464031, 4.99) (4465031, 4.99) (4466031, 5) (4467031, 5) (4468031, 5.01) (4469031, 5.01) (4470031, 5.02) (4471031, 5.02) (4472031, 5.03) (4473031, 5.04) (4474031, 5.04) (4475031, 5.05) (4476031, 5.05) (4477031, 5.06) (4478031, 5.06) (4479031, 5.07) (4480031, 5.07) (4481031, 5.08) (4482031, 5.08) (4483031, 5.09) (4484031, 5.09) (4485031, 5.1) (4486031, 5.1) (4487031, 5.11) (4488031, 5.11) (4489031, 5.12) (4490031, 5.13) (4491031, 5.13) (4492031, 5.14) (4493031, 5.14) (4494031, 5.15) (4495031, 5.15) (4496031, 5.16) (4497031, 5.16) (4498031, 5.17) (4499031, 5.17) (4500031, 5.18) (4501031, 5.19) (4502031, 5.19) (4503031, 5.2) (4504031, 5.2) (4505031, 5.21) (4506031, 5.21) (4507031, 5.22) (4508031, 5.23) (4509031, 5.23) (4510031, 5.24) (4511031, 5.24) (4512031, 5.25) (4513031, 5.25) (4514031, 5.26) (4515031, 5.26) (4516031, 5.27) (4517031, 5.28) (4518031, 5.28) (4519031, 5.29) (4520031, 5.29) (4521031, 5.3) (4522031, 5.31) (4523031, 5.31) (4524031, 5.32) (4525031, 5.32) (4526031, 5.33) (4527031, 5.34) (4528031, 5.34) (4529031, 5.35) (4530031, 5.35) (4531031, 5.36) (4532031, 5.36) (4533031, 5.37) (4534031, 5.38) (4535031, 5.38) (4536031, 5.39) (4537031, 5.4) (4538031, 5.4) (4539031, 5.41) (4540031, 5.41) (4541031, 5.42) (4542031, 5.43) (4543031, 5.43) (4544031, 5.44) (4545031, 5.44) (4546031, 5.45) (4547031, 5.46) (4548031, 5.46) (4549031, 5.47) (4550031, 5.47) (4551031, 5.48) (4552031, 5.49) (4553031, 5.49) (4554031, 5.5) (4555031, 5.51) (4556031, 5.51) (4557031, 5.52) (4558031, 5.53) (4559031, 5.53) (4560031, 5.54) (4561031, 5.54) (4562031, 5.55) (4563031, 5.56) (4564031, 5.56) (4565031, 5.57) (4566031, 5.58) (4567031, 5.58) (4568031, 5.59) (4569031, 5.6) (4570031, 5.6) (4571031, 5.61) (4572031, 5.61) (4573031, 5.62) (4574031, 5.63) (4575031, 5.63) (4576031, 5.64) (4577031, 5.65) (4578031, 5.65) (4579031, 5.66) (4580031, 5.67) (4581031, 5.67) (4582031, 5.68) (4583031, 5.69) (4584031, 5.69) (4585031, 5.7) (4586031, 5.71) (4587031, 5.71) (4588031, 5.72) (4589031, 5.73) (4590031, 5.74) (4591031, 5.74) (4592031, 5.75) (4593031, 5.76) (4594031, 5.76) (4595031, 5.77) (4596031, 5.78) (4597031, 5.78) (4598031, 5.79) (4599031, 5.8) (4600031, 5.8) (4601031, 5.81) (4602031, 5.82) (4603031, 5.83) (4604031, 5.83) (4605031, 5.84) (4606031, 5.85) (4607031, 5.85) (4608031, 5.86) (4609031, 5.87) (4610031, 5.88) (4611031, 5.88) (4612031, 5.89) (4613031, 5.9) (4614031, 5.9) (4615031, 5.91) (4616031, 5.92) (4617031, 5.93) (4618031, 5.93) (4619031, 5.94) (4620031, 5.95) (4621031, 5.96) (4622031, 5.96) (4623031, 5.97) (4624031, 5.98) (4625031, 5.99) (4626031, 5.99) (4627031, 6) (4628031, 6.01) (4629031, 6.02) (4630031, 6.02) (4631031, 6.03) (4632031, 6.04) (4633031, 6.05) (4634031, 6.05) (4635031, 6.06) (4636031, 6.07) (4637031, 6.08) (4638031, 6.09) (4639031, 6.09) (4640031, 6.1) (4641031, 6.11) (4642031, 6.12) (4643031, 6.13) (4644031, 6.13) (4645031, 6.14) (4646031, 6.15) (4647031, 6.16) (4648031, 6.16) (4649031, 6.17) (4650031, 6.18) (4651031, 6.19) (4652031, 6.2) (4653031, 6.21) (4654031, 6.21) (4655031, 6.22) (4656031, 6.23) (4657031, 6.24) (4658031, 6.25) (4659031, 6.26) (4660031, 6.26) (4661031, 6.27) (4662031, 6.28) (4663031, 6.29) (4664031, 6.3) (4665031, 6.31) (4666031, 6.32) (4667031, 6.32) (4668031, 6.33) (4669031, 6.34) (4670031, 6.35) (4671031, 6.36) (4672031, 6.37) (4673031, 6.38) (4674031, 6.39) (4675031, 6.4) (4676031, 6.4) (4677031, 6.41) (4678031, 6.42) (4679031, 6.43) (4680031, 6.44) (4681031, 6.45) (4682031, 6.46) (4683031, 6.47) (4684031, 6.47) (4685031, 6.48) (4686031, 6.49) (4687031, 6.5) (4688031, 6.51) (4689031, 6.52) (4690031, 6.53) (4691031, 6.54) (4692031, 6.55) (4693031, 6.56) (4694031, 6.57) (4695031, 6.58) (4696031, 6.59) (4697031, 6.6) (4698031, 6.61) (4699031, 6.62) (4700031, 6.63) (4701031, 6.64) (4702031, 6.65) (4703031, 6.66) (4704031, 6.66) (4705031, 6.67) (4706031, 6.68) (4707031, 6.69) (4708031, 6.7) (4709031, 6.71) (4710031, 6.72) (4711031, 6.73) (4712031, 6.74) (4713031, 6.75) (4714031, 6.76) (4715031, 6.77) (4716031, 6.78) (4717031, 6.79) (4718031, 6.8) (4719031, 6.82) (4720031, 6.83) (4721031, 6.84) (4722031, 6.85) (4723031, 6.86) (4724031, 6.87) (4725031, 6.88) (4726031, 6.89) (4727031, 6.9) (4728031, 6.91) (4729031, 6.92) (4730031, 6.93) (4731031, 6.94) (4732031, 6.95) (4733031, 6.96) (4734031, 6.97) (4735031, 6.98) (4736031, 6.99) (4737031, 7) (4738031, 7.01) (4739031, 7.03) (4740031, 7.04) (4741031, 7.05) (4742031, 7.06) (4743031, 7.07) (4744031, 7.08) (4745031, 7.09) (4746031, 7.1) (4747031, 7.11) (4748031, 7.12) (4749031, 7.13) (4750031, 7.15) (4751031, 7.16) (4752031, 7.17) (4753031, 7.18) (4754031, 7.19) (4755031, 7.2) (4756031, 7.22) (4757031, 7.23) (4758031, 7.24) (4759031, 7.25) (4760031, 7.26) (4761031, 7.27) (4762031, 7.29) (4763031, 7.3) (4764031, 7.31) (4765031, 7.32) (4766031, 7.33) (4767031, 7.34) (4768031, 7.36) (4769031, 7.37) (4770031, 7.38) (4771031, 7.39) (4772031, 7.4) (4773031, 7.42) (4774031, 7.43) (4775031, 7.44) (4776031, 7.45) (4777031, 7.47) (4778031, 7.48) (4779031, 7.49) (4780031, 7.5) (4781031, 7.52) (4782031, 7.53) (4783031, 7.54) (4784031, 7.55) (4785031, 7.57) (4786031, 7.58) (4787031, 7.59) (4788031, 7.61) (4789031, 7.62) (4790031, 7.63) (4791031, 7.65) (4792031, 7.66) (4793031, 7.67) (4794031, 7.69) (4795031, 7.7) (4796031, 7.71) (4797031, 7.73) (4798031, 7.74) (4799031, 7.75) (4800031, 7.77) (4801031, 7.78) (4802031, 7.8) (4803031, 7.81) (4804031, 7.82) (4805031, 7.84) (4806031, 7.85) (4807031, 7.87) (4808031, 7.88) (4809031, 7.9) (4810031, 7.91) (4811031, 7.93) (4812031, 7.94) (4813031, 7.96) (4814031, 7.97) (4815031, 7.99) (4816031, 8) (4817031, 8.02) (4818031, 8.03) (4819031, 8.05) (4820031, 8.06) (4821031, 8.08) (4822031, 8.09) (4823031, 8.11) (4824031, 8.13) (4825031, 8.14) (4826031, 8.16) (4827031, 8.18) (4828031, 8.19) (4829031, 8.21) (4830031, 8.22) (4831031, 8.24) (4832031, 8.26) (4833031, 8.27) (4834031, 8.29) (4835031, 8.31) (4836031, 8.32) (4837031, 8.34) (4838031, 8.36) (4839031, 8.38) (4840031, 8.39) (4841031, 8.41) (4842031, 8.43) (4843031, 8.45) (4844031, 8.47) (4845031, 8.48) (4846031, 8.5) (4847031, 8.52) (4848031, 8.54) (4849031, 8.56) (4850031, 8.58) (4851031, 8.6) (4852031, 8.61) (4853031, 8.63) (4854031, 8.65) (4855031, 8.67) (4856031, 8.69) (4857031, 8.71) (4858031, 8.73) (4859031, 8.75) (4860031, 8.77) (4861031, 8.79) (4862031, 8.81) (4863031, 8.83) (4864031, 8.85) (4865031, 8.87) (4866031, 8.89) (4867031, 8.91) (4868031, 8.93) (4869031, 8.95) (4870031, 8.97) (4871031, 8.99) (4872031, 9.01) (4873031, 9.03) (4874031, 9.06) (4875031, 9.08) (4876031, 9.1) (4877031, 9.12) (4878031, 9.14) (4879031, 9.16) (4880031, 9.19) (4881031, 9.21) (4882031, 9.23) (4883031, 9.25) (4884031, 9.27) (4885031, 9.3) (4886031, 9.32) (4887031, 9.34) (4888031, 9.37) (4889031, 9.39) (4890031, 9.41) (4891031, 9.43) (4892031, 9.46) (4893031, 9.48) (4894031, 9.51) (4895031, 9.53) (4896031, 9.56) (4897031, 9.58) (4898031, 9.6) (4899031, 9.63) (4900031, 9.65) (4901031, 9.68) (4902031, 9.7) (4903031, 9.73) (4904031, 9.75) (4905031, 9.78) (4906031, 9.81) (4907031, 9.83) (4908031, 9.86) (4909031, 9.89) (4910031, 9.91) (4911031, 9.94) (4912031, 9.97) (4913031, 9.99) (4914031, 10.02) (4915031, 10.05) (4916031, 10.07) (4917031, 10.1) (4918031, 10.13) (4919031, 10.16) (4920031, 10.19) (4921031, 10.22) (4922031, 10.24) (4923031, 10.27) (4924031, 10.3) (4925031, 10.33) (4926031, 10.36) (4927031, 10.39) (4928031, 10.42) (4929031, 10.45) (4930031, 10.49) (4931031, 10.52) (4932031, 10.55) (4933031, 10.58) (4934031, 10.61) (4935031, 10.64) (4936031, 10.67) (4937031, 10.7) (4938031, 10.74) (4939031, 10.77) (4940031, 10.8) (4941031, 10.84) (4942031, 10.87) (4943031, 10.9) (4944031, 10.94) (4945031, 10.97) (4946031, 11) (4947031, 11.04) (4948031, 11.07) (4949031, 11.11) (4950031, 11.14) (4951031, 11.18) (4952031, 11.21) (4953031, 11.24) (4954031, 11.28) (4955031, 11.32) (4956031, 11.35) (4957031, 11.39) (4958031, 11.42) (4959031, 11.46) (4960031, 11.5) (4961031, 11.54) (4962031, 11.58) (4963031, 11.62) (4964031, 11.65) (4965031, 11.69) (4966031, 11.73) (4967031, 11.77) (4968031, 11.81) (4969031, 11.84) (4970031, 11.88) (4971031, 11.93) (4972031, 11.97) (4973031, 12.01) (4974031, 12.05) (4975031, 12.09) (4976031, 12.13) (4977031, 12.17) (4978031, 12.21) (4979031, 12.26) (4980031, 12.3) (4981031, 12.34) (4982031, 12.39) (4983031, 12.43) (4984031, 12.47) (4985031, 12.52) (4986031, 12.56) (4987031, 12.61) (4988031, 12.66) (4989031, 12.7) (4990031, 12.75) (4991031, 12.8) (4992031, 12.84) (4993031, 12.89) (4994031, 12.93) (4995031, 12.98) (4996031, 13.02) (4997031, 13.07) (4998031, 13.12) (4999031, 13.16) (5000031, 13.21) (5001031, 13.26) (5002031, 13.31) (5003031, 13.36) (5004031, 13.41) (5005031, 13.46) (5006031, 13.51) (5007031, 13.56) (5008031, 13.61) (5009031, 13.66) (5010031, 13.71) (5011031, 13.76) (5012031, 13.82) (5013031, 13.87) (5014031, 13.92) (5015031, 13.97) (5016031, 14.03) (5017031, 14.09) (5018031, 14.14) (5019031, 14.2) (5020031, 14.25) (5021031, 14.31) (5022031, 14.37) (5023031, 14.42) (5024031, 14.48) (5025031, 14.54) (5026031, 14.6) (5027031, 14.66) (5028031, 14.72) (5029031, 14.78) (5030031, 14.84) (5031031, 14.91) (5032031, 14.97) (5033031, 15.03) (5034031, 15.09) (5035031, 15.15) (5036031, 15.21) (5037031, 15.28) (5038031, 15.34) (5039031, 15.4) (5040031, 15.46) (5041031, 15.52) (5042031, 15.59) (5043031, 15.65) (5044031, 15.72) (5045031, 15.78) (5046031, 15.85) (5047031, 15.91) (5048031, 15.98) (5049031, 16.04) (5050031, 16.1) (5051031, 16.17) (5052031, 16.23) (5053031, 16.29) (5054031, 16.37) (5055031, 16.43) (5056031, 16.49) (5057031, 16.56) (5058031, 16.62) (5059031, 16.68) (5060031, 16.75) (5061031, 16.81) (5062031, 16.87) (5063031, 16.94) (5064031, 17) (5065031, 17.07) (5066031, 17.13) (5067031, 17.19) (5068031, 17.26) (5069031, 17.32) (5070031, 17.39) (5071031, 17.45) (5072031, 17.52) (5073031, 17.59) (5074031, 17.66) (5075031, 17.73) (5076031, 17.8) (5077031, 17.87) (5078031, 17.94) (5079031, 18.01) (5080031, 18.08) (5081031, 18.15) (5082031, 18.22) (5083031, 18.3) (5084031, 18.37) (5085031, 18.45) (5086031, 18.51) (5087031, 18.59) (5088031, 18.66) (5089031, 18.74) (5090031, 18.81) (5091031, 18.89) (5092031, 18.96) (5093031, 19.04) (5094031, 19.12) (5095031, 19.2) (5096031, 19.28) (5097031, 19.37) (5098031, 19.45) (5099031, 19.53) (5100031, 19.62) (5101031, 19.71) (5102031, 19.8) (5103031, 19.89) (5104031, 19.98) (5105031, 20.08) (5106031, 20.17) (5107031, 20.26) (5108031, 20.35) (5109031, 20.45) (5110031, 20.54) (5111031, 20.64) (5112031, 20.73) (5113031, 20.84) (5114031, 20.94) (5115031, 21.04) (5116031, 21.15) (5117031, 21.26) (5118031, 21.37) (5119031, 21.48) (5120031, 21.58) (5121031, 21.69) (5122031, 21.81) (5123031, 21.94) (5124031, 22.05) (5125031, 22.17) (5126031, 22.28) (5127031, 22.4) (5128031, 22.52) (5129031, 22.65) (5130031, 22.78) (5131031, 22.9) (5132031, 23.04) (5133031, 23.17) (5134031, 23.3) (5135031, 23.45) (5136031, 23.58) (5137031, 23.72) (5138031, 23.87) (5139031, 24.02) (5140031, 24.17) (5141031, 24.32) (5142031, 24.47) (5143031, 24.63) (5144031, 24.78) (5145031, 24.93) (5146031, 25.1) (5147031, 25.27) (5148031, 25.44) (5149031, 25.62) (5150031, 25.79) (5151031, 25.98) (5152031, 26.17) (5153031, 26.35) (5154031, 26.54) (5155031, 26.74) (5156031, 26.94) (5157031, 27.15) (5158031, 27.37) (5159031, 27.59) (5160031, 27.8) (5161031, 28.03) (5162031, 28.26) (5163031, 28.49) (5164031, 28.73) (5165031, 28.98) (5166031, 29.25) (5167031, 29.52) (5168031, 29.78) (5169031, 30.08) (5170031, 30.37) (5171031, 30.67) (5172031, 30.98) (5173031, 31.29) (5174031, 31.62) (5175031, 31.95) (5176031, 32.29) (5177031, 32.64) (5178031, 33.02) (5179031, 33.42) (5180031, 33.82) (5181031, 34.25) (5182031, 34.69) (5183031, 35.16) (5184031, 35.68) (5185031, 36.18) (5186031, 36.76) (5187031, 37.38) (5188031, 38.02) (5189031, 38.73) (5190031, 39.46) (5191031, 40.23) (5192031, 41.05) (5193031, 41.95) (5194031, 42.93) (5195031, 43.93) (5196031, 45.04) (5197031, 46.25) (5198031, 47.5) (5199031, 48.89) (5200031, 50.42) (5201031, 52) (5202031, 53.9) (5203031, 55.85) (5204031, 58.08) (5205031, 60.65) (5206031, 63.56) (5207031, 66.84) (5208031, 70.45) (5209031, 74.54) (5210031, 78.98) (5211031, 84.11) (5212031, 90.32) (5213031, 98.88) (5214031, 112.03) (5215031, 133.43) (5216031, 172.62) (5217031, 1584.61)};

                  \legend{{\small verification time (s)}, {\small solving time (s)}}

    \end{axis}
    \end{tikzpicture}
	\end{subfigure}
	\hfill
\begin{subfigure}{0.49\linewidth}
\begin{tikzpicture}
    \begin{axis}[height=150pt, width=230pt, ymode=log,legend style={at={(0.90,0.90)}}, xmin=0, xmax=5307031]

    \addplot[color=blue, mark=none, thick] coordinates {(31, 0.692482) (1031, 0.716966) (2031, 0.723186) (3031, 0.727454) (4031, 0.73099) (5031, 0.733518) (6031, 0.73578) (7031, 0.737769) (8031, 0.739532) (9031, 0.741192) (10031, 0.742681) (11031, 0.744065) (12031, 0.745337) (13031, 0.746614) (14031, 0.747748) (15031, 0.748852) (16031, 0.749884) (17031, 0.750916) (18031, 0.751898) (19031, 0.752863) (20031, 0.75377) (21031, 0.754625) (22031, 0.755478) (23031, 0.756352) (24031, 0.757138) (25031, 0.757926) (26031, 0.758689) (27031, 0.759437) (28031, 0.760199) (29031, 0.760899) (30031, 0.761556) (31031, 0.762264) (32031, 0.762925) (33031, 0.763563) (34031, 0.764191) (35031, 0.764811) (36031, 0.765426) (37031, 0.766066) (38031, 0.766702) (39031, 0.767298) (40031, 0.767855) (41031, 0.768444) (42031, 0.769015) (43031, 0.76959) (44031, 0.770163) (45031, 0.770716) (46031, 0.771268) (47031, 0.771796) (48031, 0.772357) (49031, 0.772873) (50031, 0.773407) (51031, 0.773943) (52031, 0.774423) (53031, 0.774928) (54031, 0.775452) (55031, 0.775967) (56031, 0.77646) (57031, 0.776956) (58031, 0.777441) (59031, 0.77793) (60031, 0.778398) (61031, 0.778863) (62031, 0.779309) (63031, 0.779763) (64031, 0.780189) (65031, 0.780626) (66031, 0.781074) (67031, 0.781524) (68031, 0.781987) (69031, 0.782463) (70031, 0.782897) (71031, 0.783333) (72031, 0.783792) (73031, 0.784228) (74031, 0.784665) (75031, 0.785107) (76031, 0.785567) (77031, 0.785994) (78031, 0.78642) (79031, 0.786853) (80031, 0.787282) (81031, 0.787699) (82031, 0.788131) (83031, 0.788557) (84031, 0.788952) (85031, 0.789351) (86031, 0.789751) (87031, 0.790166) (88031, 0.79057) (89031, 0.790948) (90031, 0.79135) (91031, 0.791754) (92031, 0.792171) (93031, 0.792582) (94031, 0.792969) (95031, 0.793389) (96031, 0.793786) (97031, 0.794181) (98031, 0.794588) (99031, 0.794992) (100031, 0.795372) (101031, 0.795754) (102031, 0.796128) (103031, 0.796516) (104031, 0.796907) (105031, 0.797269) (106031, 0.797644) (107031, 0.798033) (108031, 0.798415) (109031, 0.798788) (110031, 0.799158) (111031, 0.799546) (112031, 0.79991) (113031, 0.800272) (114031, 0.800651) (115031, 0.80103) (116031, 0.801394) (117031, 0.801767) (118031, 0.802132) (119031, 0.802484) (120031, 0.802862) (121031, 0.803245) (122031, 0.803608) (123031, 0.803985) (124031, 0.80436) (125031, 0.804746) (126031, 0.805109) (127031, 0.805481) (128031, 0.805868) (129031, 0.806233) (130031, 0.806601) (131031, 0.806967) (132031, 0.807332) (133031, 0.807675) (134031, 0.808016) (135031, 0.808379) (136031, 0.808756) (137031, 0.809123) (138031, 0.80946) (139031, 0.809814) (140031, 0.810169) (141031, 0.810523) (142031, 0.810875) (143031, 0.81124) (144031, 0.81158) (145031, 0.811918) (146031, 0.812271) (147031, 0.812633) (148031, 0.812974) (149031, 0.81332) (150031, 0.813671) (151031, 0.814026) (152031, 0.814375) (153031, 0.814729) (154031, 0.815087) (155031, 0.815464) (156031, 0.815803) (157031, 0.81615) (158031, 0.816494) (159031, 0.816841) (160031, 0.817184) (161031, 0.817528) (162031, 0.817873) (163031, 0.818213) (164031, 0.818553) (165031, 0.818892) (166031, 0.819263) (167031, 0.819605) (168031, 0.819956) (169031, 0.8203) (170031, 0.820621) (171031, 0.820953) (172031, 0.821302) (173031, 0.821637) (174031, 0.821992) (175031, 0.822343) (176031, 0.822701) (177031, 0.823066) (178031, 0.82339) (179031, 0.823726) (180031, 0.824049) (181031, 0.82438) (182031, 0.824701) (183031, 0.825049) (184031, 0.825384) (185031, 0.825723) (186031, 0.826059) (187031, 0.82642) (188031, 0.826752) (189031, 0.827089) (190031, 0.82744) (191031, 0.827774) (192031, 0.828093) (193031, 0.828427) (194031, 0.828761) (195031, 0.829108) (196031, 0.829436) (197031, 0.829784) (198031, 0.830124) (199031, 0.830483) (200031, 0.830812) (201031, 0.831171) (202031, 0.831512) (203031, 0.831842) (204031, 0.832187) (205031, 0.832524) (206031, 0.832867) (207031, 0.833214) (208031, 0.833566) (209031, 0.833902) (210031, 0.834233) (211031, 0.834576) (212031, 0.834915) (213031, 0.83526) (214031, 0.835598) (215031, 0.835943) (216031, 0.83628) (217031, 0.836627) (218031, 0.836967) (219031, 0.837326) (220031, 0.837638) (221031, 0.837992) (222031, 0.838326) (223031, 0.838676) (224031, 0.839032) (225031, 0.839364) (226031, 0.839709) (227031, 0.840041) (228031, 0.840391) (229031, 0.840755) (230031, 0.84108) (231031, 0.841424) (232031, 0.841764) (233031, 0.842111) (234031, 0.842471) (235031, 0.842822) (236031, 0.843168) (237031, 0.843521) (238031, 0.843868) (239031, 0.844186) (240031, 0.84453) (241031, 0.844871) (242031, 0.845206) (243031, 0.845556) (244031, 0.845898) (245031, 0.846257) (246031, 0.846581) (247031, 0.846924) (248031, 0.847265) (249031, 0.8476) (250031, 0.847939) (251031, 0.848287) (252031, 0.848634) (253031, 0.84897) (254031, 0.849316) (255031, 0.849664) (256031, 0.850005) (257031, 0.850364) (258031, 0.850689) (259031, 0.851048) (260031, 0.85137) (261031, 0.851707) (262031, 0.85207) (263031, 0.852445) (264031, 0.852798) (265031, 0.853149) (266031, 0.853477) (267031, 0.853849) (268031, 0.854202) (269031, 0.854564) (270031, 0.854932) (271031, 0.855278) (272031, 0.855629) (273031, 0.855968) (274031, 0.856313) (275031, 0.856659) (276031, 0.857012) (277031, 0.857371) (278031, 0.857724) (279031, 0.858067) (280031, 0.858419) (281031, 0.858786) (282031, 0.859143) (283031, 0.859511) (284031, 0.859874) (285031, 0.860238) (286031, 0.860604) (287031, 0.860986) (288031, 0.861328) (289031, 0.861684) (290031, 0.862026) (291031, 0.862385) (292031, 0.86275) (293031, 0.863112) (294031, 0.863492) (295031, 0.863861) (296031, 0.864221) (297031, 0.864576) (298031, 0.86494) (299031, 0.865313) (300031, 0.865666) (301031, 0.866037) (302031, 0.866414) (303031, 0.86681) (304031, 0.867167) (305031, 0.86754) (306031, 0.86789) (307031, 0.86825) (308031, 0.868643) (309031, 0.869021) (310031, 0.869366) (311031, 0.86973) (312031, 0.870094) (313031, 0.870464) (314031, 0.870831) (315031, 0.871194) (316031, 0.87157) (317031, 0.871934) (318031, 0.872306) (319031, 0.872668) (320031, 0.873035) (321031, 0.873417) (322031, 0.873791) (323031, 0.874168) (324031, 0.874556) (325031, 0.874933) (326031, 0.875329) (327031, 0.875735) (328031, 0.876105) (329031, 0.876481) (330031, 0.876882) (331031, 0.877266) (332031, 0.877633) (333031, 0.878006) (334031, 0.878376) (335031, 0.878755) (336031, 0.879147) (337031, 0.879527) (338031, 0.879919) (339031, 0.880299) (340031, 0.880674) (341031, 0.881084) (342031, 0.88146) (343031, 0.881841) (344031, 0.882227) (345031, 0.882636) (346031, 0.883018) (347031, 0.883396) (348031, 0.883789) (349031, 0.884191) (350031, 0.884551) (351031, 0.884923) (352031, 0.885328) (353031, 0.885731) (354031, 0.886127) (355031, 0.886523) (356031, 0.88692) (357031, 0.887327) (358031, 0.887707) (359031, 0.888081) (360031, 0.888483) (361031, 0.888892) (362031, 0.889287) (363031, 0.88967) (364031, 0.890064) (365031, 0.89045) (366031, 0.890849) (367031, 0.891262) (368031, 0.891667) (369031, 0.892065) (370031, 0.892459) (371031, 0.892856) (372031, 0.893265) (373031, 0.893674) (374031, 0.894099) (375031, 0.894525) (376031, 0.894938) (377031, 0.895375) (378031, 0.895762) (379031, 0.896161) (380031, 0.896578) (381031, 0.897006) (382031, 0.897434) (383031, 0.89786) (384031, 0.898283) (385031, 0.898715) (386031, 0.899145) (387031, 0.899535) (388031, 0.899933) (389031, 0.900326) (390031, 0.900729) (391031, 0.901146) (392031, 0.901554) (393031, 0.901986) (394031, 0.902411) (395031, 0.902822) (396031, 0.903268) (397031, 0.9037) (398031, 0.904109) (399031, 0.904533) (400031, 0.904969) (401031, 0.905373) (402031, 0.905807) (403031, 0.906242) (404031, 0.906659) (405031, 0.907085) (406031, 0.90753) (407031, 0.907961) (408031, 0.908385) (409031, 0.90883) (410031, 0.909283) (411031, 0.909703) (412031, 0.910128) (413031, 0.910551) (414031, 0.911008) (415031, 0.911446) (416031, 0.911893) (417031, 0.912323) (418031, 0.912743) (419031, 0.913175) (420031, 0.913603) (421031, 0.914043) (422031, 0.9145) (423031, 0.914957) (424031, 0.915401) (425031, 0.915833) (426031, 0.916263) (427031, 0.916697) (428031, 0.917139) (429031, 0.917602) (430031, 0.918041) (431031, 0.918482) (432031, 0.91894) (433031, 0.919381) (434031, 0.919828) (435031, 0.920284) (436031, 0.920724) (437031, 0.92115) (438031, 0.921616) (439031, 0.922083) (440031, 0.922557) (441031, 0.923025) (442031, 0.923471) (443031, 0.923926) (444031, 0.924417) (445031, 0.924874) (446031, 0.925336) (447031, 0.925825) (448031, 0.926311) (449031, 0.926759) (450031, 0.927246) (451031, 0.927727) (452031, 0.928182) (453031, 0.928629) (454031, 0.929107) (455031, 0.929561) (456031, 0.930044) (457031, 0.930509) (458031, 0.930966) (459031, 0.931426) (460031, 0.931883) (461031, 0.932349) (462031, 0.932854) (463031, 0.933327) (464031, 0.933798) (465031, 0.934266) (466031, 0.934741) (467031, 0.935248) (468031, 0.935729) (469031, 0.936211) (470031, 0.936697) (471031, 0.937179) (472031, 0.937678) (473031, 0.938164) (474031, 0.938661) (475031, 0.939169) (476031, 0.939665) (477031, 0.940164) (478031, 0.940676) (479031, 0.941195) (480031, 0.941703) (481031, 0.942183) (482031, 0.942667) (483031, 0.943171) (484031, 0.943656) (485031, 0.944172) (486031, 0.944674) (487031, 0.945147) (488031, 0.94567) (489031, 0.946155) (490031, 0.946653) (491031, 0.947162) (492031, 0.947674) (493031, 0.948177) (494031, 0.948696) (495031, 0.949209) (496031, 0.949705) (497031, 0.95023) (498031, 0.950758) (499031, 0.951266) (500031, 0.951802) (501031, 0.952303) (502031, 0.952855) (503031, 0.953365) (504031, 0.953933) (505031, 0.95448) (506031, 0.955008) (507031, 0.955563) (508031, 0.956087) (509031, 0.956599) (510031, 0.957126) (511031, 0.957642) (512031, 0.958196) (513031, 0.958712) (514031, 0.959264) (515031, 0.959781) (516031, 0.960323) (517031, 0.960865) (518031, 0.961425) (519031, 0.961969) (520031, 0.962493) (521031, 0.96302) (522031, 0.963567) (523031, 0.964142) (524031, 0.964707) (525031, 0.965261) (526031, 0.965802) (527031, 0.966396) (528031, 0.966923) (529031, 0.967503) (530031, 0.968013) (531031, 0.968583) (532031, 0.969109) (533031, 0.969675) (534031, 0.970236) (535031, 0.970807) (536031, 0.971357) (537031, 0.971938) (538031, 0.972521) (539031, 0.973097) (540031, 0.973676) (541031, 0.974224) (542031, 0.974795) (543031, 0.975386) (544031, 0.975962) (545031, 0.976548) (546031, 0.977141) (547031, 0.977745) (548031, 0.978343) (549031, 0.978934) (550031, 0.979527) (551031, 0.980111) (552031, 0.980726) (553031, 0.981326) (554031, 0.981915) (555031, 0.982508) (556031, 0.983092) (557031, 0.983696) (558031, 0.984291) (559031, 0.98488) (560031, 0.98546) (561031, 0.986093) (562031, 0.986683) (563031, 0.987269) (564031, 0.987892) (565031, 0.988503) (566031, 0.989113) (567031, 0.989711) (568031, 0.990274) (569031, 0.990886) (570031, 0.991478) (571031, 0.992089) (572031, 0.992717) (573031, 0.99334) (574031, 0.993949) (575031, 0.994554) (576031, 0.995201) (577031, 0.995794) (578031, 0.996411) (579031, 0.997046) (580031, 0.997663) (581031, 0.998308) (582031, 0.998925) (583031, 0.999546) (584031, 1.00021) (585031, 1.00082) (586031, 1.00148) (587031, 1.00214) (588031, 1.00278) (589031, 1.00339) (590031, 1.00408) (591031, 1.00471) (592031, 1.00537) (593031, 1.00603) (594031, 1.00669) (595031, 1.00736) (596031, 1.00804) (597031, 1.00869) (598031, 1.00933) (599031, 1.00999) (600031, 1.01066) (601031, 1.01132) (602031, 1.01197) (603031, 1.01264) (604031, 1.01329) (605031, 1.01398) (606031, 1.01467) (607031, 1.01531) (608031, 1.01595) (609031, 1.01667) (610031, 1.01733) (611031, 1.01803) (612031, 1.01872) (613031, 1.0194) (614031, 1.02008) (615031, 1.02075) (616031, 1.02145) (617031, 1.02216) (618031, 1.02286) (619031, 1.02353) (620031, 1.02425) (621031, 1.02493) (622031, 1.02562) (623031, 1.02632) (624031, 1.02705) (625031, 1.02774) (626031, 1.02846) (627031, 1.02915) (628031, 1.02987) (629031, 1.03057) (630031, 1.03127) (631031, 1.032) (632031, 1.03272) (633031, 1.03342) (634031, 1.03413) (635031, 1.03484) (636031, 1.03556) (637031, 1.0363) (638031, 1.03704) (639031, 1.03776) (640031, 1.03846) (641031, 1.03918) (642031, 1.03991) (643031, 1.04066) (644031, 1.04144) (645031, 1.04214) (646031, 1.04286) (647031, 1.04356) (648031, 1.04431) (649031, 1.04506) (650031, 1.04582) (651031, 1.04656) (652031, 1.04727) (653031, 1.04808) (654031, 1.04882) (655031, 1.0496) (656031, 1.05034) (657031, 1.05112) (658031, 1.05186) (659031, 1.05258) (660031, 1.05333) (661031, 1.0541) (662031, 1.05484) (663031, 1.05562) (664031, 1.05645) (665031, 1.05722) (666031, 1.05799) (667031, 1.05876) (668031, 1.05954) (669031, 1.0603) (670031, 1.06105) (671031, 1.06182) (672031, 1.06258) (673031, 1.06339) (674031, 1.06422) (675031, 1.065) (676031, 1.06581) (677031, 1.06661) (678031, 1.06736) (679031, 1.06817) (680031, 1.06895) (681031, 1.06974) (682031, 1.07053) (683031, 1.07138) (684031, 1.07213) (685031, 1.07293) (686031, 1.07372) (687031, 1.0745) (688031, 1.07526) (689031, 1.07604) (690031, 1.07685) (691031, 1.07767) (692031, 1.07847) (693031, 1.07925) (694031, 1.08012) (695031, 1.08094) (696031, 1.08175) (697031, 1.08252) (698031, 1.08341) (699031, 1.08417) (700031, 1.08499) (701031, 1.08578) (702031, 1.0866) (703031, 1.08748) (704031, 1.08834) (705031, 1.08917) (706031, 1.08997) (707031, 1.09077) (708031, 1.09165) (709031, 1.09251) (710031, 1.09332) (711031, 1.09414) (712031, 1.09495) (713031, 1.09578) (714031, 1.09659) (715031, 1.09744) (716031, 1.09833) (717031, 1.09917) (718031, 1.10001) (719031, 1.10091) (720031, 1.10176) (721031, 1.1026) (722031, 1.10347) (723031, 1.10429) (724031, 1.10513) (725031, 1.106) (726031, 1.10687) (727031, 1.1077) (728031, 1.10852) (729031, 1.10944) (730031, 1.11033) (731031, 1.11125) (732031, 1.11215) (733031, 1.11303) (734031, 1.11388) (735031, 1.11476) (736031, 1.11569) (737031, 1.11658) (738031, 1.11749) (739031, 1.11836) (740031, 1.11923) (741031, 1.1201) (742031, 1.12098) (743031, 1.12189) (744031, 1.1228) (745031, 1.12365) (746031, 1.12449) (747031, 1.12542) (748031, 1.12635) (749031, 1.12728) (750031, 1.12817) (751031, 1.12908) (752031, 1.12999) (753031, 1.13094) (754031, 1.13184) (755031, 1.13277) (756031, 1.13371) (757031, 1.13466) (758031, 1.1356) (759031, 1.13653) (760031, 1.13741) (761031, 1.13833) (762031, 1.13924) (763031, 1.14012) (764031, 1.14104) (765031, 1.14198) (766031, 1.14288) (767031, 1.1438) (768031, 1.14469) (769031, 1.14566) (770031, 1.14665) (771031, 1.14759) (772031, 1.14849) (773031, 1.14942) (774031, 1.15036) (775031, 1.15133) (776031, 1.15227) (777031, 1.15318) (778031, 1.15414) (779031, 1.15507) (780031, 1.156) (781031, 1.15693) (782031, 1.15792) (783031, 1.15889) (784031, 1.15983) (785031, 1.16081) (786031, 1.16183) (787031, 1.1628) (788031, 1.16374) (789031, 1.16471) (790031, 1.1657) (791031, 1.16667) (792031, 1.16762) (793031, 1.16859) (794031, 1.16956) (795031, 1.17057) (796031, 1.17155) (797031, 1.17253) (798031, 1.17351) (799031, 1.17447) (800031, 1.1754) (801031, 1.17636) (802031, 1.17732) (803031, 1.17834) (804031, 1.17935) (805031, 1.18039) (806031, 1.1814) (807031, 1.18245) (808031, 1.18346) (809031, 1.18451) (810031, 1.18552) (811031, 1.18657) (812031, 1.18758) (813031, 1.18858) (814031, 1.1896) (815031, 1.19066) (816031, 1.19165) (817031, 1.19268) (818031, 1.19371) (819031, 1.19476) (820031, 1.19576) (821031, 1.19674) (822031, 1.19779) (823031, 1.19889) (824031, 1.19994) (825031, 1.20096) (826031, 1.20203) (827031, 1.20307) (828031, 1.20415) (829031, 1.20525) (830031, 1.20631) (831031, 1.20739) (832031, 1.2084) (833031, 1.20951) (834031, 1.21056) (835031, 1.21162) (836031, 1.21271) (837031, 1.21377) (838031, 1.21482) (839031, 1.21595) (840031, 1.21703) (841031, 1.21811) (842031, 1.21922) (843031, 1.22029) (844031, 1.22139) (845031, 1.22246) (846031, 1.22354) (847031, 1.22464) (848031, 1.22573) (849031, 1.22686) (850031, 1.22799) (851031, 1.22912) (852031, 1.23025) (853031, 1.23139) (854031, 1.23252) (855031, 1.23362) (856031, 1.23476) (857031, 1.23587) (858031, 1.23701) (859031, 1.23817) (860031, 1.23925) (861031, 1.24032) (862031, 1.24141) (863031, 1.24256) (864031, 1.24363) (865031, 1.24476) (866031, 1.24588) (867031, 1.24703) (868031, 1.24816) (869031, 1.24926) (870031, 1.2504) (871031, 1.25151) (872031, 1.25271) (873031, 1.2538) (874031, 1.25492) (875031, 1.25608) (876031, 1.25726) (877031, 1.25846) (878031, 1.25961) (879031, 1.26081) (880031, 1.26197) (881031, 1.2632) (882031, 1.26433) (883031, 1.26546) (884031, 1.26664) (885031, 1.2678) (886031, 1.26895) (887031, 1.27017) (888031, 1.27135) (889031, 1.27252) (890031, 1.27375) (891031, 1.27492) (892031, 1.27612) (893031, 1.27726) (894031, 1.27851) (895031, 1.27974) (896031, 1.28089) (897031, 1.28209) (898031, 1.28328) (899031, 1.28446) (900031, 1.28571) (901031, 1.28688) (902031, 1.28813) (903031, 1.28938) (904031, 1.29062) (905031, 1.29178) (906031, 1.293) (907031, 1.29415) (908031, 1.29541) (909031, 1.29669) (910031, 1.29795) (911031, 1.29916) (912031, 1.30038) (913031, 1.30163) (914031, 1.30287) (915031, 1.30412) (916031, 1.3055) (917031, 1.30668) (918031, 1.30801) (919031, 1.30927) (920031, 1.31047) (921031, 1.31174) (922031, 1.31302) (923031, 1.31428) (924031, 1.31552) (925031, 1.31682) (926031, 1.31813) (927031, 1.31941) (928031, 1.3207) (929031, 1.32196) (930031, 1.3232) (931031, 1.32447) (932031, 1.3258) (933031, 1.3271) (934031, 1.32841) (935031, 1.32973) (936031, 1.33099) (937031, 1.33236) (938031, 1.33365) (939031, 1.33495) (940031, 1.33627) (941031, 1.33767) (942031, 1.33894) (943031, 1.34025) (944031, 1.34159) (945031, 1.34287) (946031, 1.34418) (947031, 1.34547) (948031, 1.34681) (949031, 1.34813) (950031, 1.34943) (951031, 1.35076) (952031, 1.35209) (953031, 1.35352) (954031, 1.35488) (955031, 1.35624) (956031, 1.35763) (957031, 1.359) (958031, 1.36037) (959031, 1.36174) (960031, 1.36316) (961031, 1.36457) (962031, 1.36599) (963031, 1.36733) (964031, 1.36868) (965031, 1.37006) (966031, 1.37147) (967031, 1.37288) (968031, 1.37423) (969031, 1.37562) (970031, 1.37702) (971031, 1.37843) (972031, 1.37982) (973031, 1.3813) (974031, 1.38272) (975031, 1.38413) (976031, 1.38553) (977031, 1.38697) (978031, 1.38841) (979031, 1.38985) (980031, 1.39125) (981031, 1.39269) (982031, 1.39417) (983031, 1.39556) (984031, 1.39708) (985031, 1.39856) (986031, 1.4) (987031, 1.40141) (988031, 1.40288) (989031, 1.4044) (990031, 1.40587) (991031, 1.40728) (992031, 1.4087) (993031, 1.41027) (994031, 1.41177) (995031, 1.41323) (996031, 1.41473) (997031, 1.41618) (998031, 1.41772) (999031, 1.41921) (1000031, 1.42062) (1001031, 1.42209) (1002031, 1.42368) (1003031, 1.4252) (1004031, 1.42674) (1005031, 1.42816) (1006031, 1.42962) (1007031, 1.43114) (1008031, 1.43261) (1009031, 1.43411) (1010031, 1.43573) (1011031, 1.43726) (1012031, 1.43884) (1013031, 1.44034) (1014031, 1.44192) (1015031, 1.44349) (1016031, 1.44507) (1017031, 1.44666) (1018031, 1.44827) (1019031, 1.44988) (1020031, 1.45146) (1021031, 1.45305) (1022031, 1.45473) (1023031, 1.45627) (1024031, 1.45785) (1025031, 1.45939) (1026031, 1.46097) (1027031, 1.46251) (1028031, 1.46409) (1029031, 1.46562) (1030031, 1.46721) (1031031, 1.46878) (1032031, 1.4704) (1033031, 1.47198) (1034031, 1.47364) (1035031, 1.47532) (1036031, 1.47698) (1037031, 1.47853) (1038031, 1.48026) (1039031, 1.48191) (1040031, 1.48352) (1041031, 1.4852) (1042031, 1.48682) (1043031, 1.48848) (1044031, 1.49014) (1045031, 1.49177) (1046031, 1.49339) (1047031, 1.4951) (1048031, 1.49673) (1049031, 1.49837) (1050031, 1.5) (1051031, 1.50159) (1052031, 1.50327) (1053031, 1.50498) (1054031, 1.50656) (1055031, 1.50837) (1056031, 1.51012) (1057031, 1.51175) (1058031, 1.51339) (1059031, 1.51506) (1060031, 1.51683) (1061031, 1.51846) (1062031, 1.52014) (1063031, 1.52187) (1064031, 1.52358) (1065031, 1.5253) (1066031, 1.52709) (1067031, 1.52893) (1068031, 1.53063) (1069031, 1.53239) (1070031, 1.53413) (1071031, 1.53596) (1072031, 1.53783) (1073031, 1.53956) (1074031, 1.54124) (1075031, 1.5432) (1076031, 1.54496) (1077031, 1.54664) (1078031, 1.54838) (1079031, 1.55017) (1080031, 1.55196) (1081031, 1.55366) (1082031, 1.55546) (1083031, 1.55725) (1084031, 1.55911) (1085031, 1.56094) (1086031, 1.56268) (1087031, 1.56456) (1088031, 1.56633) (1089031, 1.56815) (1090031, 1.56994) (1091031, 1.57178) (1092031, 1.57361) (1093031, 1.57547) (1094031, 1.57733) (1095031, 1.57917) (1096031, 1.58105) (1097031, 1.58296) (1098031, 1.5848) (1099031, 1.58662) (1100031, 1.58834) (1101031, 1.59012) (1102031, 1.592) (1103031, 1.59381) (1104031, 1.59573) (1105031, 1.59757) (1106031, 1.59942) (1107031, 1.60135) (1108031, 1.60321) (1109031, 1.60514) (1110031, 1.60696) (1111031, 1.60893) (1112031, 1.61082) (1113031, 1.61268) (1114031, 1.61457) (1115031, 1.6165) (1116031, 1.61835) (1117031, 1.62033) (1118031, 1.62219) (1119031, 1.6241) (1120031, 1.62596) (1121031, 1.62791) (1122031, 1.62993) (1123031, 1.632) (1124031, 1.63389) (1125031, 1.63597) (1126031, 1.63789) (1127031, 1.63985) (1128031, 1.64183) (1129031, 1.64372) (1130031, 1.64573) (1131031, 1.64779) (1132031, 1.64983) (1133031, 1.6518) (1134031, 1.65373) (1135031, 1.65575) (1136031, 1.65787) (1137031, 1.65995) (1138031, 1.66202) (1139031, 1.66399) (1140031, 1.66595) (1141031, 1.66799) (1142031, 1.67011) (1143031, 1.67208) (1144031, 1.67403) (1145031, 1.67607) (1146031, 1.67821) (1147031, 1.68015) (1148031, 1.68224) (1149031, 1.68422) (1150031, 1.68629) (1151031, 1.68839) (1152031, 1.69048) (1153031, 1.69259) (1154031, 1.69465) (1155031, 1.69674) (1156031, 1.69883) (1157031, 1.70096) (1158031, 1.70313) (1159031, 1.70525) (1160031, 1.70724) (1161031, 1.70934) (1162031, 1.71157) (1163031, 1.71375) (1164031, 1.71591) (1165031, 1.71801) (1166031, 1.72018) (1167031, 1.72235) (1168031, 1.72448) (1169031, 1.72646) (1170031, 1.72853) (1171031, 1.73076) (1172031, 1.73305) (1173031, 1.73529) (1174031, 1.73745) (1175031, 1.73961) (1176031, 1.74175) (1177031, 1.74388) (1178031, 1.74607) (1179031, 1.74814) (1180031, 1.75037) (1181031, 1.75246) (1182031, 1.75483) (1183031, 1.75706) (1184031, 1.75928) (1185031, 1.76156) (1186031, 1.76388) (1187031, 1.76611) (1188031, 1.76842) (1189031, 1.7707) (1190031, 1.77301) (1191031, 1.77524) (1192031, 1.77744) (1193031, 1.77962) (1194031, 1.7818) (1195031, 1.78399) (1196031, 1.78626) (1197031, 1.7886) (1198031, 1.79095) (1199031, 1.79322) (1200031, 1.79544) (1201031, 1.79776) (1202031, 1.80015) (1203031, 1.80249) (1204031, 1.80488) (1205031, 1.8071) (1206031, 1.80947) (1207031, 1.81183) (1208031, 1.81412) (1209031, 1.81651) (1210031, 1.81881) (1211031, 1.82112) (1212031, 1.82353) (1213031, 1.82598) (1214031, 1.82841) (1215031, 1.83079) (1216031, 1.83326) (1217031, 1.83562) (1218031, 1.83794) (1219031, 1.84037) (1220031, 1.84272) (1221031, 1.84513) (1222031, 1.84752) (1223031, 1.85009) (1224031, 1.85246) (1225031, 1.85502) (1226031, 1.8573) (1227031, 1.85968) (1228031, 1.86219) (1229031, 1.86465) (1230031, 1.86712) (1231031, 1.86959) (1232031, 1.87194) (1233031, 1.87438) (1234031, 1.87665) (1235031, 1.87904) (1236031, 1.88154) (1237031, 1.88401) (1238031, 1.88647) (1239031, 1.88893) (1240031, 1.89131) (1241031, 1.89383) (1242031, 1.89648) (1243031, 1.89894) (1244031, 1.9015) (1245031, 1.90399) (1246031, 1.90658) (1247031, 1.90923) (1248031, 1.91175) (1249031, 1.91443) (1250031, 1.91676) (1251031, 1.91939) (1252031, 1.92205) (1253031, 1.92459) (1254031, 1.92727) (1255031, 1.9298) (1256031, 1.93246) (1257031, 1.93502) (1258031, 1.93763) (1259031, 1.94) (1260031, 1.94256) (1261031, 1.94526) (1262031, 1.94778) (1263031, 1.95036) (1264031, 1.95314) (1265031, 1.9558) (1266031, 1.95835) (1267031, 1.96096) (1268031, 1.96354) (1269031, 1.9662) (1270031, 1.96884) (1271031, 1.97154) (1272031, 1.97425) (1273031, 1.97701) (1274031, 1.97975) (1275031, 1.98246) (1276031, 1.98509) (1277031, 1.98795) (1278031, 1.99065) (1279031, 1.99342) (1280031, 1.99615) (1281031, 1.99884) (1282031, 2.00157) (1283031, 2.00435) (1284031, 2.00706) (1285031, 2.00992) (1286031, 2.01285) (1287031, 2.01564) (1288031, 2.0184) (1289031, 2.02132) (1290031, 2.02427) (1291031, 2.02705) (1292031, 2.0299) (1293031, 2.03284) (1294031, 2.03568) (1295031, 2.03848) (1296031, 2.04122) (1297031, 2.04423) (1298031, 2.04707) (1299031, 2.05) (1300031, 2.05305) (1301031, 2.05594) (1302031, 2.05873) (1303031, 2.06162) (1304031, 2.06452) (1305031, 2.06746) (1306031, 2.07049) (1307031, 2.0736) (1308031, 2.07654) (1309031, 2.07943) (1310031, 2.08255) (1311031, 2.08541) (1312031, 2.08833) (1313031, 2.09115) (1314031, 2.09417) (1315031, 2.09705) (1316031, 2.1001) (1317031, 2.10296) (1318031, 2.10597) (1319031, 2.10893) (1320031, 2.11189) (1321031, 2.1149) (1322031, 2.11774) (1323031, 2.12075) (1324031, 2.12373) (1325031, 2.12664) (1326031, 2.12968) (1327031, 2.13277) (1328031, 2.13597) (1329031, 2.13895) (1330031, 2.14193) (1331031, 2.14497) (1332031, 2.14806) (1333031, 2.15096) (1334031, 2.15395) (1335031, 2.15703) (1336031, 2.15998) (1337031, 2.16308) (1338031, 2.16612) (1339031, 2.16923) (1340031, 2.17253) (1341031, 2.17572) (1342031, 2.17873) (1343031, 2.18188) (1344031, 2.1849) (1345031, 2.18814) (1346031, 2.19122) (1347031, 2.19433) (1348031, 2.19755) (1349031, 2.20073) (1350031, 2.20383) (1351031, 2.20683) (1352031, 2.21001) (1353031, 2.21301) (1354031, 2.21619) (1355031, 2.21953) (1356031, 2.22277) (1357031, 2.22592) (1358031, 2.22903) (1359031, 2.23231) (1360031, 2.2355) (1361031, 2.23859) (1362031, 2.24179) (1363031, 2.24503) (1364031, 2.24828) (1365031, 2.2516) (1366031, 2.25499) (1367031, 2.25835) (1368031, 2.26171) (1369031, 2.26499) (1370031, 2.26837) (1371031, 2.27176) (1372031, 2.27498) (1373031, 2.27815) (1374031, 2.28148) (1375031, 2.28481) (1376031, 2.28799) (1377031, 2.29135) (1378031, 2.29461) (1379031, 2.29783) (1380031, 2.30116) (1381031, 2.30462) (1382031, 2.30794) (1383031, 2.31128) (1384031, 2.31449) (1385031, 2.31783) (1386031, 2.32094) (1387031, 2.32432) (1388031, 2.32762) (1389031, 2.33072) (1390031, 2.33404) (1391031, 2.33745) (1392031, 2.34091) (1393031, 2.34431) (1394031, 2.34787) (1395031, 2.35112) (1396031, 2.35427) (1397031, 2.35769) (1398031, 2.36088) (1399031, 2.3643) (1400031, 2.36769) (1401031, 2.3709) (1402031, 2.37436) (1403031, 2.37766) (1404031, 2.38079) (1405031, 2.38411) (1406031, 2.38748) (1407031, 2.39073) (1408031, 2.39422) (1409031, 2.39755) (1410031, 2.40085) (1411031, 2.40428) (1412031, 2.40745) (1413031, 2.41099) (1414031, 2.41424) (1415031, 2.41769) (1416031, 2.42094) (1417031, 2.42426) (1418031, 2.4276) (1419031, 2.43086) (1420031, 2.43428) (1421031, 2.43773) (1422031, 2.44093) (1423031, 2.44435) (1424031, 2.4476) (1425031, 2.45102) (1426031, 2.45455) (1427031, 2.45794) (1428031, 2.46131) (1429031, 2.46471) (1430031, 2.46808) (1431031, 2.4714) (1432031, 2.47469) (1433031, 2.47829) (1434031, 2.48173) (1435031, 2.48508) (1436031, 2.48856) (1437031, 2.4918) (1438031, 2.49534) (1439031, 2.4987) (1440031, 2.5021) (1441031, 2.50556) (1442031, 2.50904) (1443031, 2.51221) (1444031, 2.51536) (1445031, 2.51857) (1446031, 2.52193) (1447031, 2.52539) (1448031, 2.52851) (1449031, 2.53187) (1450031, 2.53527) (1451031, 2.53864) (1452031, 2.54215) (1453031, 2.54549) (1454031, 2.54867) (1455031, 2.55215) (1456031, 2.55562) (1457031, 2.55906) (1458031, 2.56255) (1459031, 2.56592) (1460031, 2.56911) (1461031, 2.57238) (1462031, 2.57578) (1463031, 2.57924) (1464031, 2.58242) (1465031, 2.58586) (1466031, 2.58924) (1467031, 2.59251) (1468031, 2.59578) (1469031, 2.59902) (1470031, 2.60218) (1471031, 2.60535) (1472031, 2.60866) (1473031, 2.61189) (1474031, 2.61513) (1475031, 2.61843) (1476031, 2.6216) (1477031, 2.62487) (1478031, 2.62825) (1479031, 2.63164) (1480031, 2.63489) (1481031, 2.63806) (1482031, 2.64131) (1483031, 2.64456) (1484031, 2.64789) (1485031, 2.65117) (1486031, 2.6546) (1487031, 2.65784) (1488031, 2.661) (1489031, 2.6644) (1490031, 2.66774) (1491031, 2.67098) (1492031, 2.67423) (1493031, 2.67739) (1494031, 2.6806) (1495031, 2.68386) (1496031, 2.687) (1497031, 2.69054) (1498031, 2.69368) (1499031, 2.69689) (1500031, 2.70016) (1501031, 2.7033) (1502031, 2.70667) (1503031, 2.70986) (1504031, 2.71307) (1505031, 2.7162) (1506031, 2.71948) (1507031, 2.72248) (1508031, 2.72561) (1509031, 2.72884) (1510031, 2.73179) (1511031, 2.7351) (1512031, 2.73825) (1513031, 2.74154) (1514031, 2.74467) (1515031, 2.74771) (1516031, 2.75086) (1517031, 2.75392) (1518031, 2.757) (1519031, 2.75998) (1520031, 2.76301) (1521031, 2.76605) (1522031, 2.76922) (1523031, 2.77224) (1524031, 2.77528) (1525031, 2.77833) (1526031, 2.78126) (1527031, 2.78428) (1528031, 2.78736) (1529031, 2.79027) (1530031, 2.79328) (1531031, 2.79636) (1532031, 2.79943) (1533031, 2.80256) (1534031, 2.80542) (1535031, 2.80851) (1536031, 2.81159) (1537031, 2.81464) (1538031, 2.81779) (1539031, 2.82075) (1540031, 2.82399) (1541031, 2.82699) (1542031, 2.82987) (1543031, 2.83293) (1544031, 2.83595) (1545031, 2.83895) (1546031, 2.84191) (1547031, 2.84512) (1548031, 2.84818) (1549031, 2.85137) (1550031, 2.85442) (1551031, 2.8575) (1552031, 2.86052) (1553031, 2.8636) (1554031, 2.86669) (1555031, 2.86955) (1556031, 2.87256) (1557031, 2.87559) (1558031, 2.87859) (1559031, 2.8816) (1560031, 2.88465) (1561031, 2.88762) (1562031, 2.89051) (1563031, 2.89344) (1564031, 2.89635) (1565031, 2.89916) (1566031, 2.90213) (1567031, 2.90511) (1568031, 2.90806) (1569031, 2.911) (1570031, 2.91373) (1571031, 2.91668) (1572031, 2.91978) (1573031, 2.92269) (1574031, 2.92556) (1575031, 2.92838) (1576031, 2.93138) (1577031, 2.93422) (1578031, 2.93693) (1579031, 2.93992) (1580031, 2.94283) (1581031, 2.94562) (1582031, 2.94862) (1583031, 2.95141) (1584031, 2.9545) (1585031, 2.95743) (1586031, 2.96034) (1587031, 2.96339) (1588031, 2.96627) (1589031, 2.96931) (1590031, 2.97215) (1591031, 2.97499) (1592031, 2.97792) (1593031, 2.98071) (1594031, 2.98387) (1595031, 2.9866) (1596031, 2.98936) (1597031, 2.99218) (1598031, 2.99507) (1599031, 2.99783) (1600031, 3.00065) (1601031, 3.00345) (1602031, 3.00635) (1603031, 3.00923) (1604031, 3.01209) (1605031, 3.01502) (1606031, 3.01768) (1607031, 3.0205) (1608031, 3.02339) (1609031, 3.02629) (1610031, 3.02894) (1611031, 3.03169) (1612031, 3.03449) (1613031, 3.03737) (1614031, 3.03998) (1615031, 3.04275) (1616031, 3.04539) (1617031, 3.04824) (1618031, 3.05109) (1619031, 3.05387) (1620031, 3.05669) (1621031, 3.05954) (1622031, 3.06227) (1623031, 3.06503) (1624031, 3.06801) (1625031, 3.07076) (1626031, 3.0736) (1627031, 3.07651) (1628031, 3.07922) (1629031, 3.08194) (1630031, 3.08482) (1631031, 3.08739) (1632031, 3.09016) (1633031, 3.09291) (1634031, 3.0957) (1635031, 3.09855) (1636031, 3.1014) (1637031, 3.10424) (1638031, 3.10703) (1639031, 3.10998) (1640031, 3.11273) (1641031, 3.11547) (1642031, 3.11825) (1643031, 3.12093) (1644031, 3.12356) (1645031, 3.12623) (1646031, 3.12888) (1647031, 3.13148) (1648031, 3.13421) (1649031, 3.13695) (1650031, 3.13967) (1651031, 3.14252) (1652031, 3.14525) (1653031, 3.14799) (1654031, 3.15076) (1655031, 3.15346) (1656031, 3.15627) (1657031, 3.15897) (1658031, 3.16164) (1659031, 3.16427) (1660031, 3.16693) (1661031, 3.16963) (1662031, 3.1724) (1663031, 3.17501) (1664031, 3.1778) (1665031, 3.18066) (1666031, 3.18359) (1667031, 3.18629) (1668031, 3.18891) (1669031, 3.19156) (1670031, 3.19424) (1671031, 3.19685) (1672031, 3.19967) (1673031, 3.20237) (1674031, 3.20502) (1675031, 3.20769) (1676031, 3.21038) (1677031, 3.21306) (1678031, 3.2158) (1679031, 3.21861) (1680031, 3.2214) (1681031, 3.22416) (1682031, 3.22685) (1683031, 3.22965) (1684031, 3.23245) (1685031, 3.23526) (1686031, 3.23795) (1687031, 3.24061) (1688031, 3.24339) (1689031, 3.24603) (1690031, 3.24885) (1691031, 3.25141) (1692031, 3.25407) (1693031, 3.25676) (1694031, 3.25934) (1695031, 3.26214) (1696031, 3.26489) (1697031, 3.2677) (1698031, 3.27037) (1699031, 3.27298) (1700031, 3.27577) (1701031, 3.27838) (1702031, 3.28097) (1703031, 3.28385) (1704031, 3.2864) (1705031, 3.28897) (1706031, 3.29182) (1707031, 3.29448) (1708031, 3.29723) (1709031, 3.29995) (1710031, 3.30249) (1711031, 3.30517) (1712031, 3.30786) (1713031, 3.3105) (1714031, 3.31336) (1715031, 3.31617) (1716031, 3.31883) (1717031, 3.32139) (1718031, 3.32405) (1719031, 3.32675) (1720031, 3.32938) (1721031, 3.33206) (1722031, 3.33476) (1723031, 3.3374) (1724031, 3.34003) (1725031, 3.34273) (1726031, 3.34529) (1727031, 3.34773) (1728031, 3.35021) (1729031, 3.35291) (1730031, 3.3556) (1731031, 3.35824) (1732031, 3.36093) (1733031, 3.36365) (1734031, 3.36625) (1735031, 3.36867) (1736031, 3.37136) (1737031, 3.3741) (1738031, 3.37672) (1739031, 3.37929) (1740031, 3.38195) (1741031, 3.38463) (1742031, 3.38731) (1743031, 3.38991) (1744031, 3.39263) (1745031, 3.39527) (1746031, 3.39792) (1747031, 3.40056) (1748031, 3.40322) (1749031, 3.40586) (1750031, 3.40848) (1751031, 3.41119) (1752031, 3.4139) (1753031, 3.41669) (1754031, 3.41928) (1755031, 3.42193) (1756031, 3.42451) (1757031, 3.42728) (1758031, 3.42994) (1759031, 3.43243) (1760031, 3.43515) (1761031, 3.43783) (1762031, 3.44037) (1763031, 3.44296) (1764031, 3.44582) (1765031, 3.44831) (1766031, 3.45083) (1767031, 3.4533) (1768031, 3.45593) (1769031, 3.45851) (1770031, 3.46121) (1771031, 3.46376) (1772031, 3.46646) (1773031, 3.46911) (1774031, 3.47171) (1775031, 3.47421) (1776031, 3.47702) (1777031, 3.47978) (1778031, 3.48246) (1779031, 3.48521) (1780031, 3.48778) (1781031, 3.49059) (1782031, 3.49334) (1783031, 3.49609) (1784031, 3.49869) (1785031, 3.5013) (1786031, 3.50396) (1787031, 3.50651) (1788031, 3.50904) (1789031, 3.51177) (1790031, 3.51453) (1791031, 3.51721) (1792031, 3.51989) (1793031, 3.52263) (1794031, 3.52534) (1795031, 3.52807) (1796031, 3.53076) (1797031, 3.53341) (1798031, 3.53619) (1799031, 3.53889) (1800031, 3.54158) (1801031, 3.54424) (1802031, 3.54683) (1803031, 3.54958) (1804031, 3.55233) (1805031, 3.55504) (1806031, 3.55771) (1807031, 3.56051) (1808031, 3.56317) (1809031, 3.56579) (1810031, 3.56857) (1811031, 3.57112) (1812031, 3.5738) (1813031, 3.57654) (1814031, 3.57926) (1815031, 3.58187) (1816031, 3.58461) (1817031, 3.58744) (1818031, 3.5901) (1819031, 3.59289) (1820031, 3.59562) (1821031, 3.59831) (1822031, 3.60106) (1823031, 3.60378) (1824031, 3.60658) (1825031, 3.60911) (1826031, 3.61175) (1827031, 3.61457) (1828031, 3.61732) (1829031, 3.62) (1830031, 3.62277) (1831031, 3.62547) (1832031, 3.62836) (1833031, 3.6309) (1834031, 3.6337) (1835031, 3.63632) (1836031, 3.63917) (1837031, 3.64171) (1838031, 3.64467) (1839031, 3.64737) (1840031, 3.65012) (1841031, 3.65285) (1842031, 3.65547) (1843031, 3.6582) (1844031, 3.66082) (1845031, 3.6635) (1846031, 3.66615) (1847031, 3.66878) (1848031, 3.67162) (1849031, 3.67424) (1850031, 3.67682) (1851031, 3.67947) (1852031, 3.68211) (1853031, 3.68478) (1854031, 3.6876) (1855031, 3.69021) (1856031, 3.69318) (1857031, 3.69593) (1858031, 3.69871) (1859031, 3.70136) (1860031, 3.70399) (1861031, 3.70691) (1862031, 3.70961) (1863031, 3.71241) (1864031, 3.71513) (1865031, 3.71804) (1866031, 3.72067) (1867031, 3.72336) (1868031, 3.72597) (1869031, 3.72879) (1870031, 3.73164) (1871031, 3.73438) (1872031, 3.73712) (1873031, 3.7398) (1874031, 3.74272) (1875031, 3.74555) (1876031, 3.74839) (1877031, 3.75108) (1878031, 3.75372) (1879031, 3.75646) (1880031, 3.75916) (1881031, 3.7619) (1882031, 3.76468) (1883031, 3.76746) (1884031, 3.77026) (1885031, 3.7732) (1886031, 3.77595) (1887031, 3.77885) (1888031, 3.78164) (1889031, 3.78435) (1890031, 3.78715) (1891031, 3.78992) (1892031, 3.7926) (1893031, 3.79546) (1894031, 3.79827) (1895031, 3.80087) (1896031, 3.80383) (1897031, 3.80663) (1898031, 3.80916) (1899031, 3.81188) (1900031, 3.81465) (1901031, 3.81746) (1902031, 3.82035) (1903031, 3.82313) (1904031, 3.82594) (1905031, 3.8286) (1906031, 3.83155) (1907031, 3.83434) (1908031, 3.83719) (1909031, 3.83994) (1910031, 3.84262) (1911031, 3.84527) (1912031, 3.84805) (1913031, 3.85064) (1914031, 3.85345) (1915031, 3.85623) (1916031, 3.85906) (1917031, 3.8619) (1918031, 3.86472) (1919031, 3.86757) (1920031, 3.87037) (1921031, 3.87312) (1922031, 3.87586) (1923031, 3.87881) (1924031, 3.88177) (1925031, 3.88461) (1926031, 3.8875) (1927031, 3.89027) (1928031, 3.89304) (1929031, 3.89594) (1930031, 3.89871) (1931031, 3.90144) (1932031, 3.90424) (1933031, 3.9071) (1934031, 3.91) (1935031, 3.91274) (1936031, 3.91552) (1937031, 3.91823) (1938031, 3.92106) (1939031, 3.92388) (1940031, 3.92671) (1941031, 3.92959) (1942031, 3.93233) (1943031, 3.93527) (1944031, 3.93795) (1945031, 3.94066) (1946031, 3.94343) (1947031, 3.94638) (1948031, 3.94914) (1949031, 3.95213) (1950031, 3.95503) (1951031, 3.958) (1952031, 3.96087) (1953031, 3.96367) (1954031, 3.96671) (1955031, 3.96955) (1956031, 3.97237) (1957031, 3.97522) (1958031, 3.97821) (1959031, 3.98094) (1960031, 3.98374) (1961031, 3.98677) (1962031, 3.98963) (1963031, 3.99269) (1964031, 3.99556) (1965031, 3.99853) (1966031, 4.00156) (1967031, 4.00425) (1968031, 4.00707) (1969031, 4.00988) (1970031, 4.01272) (1971031, 4.01567) (1972031, 4.01863) (1973031, 4.02143) (1974031, 4.02426) (1975031, 4.02702) (1976031, 4.03006) (1977031, 4.03304) (1978031, 4.03579) (1979031, 4.03864) (1980031, 4.04151) (1981031, 4.04433) (1982031, 4.04725) (1983031, 4.05025) (1984031, 4.05311) (1985031, 4.05589) (1986031, 4.05885) (1987031, 4.06184) (1988031, 4.06458) (1989031, 4.06747) (1990031, 4.07042) (1991031, 4.0732) (1992031, 4.07609) (1993031, 4.07899) (1994031, 4.08178) (1995031, 4.08473) (1996031, 4.08774) (1997031, 4.09068) (1998031, 4.09375) (1999031, 4.09682) (2000031, 4.09972) (2001031, 4.10269) (2002031, 4.10549) (2003031, 4.10842) (2004031, 4.11135) (2005031, 4.11416) (2006031, 4.11716) (2007031, 4.12001) (2008031, 4.12287) (2009031, 4.12599) (2010031, 4.12886) (2011031, 4.13179) (2012031, 4.13484) (2013031, 4.13781) (2014031, 4.14081) (2015031, 4.14385) (2016031, 4.14695) (2017031, 4.15004) (2018031, 4.15292) (2019031, 4.15582) (2020031, 4.15876) (2021031, 4.16191) (2022031, 4.16489) (2023031, 4.16797) (2024031, 4.17089) (2025031, 4.17384) (2026031, 4.17672) (2027031, 4.17982) (2028031, 4.18283) (2029031, 4.1859) (2030031, 4.18881) (2031031, 4.19176) (2032031, 4.19483) (2033031, 4.19778) (2034031, 4.20083) (2035031, 4.20392) (2036031, 4.20681) (2037031, 4.20991) (2038031, 4.213) (2039031, 4.21607) (2040031, 4.21902) (2041031, 4.22214) (2042031, 4.22516) (2043031, 4.22811) (2044031, 4.23122) (2045031, 4.23416) (2046031, 4.2371) (2047031, 4.24021) (2048031, 4.24329) (2049031, 4.24616) (2050031, 4.24926) (2051031, 4.25251) (2052031, 4.2555) (2053031, 4.25856) (2054031, 4.2619) (2055031, 4.26482) (2056031, 4.2677) (2057031, 4.27079) (2058031, 4.2739) (2059031, 4.27688) (2060031, 4.27977) (2061031, 4.28282) (2062031, 4.28588) (2063031, 4.28901) (2064031, 4.29197) (2065031, 4.29505) (2066031, 4.29801) (2067031, 4.30118) (2068031, 4.3041) (2069031, 4.3072) (2070031, 4.31027) (2071031, 4.31349) (2072031, 4.31649) (2073031, 4.3197) (2074031, 4.32286) (2075031, 4.32607) (2076031, 4.3289) (2077031, 4.33211) (2078031, 4.3353) (2079031, 4.33857) (2080031, 4.34175) (2081031, 4.34477) (2082031, 4.3477) (2083031, 4.35085) (2084031, 4.35394) (2085031, 4.35711) (2086031, 4.36029) (2087031, 4.36349) (2088031, 4.3665) (2089031, 4.36951) (2090031, 4.37277) (2091031, 4.37607) (2092031, 4.37934) (2093031, 4.38266) (2094031, 4.38581) (2095031, 4.38902) (2096031, 4.39216) (2097031, 4.39538) (2098031, 4.39841) (2099031, 4.40154) (2100031, 4.4048) (2101031, 4.40788) (2102031, 4.41102) (2103031, 4.41422) (2104031, 4.41741) (2105031, 4.42052) (2106031, 4.42372) (2107031, 4.42698) (2108031, 4.43015) (2109031, 4.43333) (2110031, 4.43647) (2111031, 4.43967) (2112031, 4.44275) (2113031, 4.44587) (2114031, 4.44889) (2115031, 4.45196) (2116031, 4.45533) (2117031, 4.45846) (2118031, 4.46151) (2119031, 4.46465) (2120031, 4.46779) (2121031, 4.47102) (2122031, 4.47421) (2123031, 4.47749) (2124031, 4.48065) (2125031, 4.48387) (2126031, 4.48716) (2127031, 4.49043) (2128031, 4.49368) (2129031, 4.49696) (2130031, 4.50028) (2131031, 4.50347) (2132031, 4.50669) (2133031, 4.51) (2134031, 4.51339) (2135031, 4.51655) (2136031, 4.51979) (2137031, 4.5231) (2138031, 4.52624) (2139031, 4.52951) (2140031, 4.53268) (2141031, 4.53585) (2142031, 4.53912) (2143031, 4.54238) (2144031, 4.54566) (2145031, 4.54893) (2146031, 4.55224) (2147031, 4.55572) (2148031, 4.55915) (2149031, 4.56241) (2150031, 4.56561) (2151031, 4.56899) (2152031, 4.57212) (2153031, 4.5754) (2154031, 4.57878) (2155031, 4.58217) (2156031, 4.58559) (2157031, 4.58875) (2158031, 4.59195) (2159031, 4.59508) (2160031, 4.59834) (2161031, 4.60176) (2162031, 4.60514) (2163031, 4.60858) (2164031, 4.61203) (2165031, 4.61498) (2166031, 4.61834) (2167031, 4.62176) (2168031, 4.62523) (2169031, 4.62857) (2170031, 4.63192) (2171031, 4.63521) (2172031, 4.6387) (2173031, 4.64176) (2174031, 4.64531) (2175031, 4.64885) (2176031, 4.65221) (2177031, 4.65574) (2178031, 4.65895) (2179031, 4.66233) (2180031, 4.66574) (2181031, 4.66913) (2182031, 4.67245) (2183031, 4.67584) (2184031, 4.67921) (2185031, 4.68248) (2186031, 4.68572) (2187031, 4.68891) (2188031, 4.69226) (2189031, 4.69571) (2190031, 4.69899) (2191031, 4.70214) (2192031, 4.70549) (2193031, 4.7088) (2194031, 4.71215) (2195031, 4.71556) (2196031, 4.71906) (2197031, 4.72243) (2198031, 4.7259) (2199031, 4.72936) (2200031, 4.73277) (2201031, 4.73629) (2202031, 4.73983) (2203031, 4.74319) (2204031, 4.74659) (2205031, 4.74972) (2206031, 4.75322) (2207031, 4.75664) (2208031, 4.76008) (2209031, 4.76336) (2210031, 4.7669) (2211031, 4.77045) (2212031, 4.77361) (2213031, 4.77697) (2214031, 4.78038) (2215031, 4.7837) (2216031, 4.78704) (2217031, 4.79036) (2218031, 4.79367) (2219031, 4.7973) (2220031, 4.80049) (2221031, 4.80403) (2222031, 4.80757) (2223031, 4.81082) (2224031, 4.81441) (2225031, 4.81795) (2226031, 4.82146) (2227031, 4.82504) (2228031, 4.82855) (2229031, 4.83199) (2230031, 4.83572) (2231031, 4.83922) (2232031, 4.84255) (2233031, 4.84604) (2234031, 4.84972) (2235031, 4.85325) (2236031, 4.85657) (2237031, 4.85999) (2238031, 4.8635) (2239031, 4.86709) (2240031, 4.87072) (2241031, 4.87432) (2242031, 4.87782) (2243031, 4.8815) (2244031, 4.88502) (2245031, 4.88838) (2246031, 4.89166) (2247031, 4.8951) (2248031, 4.89865) (2249031, 4.9023) (2250031, 4.90587) (2251031, 4.9095) (2252031, 4.91307) (2253031, 4.91658) (2254031, 4.92028) (2255031, 4.92375) (2256031, 4.92722) (2257031, 4.93089) (2258031, 4.93434) (2259031, 4.93796) (2260031, 4.9415) (2261031, 4.94497) (2262031, 4.94856) (2263031, 4.95215) (2264031, 4.9558) (2265031, 4.95935) (2266031, 4.96292) (2267031, 4.96659) (2268031, 4.97008) (2269031, 4.97373) (2270031, 4.97737) (2271031, 4.98101) (2272031, 4.98461) (2273031, 4.9882) (2274031, 4.99167) (2275031, 4.99533) (2276031, 4.99902) (2277031, 5.00283) (2278031, 5.0064) (2279031, 5.01017) (2280031, 5.01388) (2281031, 5.0176) (2282031, 5.02131) (2283031, 5.02505) (2284031, 5.02872) (2285031, 5.03242) (2286031, 5.03607) (2287031, 5.03959) (2288031, 5.04317) (2289031, 5.04689) (2290031, 5.05039) (2291031, 5.05403) (2292031, 5.05783) (2293031, 5.06135) (2294031, 5.06518) (2295031, 5.06889) (2296031, 5.07241) (2297031, 5.07595) (2298031, 5.07957) (2299031, 5.08306) (2300031, 5.08658) (2301031, 5.09046) (2302031, 5.09423) (2303031, 5.09793) (2304031, 5.10171) (2305031, 5.10538) (2306031, 5.10906) (2307031, 5.11302) (2308031, 5.11661) (2309031, 5.1204) (2310031, 5.12401) (2311031, 5.12772) (2312031, 5.13141) (2313031, 5.13529) (2314031, 5.13903) (2315031, 5.14272) (2316031, 5.14655) (2317031, 5.15036) (2318031, 5.15395) (2319031, 5.15752) (2320031, 5.16118) (2321031, 5.1649) (2322031, 5.16862) (2323031, 5.17245) (2324031, 5.17613) (2325031, 5.18) (2326031, 5.18385) (2327031, 5.18742) (2328031, 5.19117) (2329031, 5.19492) (2330031, 5.19882) (2331031, 5.2026) (2332031, 5.20635) (2333031, 5.20989) (2334031, 5.21364) (2335031, 5.21717) (2336031, 5.22091) (2337031, 5.22474) (2338031, 5.22866) (2339031, 5.23248) (2340031, 5.23636) (2341031, 5.24008) (2342031, 5.24371) (2343031, 5.24753) (2344031, 5.25145) (2345031, 5.25533) (2346031, 5.25924) (2347031, 5.26304) (2348031, 5.2669) (2349031, 5.27062) (2350031, 5.27446) (2351031, 5.27829) (2352031, 5.28201) (2353031, 5.2859) (2354031, 5.28963) (2355031, 5.29348) (2356031, 5.29725) (2357031, 5.3011) (2358031, 5.30493) (2359031, 5.30867) (2360031, 5.3124) (2361031, 5.31637) (2362031, 5.32046) (2363031, 5.3244) (2364031, 5.32831) (2365031, 5.33208) (2366031, 5.33609) (2367031, 5.33991) (2368031, 5.34377) (2369031, 5.34752) (2370031, 5.35121) (2371031, 5.35508) (2372031, 5.35897) (2373031, 5.3629) (2374031, 5.3667) (2375031, 5.37088) (2376031, 5.37443) (2377031, 5.3785) (2378031, 5.3823) (2379031, 5.38632) (2380031, 5.39028) (2381031, 5.39422) (2382031, 5.39809) (2383031, 5.40203) (2384031, 5.40603) (2385031, 5.41003) (2386031, 5.41389) (2387031, 5.41793) (2388031, 5.42195) (2389031, 5.42597) (2390031, 5.4299) (2391031, 5.43379) (2392031, 5.43757) (2393031, 5.44145) (2394031, 5.44562) (2395031, 5.44956) (2396031, 5.45347) (2397031, 5.45752) (2398031, 5.46151) (2399031, 5.46555) (2400031, 5.46931) (2401031, 5.47324) (2402031, 5.47708) (2403031, 5.48119) (2404031, 5.4851) (2405031, 5.48912) (2406031, 5.49306) (2407031, 5.49716) (2408031, 5.50144) (2409031, 5.50547) (2410031, 5.50939) (2411031, 5.51356) (2412031, 5.51757) (2413031, 5.52152) (2414031, 5.52549) (2415031, 5.52949) (2416031, 5.53378) (2417031, 5.53758) (2418031, 5.54155) (2419031, 5.54549) (2420031, 5.54954) (2421031, 5.55364) (2422031, 5.55777) (2423031, 5.56163) (2424031, 5.56569) (2425031, 5.56983) (2426031, 5.57378) (2427031, 5.57795) (2428031, 5.58201) (2429031, 5.58636) (2430031, 5.59032) (2431031, 5.59426) (2432031, 5.59835) (2433031, 5.60238) (2434031, 5.60635) (2435031, 5.61068) (2436031, 5.61457) (2437031, 5.61881) (2438031, 5.62285) (2439031, 5.62707) (2440031, 5.63107) (2441031, 5.63513) (2442031, 5.6392) (2443031, 5.64353) (2444031, 5.64758) (2445031, 5.6518) (2446031, 5.65581) (2447031, 5.66018) (2448031, 5.66428) (2449031, 5.66833) (2450031, 5.67255) (2451031, 5.67667) (2452031, 5.68082) (2453031, 5.68493) (2454031, 5.68908) (2455031, 5.6932) (2456031, 5.69743) (2457031, 5.70156) (2458031, 5.70568) (2459031, 5.70992) (2460031, 5.71404) (2461031, 5.71825) (2462031, 5.72243) (2463031, 5.72646) (2464031, 5.73082) (2465031, 5.73487) (2466031, 5.73933) (2467031, 5.74354) (2468031, 5.74787) (2469031, 5.75199) (2470031, 5.75637) (2471031, 5.76043) (2472031, 5.7646) (2473031, 5.76872) (2474031, 5.77277) (2475031, 5.77683) (2476031, 5.78107) (2477031, 5.78538) (2478031, 5.78956) (2479031, 5.79369) (2480031, 5.79775) (2481031, 5.80196) (2482031, 5.80645) (2483031, 5.81062) (2484031, 5.81481) (2485031, 5.81921) (2486031, 5.82356) (2487031, 5.82805) (2488031, 5.83223) (2489031, 5.83651) (2490031, 5.84079) (2491031, 5.84514) (2492031, 5.84946) (2493031, 5.85378) (2494031, 5.85814) (2495031, 5.86241) (2496031, 5.86673) (2497031, 5.87104) (2498031, 5.87534) (2499031, 5.87957) (2500031, 5.88393) (2501031, 5.88794) (2502031, 5.89238) (2503031, 5.89661) (2504031, 5.90105) (2505031, 5.90522) (2506031, 5.90947) (2507031, 5.91373) (2508031, 5.91803) (2509031, 5.9224) (2510031, 5.92678) (2511031, 5.93111) (2512031, 5.93539) (2513031, 5.93975) (2514031, 5.94398) (2515031, 5.94837) (2516031, 5.95304) (2517031, 5.95736) (2518031, 5.96178) (2519031, 5.96614) (2520031, 5.9707) (2521031, 5.97509) (2522031, 5.97956) (2523031, 5.98412) (2524031, 5.98847) (2525031, 5.99277) (2526031, 5.99708) (2527031, 6.00149) (2528031, 6.00594) (2529031, 6.01068) (2530031, 6.01522) (2531031, 6.01969) (2532031, 6.02422) (2533031, 6.02852) (2534031, 6.03293) (2535031, 6.03734) (2536031, 6.0418) (2537031, 6.04647) (2538031, 6.05101) (2539031, 6.05548) (2540031, 6.05974) (2541031, 6.0642) (2542031, 6.06867) (2543031, 6.07333) (2544031, 6.07788) (2545031, 6.08216) (2546031, 6.08656) (2547031, 6.0912) (2548031, 6.09552) (2549031, 6.10011) (2550031, 6.10434) (2551031, 6.10889) (2552031, 6.11337) (2553031, 6.1181) (2554031, 6.12272) (2555031, 6.1271) (2556031, 6.13157) (2557031, 6.13628) (2558031, 6.14095) (2559031, 6.14549) (2560031, 6.1501) (2561031, 6.15451) (2562031, 6.15909) (2563031, 6.16362) (2564031, 6.16815) (2565031, 6.17268) (2566031, 6.17737) (2567031, 6.18189) (2568031, 6.18676) (2569031, 6.19127) (2570031, 6.1961) (2571031, 6.20075) (2572031, 6.20525) (2573031, 6.20982) (2574031, 6.21446) (2575031, 6.21889) (2576031, 6.22348) (2577031, 6.22809) (2578031, 6.2328) (2579031, 6.23747) (2580031, 6.24218) (2581031, 6.24644) (2582031, 6.25118) (2583031, 6.25578) (2584031, 6.26036) (2585031, 6.26481) (2586031, 6.26933) (2587031, 6.27423) (2588031, 6.27887) (2589031, 6.28345) (2590031, 6.28818) (2591031, 6.29301) (2592031, 6.29786) (2593031, 6.30233) (2594031, 6.30696) (2595031, 6.31175) (2596031, 6.31629) (2597031, 6.32112) (2598031, 6.32562) (2599031, 6.33065) (2600031, 6.33509) (2601031, 6.33987) (2602031, 6.3445) (2603031, 6.34931) (2604031, 6.35401) (2605031, 6.35849) (2606031, 6.36325) (2607031, 6.36782) (2608031, 6.37255) (2609031, 6.37717) (2610031, 6.38174) (2611031, 6.38643) (2612031, 6.39093) (2613031, 6.39573) (2614031, 6.40046) (2615031, 6.40546) (2616031, 6.41049) (2617031, 6.41532) (2618031, 6.42) (2619031, 6.42479) (2620031, 6.42946) (2621031, 6.43413) (2622031, 6.43891) (2623031, 6.44371) (2624031, 6.44829) (2625031, 6.45285) (2626031, 6.4577) (2627031, 6.46249) (2628031, 6.46732) (2629031, 6.47196) (2630031, 6.47689) (2631031, 6.4819) (2632031, 6.48665) (2633031, 6.49141) (2634031, 6.49619) (2635031, 6.50126) (2636031, 6.50609) (2637031, 6.51086) (2638031, 6.51553) (2639031, 6.52048) (2640031, 6.52549) (2641031, 6.53009) (2642031, 6.53477) (2643031, 6.53943) (2644031, 6.54427) (2645031, 6.54916) (2646031, 6.55398) (2647031, 6.55881) (2648031, 6.56348) (2649031, 6.56833) (2650031, 6.57357) (2651031, 6.57841) (2652031, 6.5829) (2653031, 6.58796) (2654031, 6.59295) (2655031, 6.59774) (2656031, 6.60263) (2657031, 6.60711) (2658031, 6.61211) (2659031, 6.61732) (2660031, 6.62239) (2661031, 6.62715) (2662031, 6.63207) (2663031, 6.63703) (2664031, 6.64199) (2665031, 6.64683) (2666031, 6.65187) (2667031, 6.65699) (2668031, 6.66218) (2669031, 6.6674) (2670031, 6.67236) (2671031, 6.67725) (2672031, 6.68219) (2673031, 6.68681) (2674031, 6.69222) (2675031, 6.69745) (2676031, 6.70228) (2677031, 6.70738) (2678031, 6.71226) (2679031, 6.71722) (2680031, 6.72212) (2681031, 6.72732) (2682031, 6.73227) (2683031, 6.73717) (2684031, 6.74231) (2685031, 6.74753) (2686031, 6.75218) (2687031, 6.75734) (2688031, 6.76222) (2689031, 6.76716) (2690031, 6.77214) (2691031, 6.77711) (2692031, 6.78225) (2693031, 6.78733) (2694031, 6.79216) (2695031, 6.79746) (2696031, 6.80251) (2697031, 6.80759) (2698031, 6.81272) (2699031, 6.81779) (2700031, 6.8229) (2701031, 6.82801) (2702031, 6.83297) (2703031, 6.83781) (2704031, 6.84322) (2705031, 6.84831) (2706031, 6.85332) (2707031, 6.85876) (2708031, 6.86393) (2709031, 6.8692) (2710031, 6.87445) (2711031, 6.87939) (2712031, 6.88449) (2713031, 6.88963) (2714031, 6.89467) (2715031, 6.89949) (2716031, 6.90485) (2717031, 6.91011) (2718031, 6.91551) (2719031, 6.92049) (2720031, 6.92578) (2721031, 6.93095) (2722031, 6.936) (2723031, 6.94109) (2724031, 6.94601) (2725031, 6.95139) (2726031, 6.95676) (2727031, 6.96195) (2728031, 6.96725) (2729031, 6.9723) (2730031, 6.97788) (2731031, 6.98314) (2732031, 6.98832) (2733031, 6.99347) (2734031, 6.99903) (2735031, 7.00429) (2736031, 7.00953) (2737031, 7.01523) (2738031, 7.02045) (2739031, 7.02553) (2740031, 7.03059) (2741031, 7.03604) (2742031, 7.04135) (2743031, 7.04655) (2744031, 7.05214) (2745031, 7.05757) (2746031, 7.06303) (2747031, 7.06829) (2748031, 7.07394) (2749031, 7.07943) (2750031, 7.08469) (2751031, 7.08986) (2752031, 7.09502) (2753031, 7.10058) (2754031, 7.10579) (2755031, 7.11111) (2756031, 7.11624) (2757031, 7.1217) (2758031, 7.1271) (2759031, 7.13259) (2760031, 7.13807) (2761031, 7.14325) (2762031, 7.14891) (2763031, 7.15463) (2764031, 7.15997) (2765031, 7.16561) (2766031, 7.17136) (2767031, 7.17643) (2768031, 7.18202) (2769031, 7.1877) (2770031, 7.19313) (2771031, 7.19874) (2772031, 7.20411) (2773031, 7.20961) (2774031, 7.21492) (2775031, 7.22031) (2776031, 7.22598) (2777031, 7.23139) (2778031, 7.23661) (2779031, 7.24227) (2780031, 7.24792) (2781031, 7.25335) (2782031, 7.25883) (2783031, 7.2644) (2784031, 7.26997) (2785031, 7.27568) (2786031, 7.28154) (2787031, 7.28703) (2788031, 7.2926) (2789031, 7.29813) (2790031, 7.30386) (2791031, 7.30975) (2792031, 7.31524) (2793031, 7.32046) (2794031, 7.32591) (2795031, 7.33124) (2796031, 7.33704) (2797031, 7.34256) (2798031, 7.34801) (2799031, 7.35383) (2800031, 7.35977) (2801031, 7.36538) (2802031, 7.37082) (2803031, 7.37651) (2804031, 7.38201) (2805031, 7.38759) (2806031, 7.3932) (2807031, 7.399) (2808031, 7.40478) (2809031, 7.4104) (2810031, 7.41626) (2811031, 7.42213) (2812031, 7.42778) (2813031, 7.43341) (2814031, 7.43926) (2815031, 7.44521) (2816031, 7.45088) (2817031, 7.45658) (2818031, 7.46225) (2819031, 7.46784) (2820031, 7.47334) (2821031, 7.47905) (2822031, 7.48471) (2823031, 7.49065) (2824031, 7.49625) (2825031, 7.50184) (2826031, 7.50775) (2827031, 7.51331) (2828031, 7.51921) (2829031, 7.52494) (2830031, 7.531) (2831031, 7.53671) (2832031, 7.54271) (2833031, 7.54831) (2834031, 7.55405) (2835031, 7.56023) (2836031, 7.56668) (2837031, 7.57234) (2838031, 7.57802) (2839031, 7.58349) (2840031, 7.58928) (2841031, 7.59516) (2842031, 7.60104) (2843031, 7.60697) (2844031, 7.6126) (2845031, 7.61846) (2846031, 7.62437) (2847031, 7.63005) (2848031, 7.63594) (2849031, 7.64205) (2850031, 7.64785) (2851031, 7.65377) (2852031, 7.66002) (2853031, 7.66608) (2854031, 7.67178) (2855031, 7.67764) (2856031, 7.68358) (2857031, 7.68944) (2858031, 7.69504) (2859031, 7.70076) (2860031, 7.707) (2861031, 7.71309) (2862031, 7.71879) (2863031, 7.7249) (2864031, 7.73105) (2865031, 7.73704) (2866031, 7.74338) (2867031, 7.74915) (2868031, 7.755) (2869031, 7.76117) (2870031, 7.76715) (2871031, 7.77335) (2872031, 7.77938) (2873031, 7.78551) (2874031, 7.79183) (2875031, 7.79759) (2876031, 7.80331) (2877031, 7.80927) (2878031, 7.81529) (2879031, 7.82132) (2880031, 7.82746) (2881031, 7.83333) (2882031, 7.83922) (2883031, 7.84504) (2884031, 7.85106) (2885031, 7.8573) (2886031, 7.86308) (2887031, 7.86883) (2888031, 7.875) (2889031, 7.88093) (2890031, 7.887) (2891031, 7.89316) (2892031, 7.89952) (2893031, 7.90598) (2894031, 7.91223) (2895031, 7.91877) (2896031, 7.92489) (2897031, 7.93111) (2898031, 7.93727) (2899031, 7.9434) (2900031, 7.94945) (2901031, 7.95594) (2902031, 7.96193) (2903031, 7.96833) (2904031, 7.97491) (2905031, 7.98127) (2906031, 7.98718) (2907031, 7.99342) (2908031, 7.99958) (2909031, 8.00599) (2910031, 8.01266) (2911031, 8.01926) (2912031, 8.02558) (2913031, 8.03152) (2914031, 8.03789) (2915031, 8.04425) (2916031, 8.05087) (2917031, 8.05695) (2918031, 8.06305) (2919031, 8.06917) (2920031, 8.07538) (2921031, 8.08175) (2922031, 8.08826) (2923031, 8.0947) (2924031, 8.10115) (2925031, 8.10769) (2926031, 8.11398) (2927031, 8.12046) (2928031, 8.12685) (2929031, 8.1332) (2930031, 8.13967) (2931031, 8.14619) (2932031, 8.15301) (2933031, 8.1592) (2934031, 8.16558) (2935031, 8.17208) (2936031, 8.17868) (2937031, 8.18526) (2938031, 8.19185) (2939031, 8.19868) (2940031, 8.20528) (2941031, 8.21175) (2942031, 8.21805) (2943031, 8.22454) (2944031, 8.23125) (2945031, 8.23782) (2946031, 8.24438) (2947031, 8.25127) (2948031, 8.258) (2949031, 8.26507) (2950031, 8.27168) (2951031, 8.27798) (2952031, 8.28426) (2953031, 8.29092) (2954031, 8.29753) (2955031, 8.3047) (2956031, 8.31097) (2957031, 8.31737) (2958031, 8.32406) (2959031, 8.33031) (2960031, 8.33675) (2961031, 8.3435) (2962031, 8.35046) (2963031, 8.35681) (2964031, 8.36356) (2965031, 8.37024) (2966031, 8.37673) (2967031, 8.38339) (2968031, 8.39013) (2969031, 8.39701) (2970031, 8.40389) (2971031, 8.41048) (2972031, 8.41697) (2973031, 8.42409) (2974031, 8.43037) (2975031, 8.43709) (2976031, 8.44356) (2977031, 8.44994) (2978031, 8.45674) (2979031, 8.46367) (2980031, 8.47064) (2981031, 8.47743) (2982031, 8.48429) (2983031, 8.4909) (2984031, 8.49772) (2985031, 8.50486) (2986031, 8.51208) (2987031, 8.51872) (2988031, 8.52551) (2989031, 8.53214) (2990031, 8.5388) (2991031, 8.54557) (2992031, 8.55261) (2993031, 8.55976) (2994031, 8.56662) (2995031, 8.5736) (2996031, 8.58055) (2997031, 8.58727) (2998031, 8.59441) (2999031, 8.60149) (3000031, 8.60835) (3001031, 8.61509) (3002031, 8.62216) (3003031, 8.62924) (3004031, 8.63621) (3005031, 8.64322) (3006031, 8.65041) (3007031, 8.65724) (3008031, 8.66435) (3009031, 8.67147) (3010031, 8.67866) (3011031, 8.68603) (3012031, 8.69298) (3013031, 8.70026) (3014031, 8.70728) (3015031, 8.7143) (3016031, 8.72153) (3017031, 8.729) (3018031, 8.73618) (3019031, 8.74378) (3020031, 8.75113) (3021031, 8.75829) (3022031, 8.76549) (3023031, 8.77259) (3024031, 8.77942) (3025031, 8.78671) (3026031, 8.79376) (3027031, 8.80088) (3028031, 8.80852) (3029031, 8.81555) (3030031, 8.82253) (3031031, 8.82984) (3032031, 8.83655) (3033031, 8.84369) (3034031, 8.85067) (3035031, 8.8583) (3036031, 8.86578) (3037031, 8.87291) (3038031, 8.88018) (3039031, 8.88768) (3040031, 8.89531) (3041031, 8.90258) (3042031, 8.91002) (3043031, 8.91707) (3044031, 8.92484) (3045031, 8.93221) (3046031, 8.93968) (3047031, 8.94731) (3048031, 8.95499) (3049031, 8.96238) (3050031, 8.96949) (3051031, 8.97661) (3052031, 8.98388) (3053031, 8.99139) (3054031, 8.99894) (3055031, 9.00646) (3056031, 9.01421) (3057031, 9.02182) (3058031, 9.02944) (3059031, 9.03708) (3060031, 9.04457) (3061031, 9.05209) (3062031, 9.05957) (3063031, 9.06721) (3064031, 9.07429) (3065031, 9.0816) (3066031, 9.08881) (3067031, 9.09651) (3068031, 9.10443) (3069031, 9.11202) (3070031, 9.11977) (3071031, 9.12757) (3072031, 9.13502) (3073031, 9.14225) (3074031, 9.15016) (3075031, 9.15798) (3076031, 9.16574) (3077031, 9.17357) (3078031, 9.18133) (3079031, 9.18958) (3080031, 9.19751) (3081031, 9.20514) (3082031, 9.21265) (3083031, 9.21996) (3084031, 9.22797) (3085031, 9.23544) (3086031, 9.24312) (3087031, 9.2511) (3088031, 9.259) (3089031, 9.26696) (3090031, 9.27496) (3091031, 9.2826) (3092031, 9.28998) (3093031, 9.29808) (3094031, 9.3062) (3095031, 9.31391) (3096031, 9.32174) (3097031, 9.32995) (3098031, 9.33782) (3099031, 9.34576) (3100031, 9.35364) (3101031, 9.3616) (3102031, 9.36904) (3103031, 9.37729) (3104031, 9.38519) (3105031, 9.39367) (3106031, 9.40184) (3107031, 9.40994) (3108031, 9.41788) (3109031, 9.4257) (3110031, 9.43357) (3111031, 9.44178) (3112031, 9.44971) (3113031, 9.45813) (3114031, 9.46605) (3115031, 9.47436) (3116031, 9.4825) (3117031, 9.49064) (3118031, 9.49889) (3119031, 9.50724) (3120031, 9.5152) (3121031, 9.52379) (3122031, 9.53219) (3123031, 9.54015) (3124031, 9.54805) (3125031, 9.55636) (3126031, 9.56425) (3127031, 9.57254) (3128031, 9.5805) (3129031, 9.58834) (3130031, 9.59647) (3131031, 9.60512) (3132031, 9.61316) (3133031, 9.62145) (3134031, 9.62976) (3135031, 9.63827) (3136031, 9.64635) (3137031, 9.65451) (3138031, 9.66297) (3139031, 9.67122) (3140031, 9.68003) (3141031, 9.68819) (3142031, 9.69601) (3143031, 9.70457) (3144031, 9.71293) (3145031, 9.72152) (3146031, 9.72994) (3147031, 9.73828) (3148031, 9.74687) (3149031, 9.75558) (3150031, 9.76372) (3151031, 9.77216) (3152031, 9.7803) (3153031, 9.78861) (3154031, 9.79696) (3155031, 9.80489) (3156031, 9.81302) (3157031, 9.82155) (3158031, 9.82982) (3159031, 9.83815) (3160031, 9.84695) (3161031, 9.85513) (3162031, 9.86368) (3163031, 9.8719) (3164031, 9.88042) (3165031, 9.88952) (3166031, 9.89774) (3167031, 9.90606) (3168031, 9.91428) (3169031, 9.92324) (3170031, 9.93184) (3171031, 9.94039) (3172031, 9.94874) (3173031, 9.95705) (3174031, 9.96482) (3175031, 9.97363) (3176031, 9.98211) (3177031, 9.99103) (3178031, 10) (3179031, 10.0087) (3180031, 10.0172) (3181031, 10.0263) (3182031, 10.035) (3183031, 10.0439) (3184031, 10.0529) (3185031, 10.0614) (3186031, 10.0704) (3187031, 10.079) (3188031, 10.0871) (3189031, 10.0956) (3190031, 10.104) (3191031, 10.1126) (3192031, 10.1212) (3193031, 10.1303) (3194031, 10.1387) (3195031, 10.1474) (3196031, 10.1555) (3197031, 10.1643) (3198031, 10.1734) (3199031, 10.1823) (3200031, 10.1909) (3201031, 10.1993) (3202031, 10.2087) (3203031, 10.2175) (3204031, 10.2261) (3205031, 10.2346) (3206031, 10.2436) (3207031, 10.2525) (3208031, 10.2615) (3209031, 10.27) (3210031, 10.2791) (3211031, 10.288) (3212031, 10.2969) (3213031, 10.3061) (3214031, 10.3148) (3215031, 10.324) (3216031, 10.3328) (3217031, 10.3416) (3218031, 10.3508) (3219031, 10.3596) (3220031, 10.3688) (3221031, 10.3784) (3222031, 10.3874) (3223031, 10.3964) (3224031, 10.4052) (3225031, 10.4143) (3226031, 10.4238) (3227031, 10.4332) (3228031, 10.4425) (3229031, 10.4519) (3230031, 10.4613) (3231031, 10.4708) (3232031, 10.4798) (3233031, 10.489) (3234031, 10.4983) (3235031, 10.5073) (3236031, 10.5164) (3237031, 10.525) (3238031, 10.5345) (3239031, 10.5434) (3240031, 10.5527) (3241031, 10.5619) (3242031, 10.5712) (3243031, 10.5807) (3244031, 10.5902) (3245031, 10.599) (3246031, 10.6083) (3247031, 10.6179) (3248031, 10.6268) (3249031, 10.636) (3250031, 10.6453) (3251031, 10.6549) (3252031, 10.6646) (3253031, 10.6741) (3254031, 10.6833) (3255031, 10.6924) (3256031, 10.7014) (3257031, 10.7107) (3258031, 10.7197) (3259031, 10.7292) (3260031, 10.7382) (3261031, 10.7477) (3262031, 10.7571) (3263031, 10.767) (3264031, 10.777) (3265031, 10.787) (3266031, 10.7962) (3267031, 10.8062) (3268031, 10.8158) (3269031, 10.8251) (3270031, 10.834) (3271031, 10.843) (3272031, 10.8527) (3273031, 10.8629) (3274031, 10.8727) (3275031, 10.8825) (3276031, 10.8919) (3277031, 10.9022) (3278031, 10.9117) (3279031, 10.9213) (3280031, 10.9303) (3281031, 10.9399) (3282031, 10.9494) (3283031, 10.9587) (3284031, 10.9686) (3285031, 10.978) (3286031, 10.9876) (3287031, 10.997) (3288031, 11.007) (3289031, 11.0168) (3290031, 11.0265) (3291031, 11.0363) (3292031, 11.0463) (3293031, 11.0561) (3294031, 11.0662) (3295031, 11.0757) (3296031, 11.0855) (3297031, 11.0956) (3298031, 11.1049) (3299031, 11.1149) (3300031, 11.1245) (3301031, 11.1347) (3302031, 11.145) (3303031, 11.1551) (3304031, 11.1648) (3305031, 11.1749) (3306031, 11.1846) (3307031, 11.195) (3308031, 11.2053) (3309031, 11.2158) (3310031, 11.2255) (3311031, 11.2353) (3312031, 11.2456) (3313031, 11.2553) (3314031, 11.2652) (3315031, 11.2756) (3316031, 11.2852) (3317031, 11.2952) (3318031, 11.3057) (3319031, 11.3152) (3320031, 11.3255) (3321031, 11.3354) (3322031, 11.3455) (3323031, 11.356) (3324031, 11.3661) (3325031, 11.3766) (3326031, 11.3874) (3327031, 11.3978) (3328031, 11.4082) (3329031, 11.4182) (3330031, 11.428) (3331031, 11.4378) (3332031, 11.4477) (3333031, 11.4579) (3334031, 11.4681) (3335031, 11.4783) (3336031, 11.4891) (3337031, 11.4994) (3338031, 11.5097) (3339031, 11.5198) (3340031, 11.5299) (3341031, 11.54) (3342031, 11.5503) (3343031, 11.5605) (3344031, 11.5714) (3345031, 11.5816) (3346031, 11.5919) (3347031, 11.6022) (3348031, 11.613) (3349031, 11.6235) (3350031, 11.6345) (3351031, 11.6446) (3352031, 11.6554) (3353031, 11.6663) (3354031, 11.6769) (3355031, 11.6871) (3356031, 11.698) (3357031, 11.7088) (3358031, 11.7196) (3359031, 11.7301) (3360031, 11.7403) (3361031, 11.7511) (3362031, 11.7621) (3363031, 11.7724) (3364031, 11.7832) (3365031, 11.7935) (3366031, 11.8039) (3367031, 11.8152) (3368031, 11.8264) (3369031, 11.8376) (3370031, 11.8475) (3371031, 11.8587) (3372031, 11.869) (3373031, 11.8797) (3374031, 11.8896) (3375031, 11.9003) (3376031, 11.9107) (3377031, 11.9217) (3378031, 11.9322) (3379031, 11.9431) (3380031, 11.9544) (3381031, 11.9656) (3382031, 11.9759) (3383031, 11.9866) (3384031, 11.9971) (3385031, 12.0078) (3386031, 12.0183) (3387031, 12.0286) (3388031, 12.0393) (3389031, 12.0502) (3390031, 12.0614) (3391031, 12.0727) (3392031, 12.0839) (3393031, 12.0944) (3394031, 12.1056) (3395031, 12.1164) (3396031, 12.1276) (3397031, 12.1388) (3398031, 12.1495) (3399031, 12.1602) (3400031, 12.171) (3401031, 12.1821) (3402031, 12.1931) (3403031, 12.2043) (3404031, 12.2146) (3405031, 12.2254) (3406031, 12.2365) (3407031, 12.2481) (3408031, 12.2592) (3409031, 12.2705) (3410031, 12.2822) (3411031, 12.2932) (3412031, 12.3044) (3413031, 12.316) (3414031, 12.3266) (3415031, 12.3373) (3416031, 12.349) (3417031, 12.3604) (3418031, 12.3717) (3419031, 12.3834) (3420031, 12.3952) (3421031, 12.4067) (3422031, 12.4177) (3423031, 12.4292) (3424031, 12.44) (3425031, 12.4514) (3426031, 12.4628) (3427031, 12.4746) (3428031, 12.4851) (3429031, 12.4966) (3430031, 12.5073) (3431031, 12.5189) (3432031, 12.5299) (3433031, 12.5416) (3434031, 12.5525) (3435031, 12.5636) (3436031, 12.5755) (3437031, 12.5869) (3438031, 12.5986) (3439031, 12.6102) (3440031, 12.6217) (3441031, 12.6331) (3442031, 12.6443) (3443031, 12.656) (3444031, 12.6678) (3445031, 12.6793) (3446031, 12.69) (3447031, 12.7014) (3448031, 12.713) (3449031, 12.7247) (3450031, 12.7367) (3451031, 12.7486) (3452031, 12.7604) (3453031, 12.7719) (3454031, 12.784) (3455031, 12.7955) (3456031, 12.8069) (3457031, 12.8187) (3458031, 12.8305) (3459031, 12.8424) (3460031, 12.8545) (3461031, 12.8662) (3462031, 12.8774) (3463031, 12.8897) (3464031, 12.9021) (3465031, 12.9139) (3466031, 12.9254) (3467031, 12.9369) (3468031, 12.9486) (3469031, 12.9604) (3470031, 12.9726) (3471031, 12.9846) (3472031, 12.997) (3473031, 13.0086) (3474031, 13.021) (3475031, 13.0331) (3476031, 13.0458) (3477031, 13.0577) (3478031, 13.0697) (3479031, 13.0817) (3480031, 13.0941) (3481031, 13.1066) (3482031, 13.1183) (3483031, 13.1302) (3484031, 13.1422) (3485031, 13.1549) (3486031, 13.1666) (3487031, 13.1783) (3488031, 13.1901) (3489031, 13.2023) (3490031, 13.2144) (3491031, 13.226) (3492031, 13.2379) (3493031, 13.2502) (3494031, 13.2626) (3495031, 13.2747) (3496031, 13.2869) (3497031, 13.2994) (3498031, 13.3111) (3499031, 13.3235) (3500031, 13.336) (3501031, 13.3474) (3502031, 13.3594) (3503031, 13.3717) (3504031, 13.3848) (3505031, 13.3973) (3506031, 13.4088) (3507031, 13.4213) (3508031, 13.4334) (3509031, 13.4457) (3510031, 13.458) (3511031, 13.471) (3512031, 13.4835) (3513031, 13.4961) (3514031, 13.5086) (3515031, 13.5208) (3516031, 13.5342) (3517031, 13.5463) (3518031, 13.5592) (3519031, 13.572) (3520031, 13.5843) (3521031, 13.5967) (3522031, 13.6082) (3523031, 13.6211) (3524031, 13.6337) (3525031, 13.6462) (3526031, 13.6579) (3527031, 13.6707) (3528031, 13.6831) (3529031, 13.6957) (3530031, 13.7085) (3531031, 13.7218) (3532031, 13.7344) (3533031, 13.7476) (3534031, 13.7615) (3535031, 13.7741) (3536031, 13.7865) (3537031, 13.8001) (3538031, 13.8125) (3539031, 13.8249) (3540031, 13.8382) (3541031, 13.8512) (3542031, 13.8639) (3543031, 13.8769) (3544031, 13.8894) (3545031, 13.9021) (3546031, 13.915) (3547031, 13.9283) (3548031, 13.9411) (3549031, 13.9539) (3550031, 13.9662) (3551031, 13.9789) (3552031, 13.9913) (3553031, 14.0044) (3554031, 14.0173) (3555031, 14.0294) (3556031, 14.0424) (3557031, 14.0557) (3558031, 14.0692) (3559031, 14.0824) (3560031, 14.095) (3561031, 14.1081) (3562031, 14.1213) (3563031, 14.1347) (3564031, 14.1475) (3565031, 14.1605) (3566031, 14.1734) (3567031, 14.1863) (3568031, 14.2003) (3569031, 14.2129) (3570031, 14.2254) (3571031, 14.2386) (3572031, 14.2512) (3573031, 14.2641) (3574031, 14.2777) (3575031, 14.2912) (3576031, 14.3044) (3577031, 14.3175) (3578031, 14.3307) (3579031, 14.3437) (3580031, 14.3573) (3581031, 14.3706) (3582031, 14.3841) (3583031, 14.3982) (3584031, 14.4125) (3585031, 14.4259) (3586031, 14.4395) (3587031, 14.4527) (3588031, 14.4661) (3589031, 14.4795) (3590031, 14.4934) (3591031, 14.5078) (3592031, 14.522) (3593031, 14.5352) (3594031, 14.5486) (3595031, 14.5624) (3596031, 14.5769) (3597031, 14.5912) (3598031, 14.6054) (3599031, 14.6184) (3600031, 14.6325) (3601031, 14.6468) (3602031, 14.6611) (3603031, 14.6745) (3604031, 14.6884) (3605031, 14.7012) (3606031, 14.7152) (3607031, 14.7283) (3608031, 14.7416) (3609031, 14.7558) (3610031, 14.7702) (3611031, 14.7842) (3612031, 14.7982) (3613031, 14.812) (3614031, 14.8253) (3615031, 14.8398) (3616031, 14.8537) (3617031, 14.8679) (3618031, 14.8807) (3619031, 14.895) (3620031, 14.9086) (3621031, 14.9223) (3622031, 14.9369) (3623031, 14.9508) (3624031, 14.9651) (3625031, 14.9787) (3626031, 14.9934) (3627031, 15.0077) (3628031, 15.0219) (3629031, 15.036) (3630031, 15.0502) (3631031, 15.0639) (3632031, 15.0786) (3633031, 15.0927) (3634031, 15.1065) (3635031, 15.1202) (3636031, 15.1346) (3637031, 15.1489) (3638031, 15.1628) (3639031, 15.1775) (3640031, 15.1919) (3641031, 15.2058) (3642031, 15.2201) (3643031, 15.2342) (3644031, 15.2487) (3645031, 15.264) (3646031, 15.2788) (3647031, 15.2937) (3648031, 15.3074) (3649031, 15.3216) (3650031, 15.3359) (3651031, 15.3503) (3652031, 15.365) (3653031, 15.3798) (3654031, 15.3948) (3655031, 15.4085) (3656031, 15.423) (3657031, 15.4374) (3658031, 15.4517) (3659031, 15.4664) (3660031, 15.4817) (3661031, 15.4967) (3662031, 15.511) (3663031, 15.5262) (3664031, 15.5402) (3665031, 15.5549) (3666031, 15.5694) (3667031, 15.584) (3668031, 15.5978) (3669031, 15.6129) (3670031, 15.6278) (3671031, 15.6423) (3672031, 15.6564) (3673031, 15.6718) (3674031, 15.6867) (3675031, 15.7017) (3676031, 15.7172) (3677031, 15.7318) (3678031, 15.7465) (3679031, 15.7614) (3680031, 15.7768) (3681031, 15.792) (3682031, 15.8072) (3683031, 15.8219) (3684031, 15.8366) (3685031, 15.8518) (3686031, 15.8674) (3687031, 15.8822) (3688031, 15.8973) (3689031, 15.9127) (3690031, 15.9285) (3691031, 15.9435) (3692031, 15.9592) (3693031, 15.9751) (3694031, 15.9904) (3695031, 16.0054) (3696031, 16.0204) (3697031, 16.0363) (3698031, 16.051) (3699031, 16.0664) (3700031, 16.0807) (3701031, 16.0969) (3702031, 16.1132) (3703031, 16.1288) (3704031, 16.1439) (3705031, 16.1601) (3706031, 16.1752) (3707031, 16.1908) (3708031, 16.2068) (3709031, 16.2225) (3710031, 16.2381) (3711031, 16.2533) (3712031, 16.2694) (3713031, 16.2854) (3714031, 16.3008) (3715031, 16.3168) (3716031, 16.332) (3717031, 16.3484) (3718031, 16.3635) (3719031, 16.3792) (3720031, 16.3948) (3721031, 16.4097) (3722031, 16.4257) (3723031, 16.4414) (3724031, 16.4571) (3725031, 16.4726) (3726031, 16.4887) (3727031, 16.5041) (3728031, 16.5198) (3729031, 16.5365) (3730031, 16.5522) (3731031, 16.568) (3732031, 16.5839) (3733031, 16.5992) (3734031, 16.6159) (3735031, 16.6307) (3736031, 16.6468) (3737031, 16.6634) (3738031, 16.6796) (3739031, 16.6956) (3740031, 16.711) (3741031, 16.7269) (3742031, 16.7427) (3743031, 16.7592) (3744031, 16.7756) (3745031, 16.7917) (3746031, 16.8075) (3747031, 16.8239) (3748031, 16.8395) (3749031, 16.8549) (3750031, 16.8716) (3751031, 16.8882) (3752031, 16.9045) (3753031, 16.9204) (3754031, 16.9364) (3755031, 16.9534) (3756031, 16.9697) (3757031, 16.9867) (3758031, 17.0037) (3759031, 17.0203) (3760031, 17.0367) (3761031, 17.0533) (3762031, 17.0697) (3763031, 17.0864) (3764031, 17.1022) (3765031, 17.1187) (3766031, 17.1363) (3767031, 17.1529) (3768031, 17.1693) (3769031, 17.186) (3770031, 17.2026) (3771031, 17.2195) (3772031, 17.2361) (3773031, 17.2526) (3774031, 17.2691) (3775031, 17.2871) (3776031, 17.304) (3777031, 17.3207) (3778031, 17.3379) (3779031, 17.3551) (3780031, 17.3718) (3781031, 17.3893) (3782031, 17.4063) (3783031, 17.4232) (3784031, 17.4406) (3785031, 17.457) (3786031, 17.4739) (3787031, 17.4913) (3788031, 17.5091) (3789031, 17.5263) (3790031, 17.5443) (3791031, 17.5616) (3792031, 17.5789) (3793031, 17.5963) (3794031, 17.6132) (3795031, 17.6305) (3796031, 17.6473) (3797031, 17.6658) (3798031, 17.6821) (3799031, 17.6988) (3800031, 17.7155) (3801031, 17.7321) (3802031, 17.7486) (3803031, 17.7665) (3804031, 17.7833) (3805031, 17.8007) (3806031, 17.8185) (3807031, 17.836) (3808031, 17.8531) (3809031, 17.8709) (3810031, 17.8879) (3811031, 17.9056) (3812031, 17.923) (3813031, 17.9409) (3814031, 17.9589) (3815031, 17.9765) (3816031, 17.9943) (3817031, 18.0114) (3818031, 18.0293) (3819031, 18.047) (3820031, 18.0641) (3821031, 18.0827) (3822031, 18.1005) (3823031, 18.1183) (3824031, 18.1359) (3825031, 18.1537) (3826031, 18.1717) (3827031, 18.1897) (3828031, 18.207) (3829031, 18.2246) (3830031, 18.2423) (3831031, 18.2594) (3832031, 18.2766) (3833031, 18.2948) (3834031, 18.3121) (3835031, 18.3294) (3836031, 18.3463) (3837031, 18.3648) (3838031, 18.3826) (3839031, 18.4007) (3840031, 18.419) (3841031, 18.4371) (3842031, 18.4561) (3843031, 18.4743) (3844031, 18.4926) (3845031, 18.5106) (3846031, 18.5289) (3847031, 18.5467) (3848031, 18.5639) (3849031, 18.5826) (3850031, 18.6014) (3851031, 18.6195) (3852031, 18.6377) (3853031, 18.6562) (3854031, 18.6759) (3855031, 18.6943) (3856031, 18.7128) (3857031, 18.732) (3858031, 18.7515) (3859031, 18.7704) (3860031, 18.789) (3861031, 18.8074) (3862031, 18.8252) (3863031, 18.8445) (3864031, 18.8632) (3865031, 18.8817) (3866031, 18.8996) (3867031, 18.9192) (3868031, 18.9385) (3869031, 18.9566) (3870031, 18.9747) (3871031, 18.9937) (3872031, 19.0132) (3873031, 19.0326) (3874031, 19.0517) (3875031, 19.0704) (3876031, 19.0899) (3877031, 19.1094) (3878031, 19.1282) (3879031, 19.147) (3880031, 19.1662) (3881031, 19.185) (3882031, 19.2049) (3883031, 19.2242) (3884031, 19.2429) (3885031, 19.2613) (3886031, 19.2804) (3887031, 19.2996) (3888031, 19.3196) (3889031, 19.3382) (3890031, 19.356) (3891031, 19.3752) (3892031, 19.394) (3893031, 19.4121) (3894031, 19.4324) (3895031, 19.4515) (3896031, 19.4712) (3897031, 19.4909) (3898031, 19.5105) (3899031, 19.5303) (3900031, 19.5494) (3901031, 19.5683) (3902031, 19.5886) (3903031, 19.6084) (3904031, 19.6285) (3905031, 19.6476) (3906031, 19.6675) (3907031, 19.6875) (3908031, 19.7066) (3909031, 19.727) (3910031, 19.7467) (3911031, 19.766) (3912031, 19.7857) (3913031, 19.8053) (3914031, 19.8254) (3915031, 19.8458) (3916031, 19.8657) (3917031, 19.8855) (3918031, 19.9055) (3919031, 19.9253) (3920031, 19.9445) (3921031, 19.9654) (3922031, 19.985) (3923031, 20.0056) (3924031, 20.026) (3925031, 20.0463) (3926031, 20.0661) (3927031, 20.0867) (3928031, 20.1061) (3929031, 20.1259) (3930031, 20.1456) (3931031, 20.1657) (3932031, 20.1854) (3933031, 20.2056) (3934031, 20.2262) (3935031, 20.2469) (3936031, 20.2684) (3937031, 20.2892) (3938031, 20.3109) (3939031, 20.3324) (3940031, 20.3532) (3941031, 20.3749) (3942031, 20.3957) (3943031, 20.417) (3944031, 20.4378) (3945031, 20.4593) (3946031, 20.4792) (3947031, 20.4999) (3948031, 20.521) (3949031, 20.542) (3950031, 20.5633) (3951031, 20.5847) (3952031, 20.6057) (3953031, 20.6271) (3954031, 20.6474) (3955031, 20.6691) (3956031, 20.6899) (3957031, 20.7102) (3958031, 20.7312) (3959031, 20.7531) (3960031, 20.7744) (3961031, 20.796) (3962031, 20.8169) (3963031, 20.8377) (3964031, 20.8592) (3965031, 20.8801) (3966031, 20.9019) (3967031, 20.9243) (3968031, 20.9458) (3969031, 20.9666) (3970031, 20.9884) (3971031, 21.0094) (3972031, 21.0314) (3973031, 21.0516) (3974031, 21.0729) (3975031, 21.0954) (3976031, 21.1175) (3977031, 21.1409) (3978031, 21.1623) (3979031, 21.1853) (3980031, 21.2071) (3981031, 21.2276) (3982031, 21.25) (3983031, 21.2717) (3984031, 21.2935) (3985031, 21.3155) (3986031, 21.338) (3987031, 21.3594) (3988031, 21.3812) (3989031, 21.4043) (3990031, 21.4251) (3991031, 21.4482) (3992031, 21.471) (3993031, 21.4929) (3994031, 21.5151) (3995031, 21.5374) (3996031, 21.5605) (3997031, 21.5827) (3998031, 21.6053) (3999031, 21.6272) (4000031, 21.6497) (4001031, 21.6716) (4002031, 21.694) (4003031, 21.7162) (4004031, 21.7398) (4005031, 21.7624) (4006031, 21.7852) (4007031, 21.8063) (4008031, 21.828) (4009031, 21.8514) (4010031, 21.8744) (4011031, 21.8983) (4012031, 21.9208) (4013031, 21.9432) (4014031, 21.9666) (4015031, 21.9894) (4016031, 22.0125) (4017031, 22.035) (4018031, 22.0574) (4019031, 22.0807) (4020031, 22.1031) (4021031, 22.1252) (4022031, 22.149) (4023031, 22.1724) (4024031, 22.1956) (4025031, 22.2184) (4026031, 22.2402) (4027031, 22.264) (4028031, 22.288) (4029031, 22.3126) (4030031, 22.3362) (4031031, 22.3609) (4032031, 22.3848) (4033031, 22.4082) (4034031, 22.4319) (4035031, 22.4552) (4036031, 22.4799) (4037031, 22.5031) (4038031, 22.5257) (4039031, 22.5487) (4040031, 22.5718) (4041031, 22.5953) (4042031, 22.6194) (4043031, 22.644) (4044031, 22.6673) (4045031, 22.6915) (4046031, 22.7148) (4047031, 22.7389) (4048031, 22.7624) (4049031, 22.7852) (4050031, 22.8089) (4051031, 22.832) (4052031, 22.8552) (4053031, 22.8807) (4054031, 22.9034) (4055031, 22.9274) (4056031, 22.9511) (4057031, 22.9764) (4058031, 23.0011) (4059031, 23.0259) (4060031, 23.0504) (4061031, 23.0754) (4062031, 23.1005) (4063031, 23.1255) (4064031, 23.149) (4065031, 23.174) (4066031, 23.1989) (4067031, 23.2227) (4068031, 23.2479) (4069031, 23.2723) (4070031, 23.2989) (4071031, 23.3225) (4072031, 23.347) (4073031, 23.3732) (4074031, 23.3978) (4075031, 23.4226) (4076031, 23.4466) (4077031, 23.4695) (4078031, 23.494) (4079031, 23.5194) (4080031, 23.5433) (4081031, 23.5674) (4082031, 23.5926) (4083031, 23.6176) (4084031, 23.6426) (4085031, 23.6677) (4086031, 23.6934) (4087031, 23.7195) (4088031, 23.7445) (4089031, 23.7692) (4090031, 23.7963) (4091031, 23.8223) (4092031, 23.8483) (4093031, 23.8727) (4094031, 23.8972) (4095031, 23.9218) (4096031, 23.9462) (4097031, 23.972) (4098031, 23.9985) (4099031, 24.024) (4100031, 24.0506) (4101031, 24.077) (4102031, 24.1039) (4103031, 24.1301) (4104031, 24.1558) (4105031, 24.1819) (4106031, 24.2086) (4107031, 24.2344) (4108031, 24.2608) (4109031, 24.2879) (4110031, 24.3145) (4111031, 24.3412) (4112031, 24.3684) (4113031, 24.3949) (4114031, 24.421) (4115031, 24.4475) (4116031, 24.4731) (4117031, 24.4978) (4118031, 24.5246) (4119031, 24.5514) (4120031, 24.5769) (4121031, 24.6029) (4122031, 24.6283) (4123031, 24.657) (4124031, 24.6842) (4125031, 24.7109) (4126031, 24.7381) (4127031, 24.7633) (4128031, 24.7894) (4129031, 24.8165) (4130031, 24.8424) (4131031, 24.869) (4132031, 24.8961) (4133031, 24.9238) (4134031, 24.951) (4135031, 24.9774) (4136031, 25.0042) (4137031, 25.03) (4138031, 25.0575) (4139031, 25.0846) (4140031, 25.1122) (4141031, 25.1399) (4142031, 25.1675) (4143031, 25.1955) (4144031, 25.2236) (4145031, 25.2522) (4146031, 25.2797) (4147031, 25.3077) (4148031, 25.3352) (4149031, 25.3634) (4150031, 25.3908) (4151031, 25.4188) (4152031, 25.4464) (4153031, 25.4745) (4154031, 25.5034) (4155031, 25.5306) (4156031, 25.5569) (4157031, 25.5838) (4158031, 25.6122) (4159031, 25.64) (4160031, 25.669) (4161031, 25.6962) (4162031, 25.7263) (4163031, 25.7553) (4164031, 25.7852) (4165031, 25.8145) (4166031, 25.8438) (4167031, 25.8731) (4168031, 25.9027) (4169031, 25.9308) (4170031, 25.9596) (4171031, 25.9881) (4172031, 26.0169) (4173031, 26.0451) (4174031, 26.0735) (4175031, 26.102) (4176031, 26.1317) (4177031, 26.1607) (4178031, 26.1895) (4179031, 26.2214) (4180031, 26.2512) (4181031, 26.2797) (4182031, 26.3087) (4183031, 26.3378) (4184031, 26.3668) (4185031, 26.3955) (4186031, 26.4243) (4187031, 26.4546) (4188031, 26.4839) (4189031, 26.5127) (4190031, 26.541) (4191031, 26.5713) (4192031, 26.6002) (4193031, 26.6301) (4194031, 26.66) (4195031, 26.6905) (4196031, 26.7191) (4197031, 26.7489) (4198031, 26.7786) (4199031, 26.8088) (4200031, 26.839) (4201031, 26.8692) (4202031, 26.899) (4203031, 26.9287) (4204031, 26.9591) (4205031, 26.9896) (4206031, 27.0184) (4207031, 27.0492) (4208031, 27.0785) (4209031, 27.1096) (4210031, 27.1405) (4211031, 27.1712) (4212031, 27.2014) (4213031, 27.2337) (4214031, 27.2647) (4215031, 27.2943) (4216031, 27.3249) (4217031, 27.3575) (4218031, 27.3877) (4219031, 27.42) (4220031, 27.4502) (4221031, 27.4819) (4222031, 27.5118) (4223031, 27.542) (4224031, 27.573) (4225031, 27.6038) (4226031, 27.6354) (4227031, 27.667) (4228031, 27.6994) (4229031, 27.7309) (4230031, 27.7627) (4231031, 27.7942) (4232031, 27.827) (4233031, 27.8602) (4234031, 27.8913) (4235031, 27.9216) (4236031, 27.9541) (4237031, 27.986) (4238031, 28.018) (4239031, 28.0512) (4240031, 28.0828) (4241031, 28.1151) (4242031, 28.1466) (4243031, 28.1779) (4244031, 28.2106) (4245031, 28.2422) (4246031, 28.2741) (4247031, 28.3069) (4248031, 28.3385) (4249031, 28.3699) (4250031, 28.4018) (4251031, 28.4313) (4252031, 28.464) (4253031, 28.4963) (4254031, 28.531) (4255031, 28.5639) (4256031, 28.595) (4257031, 28.627) (4258031, 28.6589) (4259031, 28.6925) (4260031, 28.7244) (4261031, 28.7584) (4262031, 28.7923) (4263031, 28.8275) (4264031, 28.8606) (4265031, 28.8929) (4266031, 28.9267) (4267031, 28.9608) (4268031, 28.9929) (4269031, 29.0264) (4270031, 29.0599) (4271031, 29.091) (4272031, 29.1252) (4273031, 29.1596) (4274031, 29.1929) (4275031, 29.2284) (4276031, 29.2626) (4277031, 29.2975) (4278031, 29.3328) (4279031, 29.3667) (4280031, 29.4016) (4281031, 29.4365) (4282031, 29.4709) (4283031, 29.5057) (4284031, 29.5385) (4285031, 29.5733) (4286031, 29.6078) (4287031, 29.6419) (4288031, 29.6765) (4289031, 29.7109) (4290031, 29.7442) (4291031, 29.7809) (4292031, 29.8147) (4293031, 29.8496) (4294031, 29.8844) (4295031, 29.9189) (4296031, 29.9547) (4297031, 29.9903) (4298031, 30.0271) (4299031, 30.0633) (4300031, 30.0999) (4301031, 30.1358) (4302031, 30.1701) (4303031, 30.2034) (4304031, 30.2406) (4305031, 30.2758) (4306031, 30.3106) (4307031, 30.3477) (4308031, 30.3836) (4309031, 30.4198) (4310031, 30.4553) (4311031, 30.4908) (4312031, 30.5268) (4313031, 30.564) (4314031, 30.5999) (4315031, 30.6369) (4316031, 30.6747) (4317031, 30.7117) (4318031, 30.746) (4319031, 30.7832) (4320031, 30.8214) (4321031, 30.8578) (4322031, 30.8962) (4323031, 30.9321) (4324031, 30.9694) (4325031, 31.0048) (4326031, 31.0433) (4327031, 31.0799) (4328031, 31.1168) (4329031, 31.154) (4330031, 31.1917) (4331031, 31.2284) (4332031, 31.266) (4333031, 31.3044) (4334031, 31.3444) (4335031, 31.3809) (4336031, 31.418) (4337031, 31.4537) (4338031, 31.4894) (4339031, 31.5279) (4340031, 31.568) (4341031, 31.6076) (4342031, 31.646) (4343031, 31.6836) (4344031, 31.7214) (4345031, 31.758) (4346031, 31.7961) (4347031, 31.8354) (4348031, 31.8731) (4349031, 31.9133) (4350031, 31.9523) (4351031, 31.9888) (4352031, 32.0266) (4353031, 32.0648) (4354031, 32.1052) (4355031, 32.1462) (4356031, 32.1841) (4357031, 32.222) (4358031, 32.2601) (4359031, 32.3006) (4360031, 32.3405) (4361031, 32.379) (4362031, 32.4186) (4363031, 32.4593) (4364031, 32.4983) (4365031, 32.5382) (4366031, 32.5775) (4367031, 32.6181) (4368031, 32.6584) (4369031, 32.6999) (4370031, 32.7397) (4371031, 32.7815) (4372031, 32.82) (4373031, 32.8616) (4374031, 32.9031) (4375031, 32.9445) (4376031, 32.9837) (4377031, 33.0236) (4378031, 33.0636) (4379031, 33.1023) (4380031, 33.1446) (4381031, 33.188) (4382031, 33.2282) (4383031, 33.2716) (4384031, 33.314) (4385031, 33.3554) (4386031, 33.3982) (4387031, 33.441) (4388031, 33.4813) (4389031, 33.5238) (4390031, 33.5643) (4391031, 33.6068) (4392031, 33.6463) (4393031, 33.6913) (4394031, 33.7342) (4395031, 33.7747) (4396031, 33.8161) (4397031, 33.8561) (4398031, 33.9002) (4399031, 33.9429) (4400031, 33.9862) (4401031, 34.0257) (4402031, 34.0674) (4403031, 34.1097) (4404031, 34.1518) (4405031, 34.1956) (4406031, 34.2416) (4407031, 34.2858) (4408031, 34.3306) (4409031, 34.3723) (4410031, 34.415) (4411031, 34.4586) (4412031, 34.5006) (4413031, 34.5442) (4414031, 34.5887) (4415031, 34.6322) (4416031, 34.6739) (4417031, 34.7189) (4418031, 34.7623) (4419031, 34.8083) (4420031, 34.8505) (4421031, 34.8946) (4422031, 34.9413) (4423031, 34.9873) (4424031, 35.0308) (4425031, 35.0745) (4426031, 35.12) (4427031, 35.1663) (4428031, 35.2105) (4429031, 35.257) (4430031, 35.3018) (4431031, 35.3466) (4432031, 35.3927) (4433031, 35.4391) (4434031, 35.4834) (4435031, 35.5282) (4436031, 35.5739) (4437031, 35.6196) (4438031, 35.6648) (4439031, 35.7112) (4440031, 35.7618) (4441031, 35.8074) (4442031, 35.8539) (4443031, 35.9044) (4444031, 35.9517) (4445031, 36.0007) (4446031, 36.0443) (4447031, 36.089) (4448031, 36.138) (4449031, 36.1865) (4450031, 36.2329) (4451031, 36.2812) (4452031, 36.3275) (4453031, 36.3747) (4454031, 36.4222) (4455031, 36.4687) (4456031, 36.5195) (4457031, 36.5657) (4458031, 36.6108) (4459031, 36.6579) (4460031, 36.707) (4461031, 36.7558) (4462031, 36.8028) (4463031, 36.8522) (4464031, 36.8994) (4465031, 36.9496) (4466031, 36.9999) (4467031, 37.0506) (4468031, 37.0989) (4469031, 37.1479) (4470031, 37.1993) (4471031, 37.25) (4472031, 37.299) (4473031, 37.3455) (4474031, 37.3914) (4475031, 37.4387) (4476031, 37.4893) (4477031, 37.5426) (4478031, 37.5925) (4479031, 37.6438) (4480031, 37.6929) (4481031, 37.7441) (4482031, 37.7953) (4483031, 37.8458) (4484031, 37.896) (4485031, 37.9452) (4486031, 37.9974) (4487031, 38.0494) (4488031, 38.0989) (4489031, 38.1523) (4490031, 38.204) (4491031, 38.2573) (4492031, 38.3081) (4493031, 38.3616) (4494031, 38.414) (4495031, 38.4649) (4496031, 38.5183) (4497031, 38.5704) (4498031, 38.6221) (4499031, 38.6735) (4500031, 38.7262) (4501031, 38.7803) (4502031, 38.8335) (4503031, 38.8864) (4504031, 38.9382) (4505031, 38.9902) (4506031, 39.0458) (4507031, 39.0983) (4508031, 39.1533) (4509031, 39.2109) (4510031, 39.2627) (4511031, 39.3174) (4512031, 39.3751) (4513031, 39.4324) (4514031, 39.4927) (4515031, 39.5479) (4516031, 39.603) (4517031, 39.6604) (4518031, 39.7122) (4519031, 39.7694) (4520031, 39.8239) (4521031, 39.8787) (4522031, 39.9335) (4523031, 39.9899) (4524031, 40.0481) (4525031, 40.1035) (4526031, 40.1613) (4527031, 40.2187) (4528031, 40.2777) (4529031, 40.3312) (4530031, 40.3917) (4531031, 40.448) (4532031, 40.505) (4533031, 40.5603) (4534031, 40.6194) (4535031, 40.6816) (4536031, 40.7391) (4537031, 40.7993) (4538031, 40.8552) (4539031, 40.9108) (4540031, 40.9729) (4541031, 41.0329) (4542031, 41.0891) (4543031, 41.1478) (4544031, 41.2106) (4545031, 41.2704) (4546031, 41.3335) (4547031, 41.394) (4548031, 41.4523) (4549031, 41.5114) (4550031, 41.5751) (4551031, 41.6348) (4552031, 41.6975) (4553031, 41.7594) (4554031, 41.8184) (4555031, 41.8775) (4556031, 41.9392) (4557031, 41.9992) (4558031, 42.0612) (4559031, 42.1224) (4560031, 42.1877) (4561031, 42.2474) (4562031, 42.3094) (4563031, 42.3717) (4564031, 42.4339) (4565031, 42.4984) (4566031, 42.563) (4567031, 42.6261) (4568031, 42.688) (4569031, 42.7487) (4570031, 42.8147) (4571031, 42.8747) (4572031, 42.9396) (4573031, 43.0064) (4574031, 43.0676) (4575031, 43.1319) (4576031, 43.1958) (4577031, 43.2632) (4578031, 43.3316) (4579031, 43.3987) (4580031, 43.4601) (4581031, 43.5259) (4582031, 43.5885) (4583031, 43.6562) (4584031, 43.7193) (4585031, 43.7881) (4586031, 43.8548) (4587031, 43.919) (4588031, 43.9851) (4589031, 44.0535) (4590031, 44.1207) (4591031, 44.1882) (4592031, 44.2543) (4593031, 44.326) (4594031, 44.3897) (4595031, 44.4597) (4596031, 44.5274) (4597031, 44.5959) (4598031, 44.6661) (4599031, 44.7333) (4600031, 44.8024) (4601031, 44.8686) (4602031, 44.9391) (4603031, 45.0099) (4604031, 45.0799) (4605031, 45.1495) (4606031, 45.2169) (4607031, 45.2918) (4608031, 45.367) (4609031, 45.4357) (4610031, 45.5076) (4611031, 45.5749) (4612031, 45.6443) (4613031, 45.7218) (4614031, 45.792) (4615031, 45.8682) (4616031, 45.9443) (4617031, 46.0193) (4618031, 46.0917) (4619031, 46.164) (4620031, 46.2343) (4621031, 46.3051) (4622031, 46.3814) (4623031, 46.4529) (4624031, 46.5259) (4625031, 46.5986) (4626031, 46.6768) (4627031, 46.7516) (4628031, 46.8314) (4629031, 46.9075) (4630031, 46.9844) (4631031, 47.0608) (4632031, 47.1377) (4633031, 47.2159) (4634031, 47.2932) (4635031, 47.3706) (4636031, 47.4421) (4637031, 47.5186) (4638031, 47.599) (4639031, 47.6739) (4640031, 47.7565) (4641031, 47.831) (4642031, 47.912) (4643031, 47.9903) (4644031, 48.0669) (4645031, 48.1487) (4646031, 48.2305) (4647031, 48.3067) (4648031, 48.3872) (4649031, 48.4699) (4650031, 48.5557) (4651031, 48.6362) (4652031, 48.7178) (4653031, 48.8018) (4654031, 48.8843) (4655031, 48.9674) (4656031, 49.052) (4657031, 49.1281) (4658031, 49.2124) (4659031, 49.2965) (4660031, 49.3774) (4661031, 49.4595) (4662031, 49.5442) (4663031, 49.6277) (4664031, 49.71) (4665031, 49.7939) (4666031, 49.8733) (4667031, 49.959) (4668031, 50.0433) (4669031, 50.13) (4670031, 50.2098) (4671031, 50.2938) (4672031, 50.3778) (4673031, 50.4597) (4674031, 50.5507) (4675031, 50.6365) (4676031, 50.7221) (4677031, 50.811) (4678031, 50.8976) (4679031, 50.9895) (4680031, 51.0777) (4681031, 51.1665) (4682031, 51.255) (4683031, 51.3422) (4684031, 51.4309) (4685031, 51.5213) (4686031, 51.612) (4687031, 51.7061) (4688031, 51.8015) (4689031, 51.8955) (4690031, 51.9914) (4691031, 52.0814) (4692031, 52.1703) (4693031, 52.2615) (4694031, 52.3551) (4695031, 52.4532) (4696031, 52.5441) (4697031, 52.6398) (4698031, 52.7348) (4699031, 52.827) (4700031, 52.9233) (4701031, 53.017) (4702031, 53.1153) (4703031, 53.2129) (4704031, 53.305) (4705031, 53.3953) (4706031, 53.4865) (4707031, 53.5774) (4708031, 53.6771) (4709031, 53.774) (4710031, 53.8672) (4711031, 53.9673) (4712031, 54.0614) (4713031, 54.1614) (4714031, 54.2629) (4715031, 54.3654) (4716031, 54.4659) (4717031, 54.5627) (4718031, 54.6592) (4719031, 54.7609) (4720031, 54.8682) (4721031, 54.9719) (4722031, 55.0687) (4723031, 55.1722) (4724031, 55.2761) (4725031, 55.3766) (4726031, 55.4789) (4727031, 55.5788) (4728031, 55.6834) (4729031, 55.7849) (4730031, 55.8827) (4731031, 55.9988) (4732031, 56.1044) (4733031, 56.2153) (4734031, 56.3242) (4735031, 56.4241) (4736031, 56.5294) (4737031, 56.6338) (4738031, 56.742) (4739031, 56.8501) (4740031, 56.9567) (4741031, 57.0625) (4742031, 57.1709) (4743031, 57.2774) (4744031, 57.384) (4745031, 57.4871) (4746031, 57.5973) (4747031, 57.7096) (4748031, 57.8251) (4749031, 57.9372) (4750031, 58.0438) (4751031, 58.1537) (4752031, 58.2701) (4753031, 58.3843) (4754031, 58.5027) (4755031, 58.6189) (4756031, 58.7383) (4757031, 58.8531) (4758031, 58.9666) (4759031, 59.0771) (4760031, 59.1967) (4761031, 59.3099) (4762031, 59.4236) (4763031, 59.54) (4764031, 59.6547) (4765031, 59.7705) (4766031, 59.8878) (4767031, 60.003) (4768031, 60.1208) (4769031, 60.2351) (4770031, 60.3495) (4771031, 60.4756) (4772031, 60.5896) (4773031, 60.7165) (4774031, 60.8391) (4775031, 60.964) (4776031, 61.0882) (4777031, 61.2071) (4778031, 61.3354) (4779031, 61.4598) (4780031, 61.5844) (4781031, 61.6988) (4782031, 61.8215) (4783031, 61.9469) (4784031, 62.0729) (4785031, 62.1978) (4786031, 62.3238) (4787031, 62.4422) (4788031, 62.5638) (4789031, 62.6845) (4790031, 62.8102) (4791031, 62.9346) (4792031, 63.0621) (4793031, 63.1966) (4794031, 63.3238) (4795031, 63.4579) (4796031, 63.5861) (4797031, 63.7226) (4798031, 63.8498) (4799031, 63.9875) (4800031, 64.1242) (4801031, 64.2593) (4802031, 64.3947) (4803031, 64.5315) (4804031, 64.6615) (4805031, 64.7914) (4806031, 64.9318) (4807031, 65.0727) (4808031, 65.2067) (4809031, 65.3441) (4810031, 65.4813) (4811031, 65.6191) (4812031, 65.7598) (4813031, 65.9001) (4814031, 66.0372) (4815031, 66.1864) (4816031, 66.3366) (4817031, 66.4745) (4818031, 66.6122) (4819031, 66.7526) (4820031, 66.889) (4821031, 67.0282) (4822031, 67.1612) (4823031, 67.3066) (4824031, 67.4443) (4825031, 67.5942) (4826031, 67.7396) (4827031, 67.8832) (4828031, 68.0294) (4829031, 68.1803) (4830031, 68.3261) (4831031, 68.4682) (4832031, 68.6104) (4833031, 68.7655) (4834031, 68.9143) (4835031, 69.0705) (4836031, 69.2181) (4837031, 69.3835) (4838031, 69.5255) (4839031, 69.6823) (4840031, 69.8359) (4841031, 69.9896) (4842031, 70.1391) (4843031, 70.2987) (4844031, 70.4594) (4845031, 70.6144) (4846031, 70.7728) (4847031, 70.9365) (4848031, 71.0947) (4849031, 71.2533) (4850031, 71.4169) (4851031, 71.577) (4852031, 71.7301) (4853031, 71.8887) (4854031, 72.0476) (4855031, 72.2018) (4856031, 72.3733) (4857031, 72.5426) (4858031, 72.7035) (4859031, 72.8705) (4860031, 73.0304) (4861031, 73.2046) (4862031, 73.3735) (4863031, 73.5469) (4864031, 73.7248) (4865031, 73.8974) (4866031, 74.075) (4867031, 74.2542) (4868031, 74.4294) (4869031, 74.6102) (4870031, 74.7882) (4871031, 74.9641) (4872031, 75.1491) (4873031, 75.3335) (4874031, 75.5017) (4875031, 75.6717) (4876031, 75.8506) (4877031, 76.0257) (4878031, 76.2095) (4879031, 76.394) (4880031, 76.5766) (4881031, 76.7693) (4882031, 76.9465) (4883031, 77.1413) (4884031, 77.3204) (4885031, 77.5072) (4886031, 77.6945) (4887031, 77.8891) (4888031, 78.0813) (4889031, 78.2763) (4890031, 78.4482) (4891031, 78.6343) (4892031, 78.8209) (4893031, 79.01) (4894031, 79.2133) (4895031, 79.4119) (4896031, 79.618) (4897031, 79.8206) (4898031, 80.0212) (4899031, 80.2278) (4900031, 80.4344) (4901031, 80.6413) (4902031, 80.8493) (4903031, 81.049) (4904031, 81.254) (4905031, 81.4553) (4906031, 81.6553) (4907031, 81.8686) (4908031, 82.0663) (4909031, 82.2833) (4910031, 82.4883) (4911031, 82.6914) (4912031, 82.8936) (4913031, 83.0956) (4914031, 83.3011) (4915031, 83.5097) (4916031, 83.715) (4917031, 83.9317) (4918031, 84.1309) (4919031, 84.3444) (4920031, 84.5676) (4921031, 84.797) (4922031, 85.0204) (4923031, 85.2446) (4924031, 85.4682) (4925031, 85.6993) (4926031, 85.9288) (4927031, 86.1654) (4928031, 86.3879) (4929031, 86.6123) (4930031, 86.8406) (4931031, 87.0806) (4932031, 87.3115) (4933031, 87.5441) (4934031, 87.7822) (4935031, 88.0297) (4936031, 88.2705) (4937031, 88.4999) (4938031, 88.7348) (4939031, 88.9821) (4940031, 89.2256) (4941031, 89.4451) (4942031, 89.6892) (4943031, 89.9259) (4944031, 90.1738) (4945031, 90.4152) (4946031, 90.6781) (4947031, 90.9466) (4948031, 91.2054) (4949031, 91.4562) (4950031, 91.7156) (4951031, 91.9719) (4952031, 92.2401) (4953031, 92.5008) (4954031, 92.7567) (4955031, 93.0117) (4956031, 93.285) (4957031, 93.5556) (4958031, 93.8189) (4959031, 94.0858) (4960031, 94.348) (4961031, 94.621) (4962031, 94.8943) (4963031, 95.1783) (4964031, 95.4524) (4965031, 95.722) (4966031, 96.0133) (4967031, 96.2829) (4968031, 96.5802) (4969031, 96.8699) (4970031, 97.1598) (4971031, 97.4389) (4972031, 97.7189) (4973031, 98.0158) (4974031, 98.3093) (4975031, 98.6104) (4976031, 98.8891) (4977031, 99.1769) (4978031, 99.479) (4979031, 99.7741) (4980031, 100.082) (4981031, 100.392) (4982031, 100.681) (4983031, 100.976) (4984031, 101.299) (4985031, 101.593) (4986031, 101.892) (4987031, 102.206) (4988031, 102.512) (4989031, 102.819) (4990031, 103.138) (4991031, 103.449) (4992031, 103.777) (4993031, 104.1) (4994031, 104.443) (4995031, 104.76) (4996031, 105.093) (4997031, 105.423) (4998031, 105.761) (4999031, 106.094) (5000031, 106.429) (5001031, 106.782) (5002031, 107.103) (5003031, 107.432) (5004031, 107.766) (5005031, 108.1) (5006031, 108.466) (5007031, 108.828) (5008031, 109.185) (5009031, 109.517) (5010031, 109.897) (5011031, 110.284) (5012031, 110.662) (5013031, 111.009) (5014031, 111.366) (5015031, 111.718) (5016031, 112.087) (5017031, 112.448) (5018031, 112.799) (5019031, 113.169) (5020031, 113.556) (5021031, 113.921) (5022031, 114.309) (5023031, 114.679) (5024031, 115.062) (5025031, 115.46) (5026031, 115.845) (5027031, 116.227) (5028031, 116.628) (5029031, 117.034) (5030031, 117.408) (5031031, 117.813) (5032031, 118.222) (5033031, 118.63) (5034031, 119.03) (5035031, 119.461) (5036031, 119.873) (5037031, 120.309) (5038031, 120.736) (5039031, 121.176) (5040031, 121.625) (5041031, 122.066) (5042031, 122.507) (5043031, 122.971) (5044031, 123.412) (5045031, 123.849) (5046031, 124.321) (5047031, 124.771) (5048031, 125.234) (5049031, 125.694) (5050031, 126.149) (5051031, 126.624) (5052031, 127.096) (5053031, 127.583) (5054031, 128.057) (5055031, 128.548) (5056031, 129.038) (5057031, 129.516) (5058031, 129.993) (5059031, 130.502) (5060031, 130.991) (5061031, 131.491) (5062031, 132.008) (5063031, 132.519) (5064031, 133.053) (5065031, 133.583) (5066031, 134.076) (5067031, 134.599) (5068031, 135.107) (5069031, 135.648) (5070031, 136.164) (5071031, 136.706) (5072031, 137.252) (5073031, 137.802) (5074031, 138.388) (5075031, 138.964) (5076031, 139.542) (5077031, 140.113) (5078031, 140.721) (5079031, 141.318) (5080031, 141.934) (5081031, 142.528) (5082031, 143.11) (5083031, 143.74) (5084031, 144.362) (5085031, 144.954) (5086031, 145.576) (5087031, 146.232) (5088031, 146.872) (5089031, 147.549) (5090031, 148.225) (5091031, 148.93) (5092031, 149.638) (5093031, 150.349) (5094031, 151.067) (5095031, 151.8) (5096031, 152.526) (5097031, 153.291) (5098031, 154.055) (5099031, 154.828) (5100031, 155.543) (5101031, 156.362) (5102031, 157.133) (5103031, 157.945) (5104031, 158.761) (5105031, 159.61) (5106031, 160.45) (5107031, 161.271) (5108031, 162.113) (5109031, 163.001) (5110031, 163.889) (5111031, 164.77) (5112031, 165.613) (5113031, 166.532) (5114031, 167.398) (5115031, 168.308) (5116031, 169.291) (5117031, 170.246) (5118031, 171.28) (5119031, 172.312) (5120031, 173.331) (5121031, 174.399) (5122031, 175.44) (5123031, 176.47) (5124031, 177.538) (5125031, 178.587) (5126031, 179.699) (5127031, 180.812) (5128031, 181.965) (5129031, 183.155) (5130031, 184.349) (5131031, 185.552) (5132031, 186.805) (5133031, 188.047) (5134031, 189.301) (5135031, 190.615) (5136031, 191.932) (5137031, 193.297) (5138031, 194.712) (5139031, 196.103) (5140031, 197.538) (5141031, 198.981) (5142031, 200.417) (5143031, 201.915) (5144031, 203.446) (5145031, 205.001) (5146031, 206.574) (5147031, 208.191) (5148031, 209.84) (5149031, 211.638) (5150031, 213.392) (5151031, 215.116) (5152031, 216.986) (5153031, 218.754) (5154031, 220.627) (5155031, 222.691) (5156031, 224.69) (5157031, 226.622) (5158031, 228.813) (5159031, 230.934) (5160031, 233.092) (5161031, 235.331) (5162031, 237.626) (5163031, 240.002) (5164031, 242.386) (5165031, 244.88) (5166031, 247.412) (5167031, 250.09) (5168031, 252.804) (5169031, 255.6) (5170031, 258.55) (5171031, 261.496) (5172031, 264.523) (5173031, 267.793) (5174031, 270.994) (5175031, 274.521) (5176031, 278.084) (5177031, 281.46) (5178031, 285.084) (5179031, 288.806) (5180031, 292.704) (5181031, 296.814) (5182031, 301.039) (5183031, 305.228) (5184031, 309.843) (5185031, 314.701) (5186031, 319.631) (5187031, 324.877) (5188031, 330.444) (5189031, 335.88) (5190031, 341.617) (5191031, 347.773) (5192031, 353.955) (5193031, 360.714) (5194031, 367.794) (5195031, 374.999) (5196031, 382.589) (5197031, 390.359) (5198031, 399.332) (5199031, 408.161) (5200031, 417.518) (5201031, 428.032) (5202031, 438.924) (5203031, 451.341) (5204031, 464.501) (5205031, 478.432) (5206031, 494.567) (5207031, 512.166) (5208031, 532.946) (5209031, 555.9) (5210031, 582.796) (5211031, 615.916) (5212031, 656.448) (5213031, 711.917) (5214031, 792.15) (5215031, 924.732) (5216031, 1226.48) (5217031, 9254.35)};
    
    \addplot[color=redorange, mark=none, thick] coordinates {(31, 0.405899) (1031, 0.494263) (2031, 0.507125) (3031, 0.514596) (4031, 0.521286) (5031, 0.527755) (6031, 0.534269) (7031, 0.541454) (8031, 0.548653) (9031, 0.556561) (10031, 0.564122) (11031, 0.571152) (12031, 0.577) (13031, 0.581797) (14031, 0.586119) (15031, 0.589852) (16031, 0.593131) (17031, 0.596055) (18031, 0.598992) (19031, 0.601672) (20031, 0.604414) (21031, 0.607019) (22031, 0.609879) (23031, 0.612547) (24031, 0.615355) (25031, 0.618107) (26031, 0.620956) (27031, 0.623707) (28031, 0.626857) (29031, 0.629966) (30031, 0.633424) (31031, 0.63702) (32031, 0.640817) (33031, 0.644913) (34031, 0.64936) (35031, 0.654213) (36031, 0.659961) (37031, 0.66701) (38031, 0.676354) (39031, 0.691332) (40031, 0.752058) (41031, 0.835028) (42031, 0.858228) (43031, 0.87445) (44031, 0.886031) (45031, 0.895124) (46031, 0.90199) (47031, 0.908026) (48031, 0.913233) (49031, 0.917844) (50031, 0.921832) (51031, 0.925763) (52031, 0.929389) (53031, 0.932643) (54031, 0.935779) (55031, 0.938734) (56031, 0.941551) (57031, 0.944117) (58031, 0.946709) (59031, 0.949206) (60031, 0.95161) (61031, 0.953847) (62031, 0.956045) (63031, 0.958158) (64031, 0.960245) (65031, 0.962361) (66031, 0.964307) (67031, 0.966395) (68031, 0.968309) (69031, 0.970184) (70031, 0.972026) (71031, 0.973821) (72031, 0.97557) (73031, 0.977269) (74031, 0.979126) (75031, 0.980805) (76031, 0.982526) (77031, 0.984279) (78031, 0.985969) (79031, 0.987577) (80031, 0.989147) (81031, 0.990814) (82031, 0.992397) (83031, 0.994026) (84031, 0.995547) (85031, 0.997139) (86031, 0.998679) (87031, 1.00016) (88031, 1.00177) (89031, 1.00325) (90031, 1.00476) (91031, 1.00619) (92031, 1.00764) (93031, 1.00905) (94031, 1.01047) (95031, 1.01187) (96031, 1.0133) (97031, 1.01472) (98031, 1.01609) (99031, 1.01749) (100031, 1.01892) (101031, 1.02031) (102031, 1.02162) (103031, 1.02295) (104031, 1.02434) (105031, 1.0257) (106031, 1.02699) (107031, 1.02829) (108031, 1.02948) (109031, 1.03073) (110031, 1.03197) (111031, 1.03322) (112031, 1.0345) (113031, 1.03571) (114031, 1.03688) (115031, 1.03809) (116031, 1.03924) (117031, 1.04041) (118031, 1.04162) (119031, 1.04278) (120031, 1.04396) (121031, 1.04504) (122031, 1.0462) (123031, 1.04733) (124031, 1.04852) (125031, 1.04961) (126031, 1.05072) (127031, 1.05181) (128031, 1.05292) (129031, 1.05407) (130031, 1.05513) (131031, 1.05617) (132031, 1.0572) (133031, 1.05826) (134031, 1.05931) (135031, 1.06034) (136031, 1.06135) (137031, 1.06239) (138031, 1.06342) (139031, 1.06439) (140031, 1.0654) (141031, 1.06641) (142031, 1.06738) (143031, 1.06838) (144031, 1.06937) (145031, 1.07029) (146031, 1.07126) (147031, 1.07225) (148031, 1.07327) (149031, 1.07423) (150031, 1.07518) (151031, 1.07617) (152031, 1.07715) (153031, 1.07815) (154031, 1.07907) (155031, 1.07999) (156031, 1.08098) (157031, 1.08202) (158031, 1.08302) (159031, 1.08402) (160031, 1.08498) (161031, 1.08601) (162031, 1.08699) (163031, 1.08795) (164031, 1.08895) (165031, 1.08995) (166031, 1.09088) (167031, 1.09188) (168031, 1.09284) (169031, 1.09391) (170031, 1.09493) (171031, 1.09594) (172031, 1.09694) (173031, 1.09787) (174031, 1.09889) (175031, 1.09987) (176031, 1.10089) (177031, 1.10184) (178031, 1.10287) (179031, 1.10386) (180031, 1.10489) (181031, 1.10583) (182031, 1.10684) (183031, 1.10791) (184031, 1.10891) (185031, 1.10997) (186031, 1.11101) (187031, 1.11207) (188031, 1.11312) (189031, 1.11416) (190031, 1.11522) (191031, 1.11629) (192031, 1.11738) (193031, 1.11846) (194031, 1.11948) (195031, 1.12058) (196031, 1.12163) (197031, 1.12275) (198031, 1.1239) (199031, 1.12501) (200031, 1.12611) (201031, 1.12726) (202031, 1.12839) (203031, 1.12956) (204031, 1.13066) (205031, 1.13179) (206031, 1.13293) (207031, 1.13415) (208031, 1.13525) (209031, 1.13637) (210031, 1.13752) (211031, 1.13867) (212031, 1.13988) (213031, 1.14104) (214031, 1.14224) (215031, 1.14334) (216031, 1.14443) (217031, 1.14559) (218031, 1.14673) (219031, 1.14788) (220031, 1.14902) (221031, 1.1502) (222031, 1.15138) (223031, 1.15251) (224031, 1.15362) (225031, 1.15481) (226031, 1.15595) (227031, 1.15708) (228031, 1.15827) (229031, 1.15939) (230031, 1.16052) (231031, 1.16168) (232031, 1.16276) (233031, 1.16387) (234031, 1.16502) (235031, 1.16615) (236031, 1.16733) (237031, 1.1685) (238031, 1.16965) (239031, 1.17076) (240031, 1.17193) (241031, 1.17308) (242031, 1.17426) (243031, 1.17534) (244031, 1.17645) (245031, 1.17758) (246031, 1.17873) (247031, 1.17985) (248031, 1.18101) (249031, 1.18211) (250031, 1.18323) (251031, 1.18433) (252031, 1.18542) (253031, 1.18655) (254031, 1.18765) (255031, 1.1887) (256031, 1.18982) (257031, 1.19085) (258031, 1.19196) (259031, 1.19303) (260031, 1.1941) (261031, 1.1951) (262031, 1.19621) (263031, 1.19724) (264031, 1.1983) (265031, 1.19936) (266031, 1.20044) (267031, 1.20152) (268031, 1.20257) (269031, 1.20364) (270031, 1.2047) (271031, 1.20578) (272031, 1.20682) (273031, 1.20785) (274031, 1.20889) (275031, 1.20998) (276031, 1.21106) (277031, 1.21217) (278031, 1.2132) (279031, 1.21424) (280031, 1.21533) (281031, 1.21637) (282031, 1.21743) (283031, 1.21845) (284031, 1.21954) (285031, 1.2206) (286031, 1.2217) (287031, 1.22277) (288031, 1.22382) (289031, 1.22486) (290031, 1.22593) (291031, 1.22704) (292031, 1.22812) (293031, 1.22919) (294031, 1.2303) (295031, 1.2314) (296031, 1.23252) (297031, 1.23365) (298031, 1.2347) (299031, 1.23586) (300031, 1.23692) (301031, 1.23801) (302031, 1.23915) (303031, 1.24022) (304031, 1.24137) (305031, 1.24249) (306031, 1.24361) (307031, 1.24477) (308031, 1.24589) (309031, 1.247) (310031, 1.24812) (311031, 1.24922) (312031, 1.25033) (313031, 1.25141) (314031, 1.25254) (315031, 1.2537) (316031, 1.25481) (317031, 1.256) (318031, 1.25718) (319031, 1.25834) (320031, 1.25946) (321031, 1.26056) (322031, 1.26173) (323031, 1.26287) (324031, 1.26403) (325031, 1.26522) (326031, 1.2664) (327031, 1.26756) (328031, 1.26872) (329031, 1.26991) (330031, 1.27108) (331031, 1.27217) (332031, 1.27331) (333031, 1.27454) (334031, 1.27576) (335031, 1.27694) (336031, 1.27811) (337031, 1.27932) (338031, 1.28042) (339031, 1.28162) (340031, 1.28282) (341031, 1.284) (342031, 1.2852) (343031, 1.28643) (344031, 1.28763) (345031, 1.2888) (346031, 1.28998) (347031, 1.29113) (348031, 1.29228) (349031, 1.29347) (350031, 1.29464) (351031, 1.29583) (352031, 1.29693) (353031, 1.29821) (354031, 1.29936) (355031, 1.30052) (356031, 1.30173) (357031, 1.30284) (358031, 1.30402) (359031, 1.30517) (360031, 1.30634) (361031, 1.30753) (362031, 1.30865) (363031, 1.30983) (364031, 1.31097) (365031, 1.31205) (366031, 1.31312) (367031, 1.31426) (368031, 1.31538) (369031, 1.31653) (370031, 1.31762) (371031, 1.31869) (372031, 1.31972) (373031, 1.32082) (374031, 1.32192) (375031, 1.32302) (376031, 1.32405) (377031, 1.32509) (378031, 1.32616) (379031, 1.32721) (380031, 1.32828) (381031, 1.32928) (382031, 1.33031) (383031, 1.33139) (384031, 1.33244) (385031, 1.33341) (386031, 1.33443) (387031, 1.33538) (388031, 1.33636) (389031, 1.33735) (390031, 1.33835) (391031, 1.33932) (392031, 1.34022) (393031, 1.34117) (394031, 1.34221) (395031, 1.34312) (396031, 1.34403) (397031, 1.34496) (398031, 1.34595) (399031, 1.34689) (400031, 1.34786) (401031, 1.34877) (402031, 1.34964) (403031, 1.35059) (404031, 1.35151) (405031, 1.35242) (406031, 1.35331) (407031, 1.35421) (408031, 1.3551) (409031, 1.35593) (410031, 1.35678) (411031, 1.35763) (412031, 1.35852) (413031, 1.35941) (414031, 1.36027) (415031, 1.36115) (416031, 1.36198) (417031, 1.3628) (418031, 1.36362) (419031, 1.36444) (420031, 1.36531) (421031, 1.36617) (422031, 1.36702) (423031, 1.36782) (424031, 1.36864) (425031, 1.36942) (426031, 1.37018) (427031, 1.371) (428031, 1.37181) (429031, 1.37261) (430031, 1.37336) (431031, 1.37416) (432031, 1.37498) (433031, 1.37572) (434031, 1.37651) (435031, 1.37733) (436031, 1.37818) (437031, 1.37895) (438031, 1.37973) (439031, 1.38051) (440031, 1.38127) (441031, 1.38205) (442031, 1.38279) (443031, 1.38358) (444031, 1.38435) (445031, 1.38518) (446031, 1.38596) (447031, 1.38672) (448031, 1.38747) (449031, 1.38818) (450031, 1.38893) (451031, 1.38971) (452031, 1.39052) (453031, 1.3913) (454031, 1.39209) (455031, 1.39284) (456031, 1.39361) (457031, 1.39438) (458031, 1.39514) (459031, 1.39592) (460031, 1.39673) (461031, 1.39754) (462031, 1.39824) (463031, 1.39898) (464031, 1.39972) (465031, 1.4005) (466031, 1.40126) (467031, 1.40204) (468031, 1.40281) (469031, 1.40359) (470031, 1.40436) (471031, 1.40513) (472031, 1.40596) (473031, 1.40673) (474031, 1.40751) (475031, 1.40826) (476031, 1.40899) (477031, 1.40979) (478031, 1.41057) (479031, 1.41133) (480031, 1.41209) (481031, 1.41282) (482031, 1.4136) (483031, 1.41436) (484031, 1.41511) (485031, 1.41588) (486031, 1.41663) (487031, 1.41738) (488031, 1.41816) (489031, 1.41892) (490031, 1.41971) (491031, 1.42045) (492031, 1.42123) (493031, 1.42203) (494031, 1.42284) (495031, 1.42363) (496031, 1.42441) (497031, 1.4252) (498031, 1.42596) (499031, 1.42677) (500031, 1.42756) (501031, 1.42833) (502031, 1.42913) (503031, 1.42992) (504031, 1.43068) (505031, 1.43151) (506031, 1.43232) (507031, 1.43308) (508031, 1.43384) (509031, 1.43462) (510031, 1.43546) (511031, 1.43625) (512031, 1.43702) (513031, 1.43785) (514031, 1.43866) (515031, 1.43945) (516031, 1.44027) (517031, 1.44109) (518031, 1.44191) (519031, 1.44273) (520031, 1.44351) (521031, 1.44436) (522031, 1.44516) (523031, 1.44601) (524031, 1.44685) (525031, 1.4477) (526031, 1.44855) (527031, 1.44941) (528031, 1.45027) (529031, 1.45107) (530031, 1.45187) (531031, 1.45272) (532031, 1.45356) (533031, 1.45441) (534031, 1.45522) (535031, 1.45604) (536031, 1.45685) (537031, 1.45774) (538031, 1.45858) (539031, 1.45942) (540031, 1.46021) (541031, 1.4611) (542031, 1.46195) (543031, 1.46277) (544031, 1.46363) (545031, 1.46449) (546031, 1.46535) (547031, 1.46616) (548031, 1.46705) (549031, 1.46793) (550031, 1.4688) (551031, 1.46972) (552031, 1.47057) (553031, 1.47151) (554031, 1.47238) (555031, 1.47328) (556031, 1.47419) (557031, 1.47507) (558031, 1.47593) (559031, 1.47682) (560031, 1.47772) (561031, 1.47867) (562031, 1.47955) (563031, 1.48042) (564031, 1.48136) (565031, 1.48226) (566031, 1.48319) (567031, 1.48409) (568031, 1.48503) (569031, 1.48592) (570031, 1.48687) (571031, 1.48778) (572031, 1.48872) (573031, 1.4896) (574031, 1.49046) (575031, 1.49136) (576031, 1.49228) (577031, 1.49322) (578031, 1.4941) (579031, 1.495) (580031, 1.49593) (581031, 1.49683) (582031, 1.49774) (583031, 1.49869) (584031, 1.49959) (585031, 1.50051) (586031, 1.50144) (587031, 1.50237) (588031, 1.50329) (589031, 1.50422) (590031, 1.50517) (591031, 1.50609) (592031, 1.50704) (593031, 1.50794) (594031, 1.50887) (595031, 1.5098) (596031, 1.51071) (597031, 1.51163) (598031, 1.51256) (599031, 1.51352) (600031, 1.51445) (601031, 1.51538) (602031, 1.51629) (603031, 1.51723) (604031, 1.51813) (605031, 1.51917) (606031, 1.52008) (607031, 1.52107) (608031, 1.52204) (609031, 1.52299) (610031, 1.52395) (611031, 1.52488) (612031, 1.52581) (613031, 1.52671) (614031, 1.52768) (615031, 1.52864) (616031, 1.52961) (617031, 1.53053) (618031, 1.53145) (619031, 1.53235) (620031, 1.53326) (621031, 1.53424) (622031, 1.53516) (623031, 1.53604) (624031, 1.53696) (625031, 1.53789) (626031, 1.53881) (627031, 1.53973) (628031, 1.54068) (629031, 1.5416) (630031, 1.54255) (631031, 1.54342) (632031, 1.54431) (633031, 1.54533) (634031, 1.54624) (635031, 1.54717) (636031, 1.5481) (637031, 1.54903) (638031, 1.55001) (639031, 1.55088) (640031, 1.55183) (641031, 1.55279) (642031, 1.55368) (643031, 1.55461) (644031, 1.55554) (645031, 1.55647) (646031, 1.55735) (647031, 1.55826) (648031, 1.55922) (649031, 1.56012) (650031, 1.56106) (651031, 1.56196) (652031, 1.56294) (653031, 1.56387) (654031, 1.56475) (655031, 1.56563) (656031, 1.56657) (657031, 1.56746) (658031, 1.56842) (659031, 1.56931) (660031, 1.57018) (661031, 1.57108) (662031, 1.57197) (663031, 1.57286) (664031, 1.57378) (665031, 1.5747) (666031, 1.57561) (667031, 1.57656) (668031, 1.57749) (669031, 1.57847) (670031, 1.5794) (671031, 1.58034) (672031, 1.58125) (673031, 1.58215) (674031, 1.58304) (675031, 1.58398) (676031, 1.58486) (677031, 1.58578) (678031, 1.5867) (679031, 1.58754) (680031, 1.58846) (681031, 1.58937) (682031, 1.59029) (683031, 1.59115) (684031, 1.59203) (685031, 1.59294) (686031, 1.59384) (687031, 1.59471) (688031, 1.59563) (689031, 1.59651) (690031, 1.59737) (691031, 1.59823) (692031, 1.59911) (693031, 1.6) (694031, 1.60093) (695031, 1.60176) (696031, 1.60265) (697031, 1.60361) (698031, 1.60455) (699031, 1.60542) (700031, 1.60638) (701031, 1.60727) (702031, 1.60812) (703031, 1.60906) (704031, 1.60994) (705031, 1.61085) (706031, 1.61175) (707031, 1.61261) (708031, 1.61347) (709031, 1.61433) (710031, 1.61524) (711031, 1.61614) (712031, 1.61708) (713031, 1.61797) (714031, 1.61889) (715031, 1.61977) (716031, 1.62069) (717031, 1.62159) (718031, 1.6225) (719031, 1.6234) (720031, 1.62429) (721031, 1.62517) (722031, 1.62603) (723031, 1.62695) (724031, 1.62777) (725031, 1.62863) (726031, 1.62952) (727031, 1.63045) (728031, 1.63134) (729031, 1.63225) (730031, 1.63319) (731031, 1.63407) (732031, 1.63496) (733031, 1.63584) (734031, 1.63671) (735031, 1.63764) (736031, 1.63853) (737031, 1.63942) (738031, 1.64028) (739031, 1.64122) (740031, 1.64214) (741031, 1.64309) (742031, 1.64406) (743031, 1.64496) (744031, 1.64586) (745031, 1.64677) (746031, 1.6476) (747031, 1.64843) (748031, 1.64935) (749031, 1.65033) (750031, 1.6512) (751031, 1.65208) (752031, 1.65294) (753031, 1.65381) (754031, 1.65472) (755031, 1.65561) (756031, 1.65653) (757031, 1.65742) (758031, 1.65838) (759031, 1.65924) (760031, 1.66018) (761031, 1.66105) (762031, 1.66191) (763031, 1.66283) (764031, 1.66372) (765031, 1.66459) (766031, 1.66551) (767031, 1.66641) (768031, 1.66729) (769031, 1.66821) (770031, 1.66912) (771031, 1.67002) (772031, 1.67091) (773031, 1.67177) (774031, 1.67269) (775031, 1.67362) (776031, 1.6745) (777031, 1.67538) (778031, 1.67627) (779031, 1.6772) (780031, 1.67809) (781031, 1.67898) (782031, 1.67987) (783031, 1.68073) (784031, 1.68162) (785031, 1.68254) (786031, 1.68345) (787031, 1.68435) (788031, 1.68527) (789031, 1.68618) (790031, 1.68706) (791031, 1.68793) (792031, 1.68881) (793031, 1.68964) (794031, 1.69051) (795031, 1.69139) (796031, 1.69231) (797031, 1.69319) (798031, 1.69407) (799031, 1.695) (800031, 1.69587) (801031, 1.69672) (802031, 1.6976) (803031, 1.69852) (804031, 1.69942) (805031, 1.70033) (806031, 1.70119) (807031, 1.70208) (808031, 1.70294) (809031, 1.70381) (810031, 1.70468) (811031, 1.70552) (812031, 1.70641) (813031, 1.70726) (814031, 1.70817) (815031, 1.70905) (816031, 1.70991) (817031, 1.71076) (818031, 1.71166) (819031, 1.71254) (820031, 1.71345) (821031, 1.71438) (822031, 1.71522) (823031, 1.71609) (824031, 1.71699) (825031, 1.7179) (826031, 1.71879) (827031, 1.71961) (828031, 1.7205) (829031, 1.72138) (830031, 1.7223) (831031, 1.72315) (832031, 1.72397) (833031, 1.72483) (834031, 1.72574) (835031, 1.72658) (836031, 1.72747) (837031, 1.7283) (838031, 1.7292) (839031, 1.73008) (840031, 1.73097) (841031, 1.73188) (842031, 1.73279) (843031, 1.73362) (844031, 1.73444) (845031, 1.73535) (846031, 1.73622) (847031, 1.73712) (848031, 1.738) (849031, 1.73892) (850031, 1.73975) (851031, 1.7406) (852031, 1.74143) (853031, 1.74231) (854031, 1.74322) (855031, 1.74407) (856031, 1.74491) (857031, 1.74579) (858031, 1.74663) (859031, 1.7475) (860031, 1.74835) (861031, 1.7492) (862031, 1.75007) (863031, 1.75097) (864031, 1.75183) (865031, 1.75273) (866031, 1.7536) (867031, 1.75448) (868031, 1.75532) (869031, 1.75619) (870031, 1.75707) (871031, 1.75789) (872031, 1.75875) (873031, 1.7596) (874031, 1.76046) (875031, 1.76131) (876031, 1.76219) (877031, 1.76304) (878031, 1.76389) (879031, 1.76476) (880031, 1.76562) (881031, 1.76648) (882031, 1.76732) (883031, 1.76813) (884031, 1.76896) (885031, 1.7698) (886031, 1.77065) (887031, 1.77152) (888031, 1.77238) (889031, 1.77323) (890031, 1.77406) (891031, 1.77485) (892031, 1.77567) (893031, 1.77653) (894031, 1.77738) (895031, 1.77821) (896031, 1.77907) (897031, 1.77989) (898031, 1.78073) (899031, 1.78154) (900031, 1.78238) (901031, 1.78316) (902031, 1.78398) (903031, 1.7848) (904031, 1.78561) (905031, 1.78644) (906031, 1.78724) (907031, 1.78805) (908031, 1.78886) (909031, 1.78965) (910031, 1.79043) (911031, 1.79125) (912031, 1.79203) (913031, 1.79286) (914031, 1.79364) (915031, 1.79446) (916031, 1.79531) (917031, 1.79612) (918031, 1.79692) (919031, 1.7977) (920031, 1.79851) (921031, 1.79938) (922031, 1.80018) (923031, 1.80098) (924031, 1.80177) (925031, 1.80255) (926031, 1.80333) (927031, 1.80415) (928031, 1.80495) (929031, 1.80577) (930031, 1.80653) (931031, 1.80734) (932031, 1.80814) (933031, 1.80897) (934031, 1.80979) (935031, 1.81059) (936031, 1.81139) (937031, 1.81218) (938031, 1.81299) (939031, 1.8138) (940031, 1.81457) (941031, 1.81539) (942031, 1.81616) (943031, 1.81699) (944031, 1.81777) (945031, 1.81854) (946031, 1.81931) (947031, 1.82007) (948031, 1.82086) (949031, 1.82164) (950031, 1.82245) (951031, 1.82321) (952031, 1.82401) (953031, 1.82479) (954031, 1.82559) (955031, 1.8264) (956031, 1.82719) (957031, 1.82801) (958031, 1.82877) (959031, 1.82954) (960031, 1.83033) (961031, 1.83108) (962031, 1.83183) (963031, 1.83257) (964031, 1.83332) (965031, 1.8341) (966031, 1.83489) (967031, 1.83568) (968031, 1.83647) (969031, 1.83725) (970031, 1.83804) (971031, 1.83883) (972031, 1.8396) (973031, 1.84035) (974031, 1.84113) (975031, 1.84186) (976031, 1.84266) (977031, 1.84345) (978031, 1.84419) (979031, 1.84496) (980031, 1.84575) (981031, 1.84652) (982031, 1.84726) (983031, 1.84798) (984031, 1.84871) (985031, 1.84949) (986031, 1.85024) (987031, 1.851) (988031, 1.85178) (989031, 1.85248) (990031, 1.85326) (991031, 1.85405) (992031, 1.85485) (993031, 1.85553) (994031, 1.85625) (995031, 1.85699) (996031, 1.85772) (997031, 1.85847) (998031, 1.85922) (999031, 1.85999) (1000031, 1.86075) (1001031, 1.86151) (1002031, 1.86228) (1003031, 1.86304) (1004031, 1.86379) (1005031, 1.86455) (1006031, 1.86529) (1007031, 1.86608) (1008031, 1.8668) (1009031, 1.86752) (1010031, 1.86829) (1011031, 1.86903) (1012031, 1.8698) (1013031, 1.87051) (1014031, 1.87127) (1015031, 1.87204) (1016031, 1.87279) (1017031, 1.87354) (1018031, 1.87429) (1019031, 1.87502) (1020031, 1.87573) (1021031, 1.87649) (1022031, 1.87724) (1023031, 1.878) (1024031, 1.87874) (1025031, 1.87945) (1026031, 1.88023) (1027031, 1.88095) (1028031, 1.8817) (1029031, 1.88238) (1030031, 1.8831) (1031031, 1.88384) (1032031, 1.88458) (1033031, 1.88531) (1034031, 1.88602) (1035031, 1.88681) (1036031, 1.88757) (1037031, 1.8883) (1038031, 1.88904) (1039031, 1.88983) (1040031, 1.89053) (1041031, 1.89125) (1042031, 1.892) (1043031, 1.89275) (1044031, 1.89347) (1045031, 1.8942) (1046031, 1.89491) (1047031, 1.89566) (1048031, 1.89641) (1049031, 1.89707) (1050031, 1.8978) (1051031, 1.89851) (1052031, 1.89925) (1053031, 1.89997) (1054031, 1.90069) (1055031, 1.90142) (1056031, 1.90213) (1057031, 1.90283) (1058031, 1.90355) (1059031, 1.90431) (1060031, 1.90501) (1061031, 1.9057) (1062031, 1.90643) (1063031, 1.90717) (1064031, 1.90791) (1065031, 1.90864) (1066031, 1.90939) (1067031, 1.91011) (1068031, 1.91082) (1069031, 1.91152) (1070031, 1.91224) (1071031, 1.91299) (1072031, 1.91369) (1073031, 1.91441) (1074031, 1.9151) (1075031, 1.91581) (1076031, 1.91654) (1077031, 1.91727) (1078031, 1.91799) (1079031, 1.91869) (1080031, 1.91941) (1081031, 1.92014) (1082031, 1.92083) (1083031, 1.92158) (1084031, 1.92233) (1085031, 1.92305) (1086031, 1.92376) (1087031, 1.9245) (1088031, 1.92523) (1089031, 1.92592) (1090031, 1.92662) (1091031, 1.92738) (1092031, 1.92812) (1093031, 1.92882) (1094031, 1.92955) (1095031, 1.9302) (1096031, 1.93094) (1097031, 1.93167) (1098031, 1.9324) (1099031, 1.93314) (1100031, 1.9339) (1101031, 1.9346) (1102031, 1.9353) (1103031, 1.93599) (1104031, 1.93673) (1105031, 1.93746) (1106031, 1.93816) (1107031, 1.93895) (1108031, 1.93969) (1109031, 1.94039) (1110031, 1.94107) (1111031, 1.94178) (1112031, 1.94249) (1113031, 1.94319) (1114031, 1.94391) (1115031, 1.94462) (1116031, 1.94531) (1117031, 1.94609) (1118031, 1.94682) (1119031, 1.94751) (1120031, 1.94825) (1121031, 1.94898) (1122031, 1.94968) (1123031, 1.95041) (1124031, 1.95115) (1125031, 1.95187) (1126031, 1.95261) (1127031, 1.95334) (1128031, 1.9541) (1129031, 1.95484) (1130031, 1.95553) (1131031, 1.95625) (1132031, 1.95702) (1133031, 1.95774) (1134031, 1.95843) (1135031, 1.95915) (1136031, 1.95986) (1137031, 1.96059) (1138031, 1.96128) (1139031, 1.96199) (1140031, 1.96273) (1141031, 1.96342) (1142031, 1.96412) (1143031, 1.96489) (1144031, 1.96559) (1145031, 1.96627) (1146031, 1.96699) (1147031, 1.96772) (1148031, 1.96846) (1149031, 1.96918) (1150031, 1.9699) (1151031, 1.97063) (1152031, 1.97134) (1153031, 1.97207) (1154031, 1.97279) (1155031, 1.97351) (1156031, 1.97426) (1157031, 1.975) (1158031, 1.97569) (1159031, 1.97642) (1160031, 1.97715) (1161031, 1.97788) (1162031, 1.97862) (1163031, 1.97939) (1164031, 1.98012) (1165031, 1.98083) (1166031, 1.98156) (1167031, 1.98224) (1168031, 1.98297) (1169031, 1.98369) (1170031, 1.98441) (1171031, 1.98513) (1172031, 1.98586) (1173031, 1.98657) (1174031, 1.98731) (1175031, 1.98802) (1176031, 1.9888) (1177031, 1.98955) (1178031, 1.99026) (1179031, 1.99097) (1180031, 1.99164) (1181031, 1.99237) (1182031, 1.99311) (1183031, 1.99385) (1184031, 1.99458) (1185031, 1.99531) (1186031, 1.99604) (1187031, 1.99677) (1188031, 1.9975) (1189031, 1.99824) (1190031, 1.99901) (1191031, 1.99975) (1192031, 2.00047) (1193031, 2.00122) (1194031, 2.00197) (1195031, 2.00272) (1196031, 2.00346) (1197031, 2.0042) (1198031, 2.00497) (1199031, 2.0057) (1200031, 2.00643) (1201031, 2.00713) (1202031, 2.00783) (1203031, 2.00854) (1204031, 2.0093) (1205031, 2.01008) (1206031, 2.01081) (1207031, 2.01152) (1208031, 2.01226) (1209031, 2.01295) (1210031, 2.01368) (1211031, 2.01439) (1212031, 2.01513) (1213031, 2.01586) (1214031, 2.01656) (1215031, 2.01729) (1216031, 2.01803) (1217031, 2.01876) (1218031, 2.0195) (1219031, 2.02019) (1220031, 2.02093) (1221031, 2.02163) (1222031, 2.02237) (1223031, 2.02314) (1224031, 2.02386) (1225031, 2.02461) (1226031, 2.02535) (1227031, 2.02607) (1228031, 2.02681) (1229031, 2.02755) (1230031, 2.02833) (1231031, 2.02903) (1232031, 2.0298) (1233031, 2.03055) (1234031, 2.03127) (1235031, 2.032) (1236031, 2.03273) (1237031, 2.03347) (1238031, 2.03424) (1239031, 2.03498) (1240031, 2.03574) (1241031, 2.03647) (1242031, 2.03723) (1243031, 2.03792) (1244031, 2.03868) (1245031, 2.0394) (1246031, 2.04018) (1247031, 2.04089) (1248031, 2.04166) (1249031, 2.04241) (1250031, 2.04313) (1251031, 2.04387) (1252031, 2.04463) (1253031, 2.04531) (1254031, 2.04603) (1255031, 2.04678) (1256031, 2.04751) (1257031, 2.04827) (1258031, 2.04901) (1259031, 2.04976) (1260031, 2.05049) (1261031, 2.05122) (1262031, 2.05193) (1263031, 2.05265) (1264031, 2.05336) (1265031, 2.05411) (1266031, 2.05482) (1267031, 2.05555) (1268031, 2.0563) (1269031, 2.05705) (1270031, 2.05779) (1271031, 2.05852) (1272031, 2.05928) (1273031, 2.05999) (1274031, 2.06073) (1275031, 2.06147) (1276031, 2.06223) (1277031, 2.06299) (1278031, 2.06368) (1279031, 2.06441) (1280031, 2.06517) (1281031, 2.06592) (1282031, 2.06671) (1283031, 2.06747) (1284031, 2.06823) (1285031, 2.06898) (1286031, 2.06971) (1287031, 2.07051) (1288031, 2.07125) (1289031, 2.072) (1290031, 2.07275) (1291031, 2.07352) (1292031, 2.07426) (1293031, 2.07499) (1294031, 2.07572) (1295031, 2.07649) (1296031, 2.07723) (1297031, 2.07795) (1298031, 2.07869) (1299031, 2.07943) (1300031, 2.08019) (1301031, 2.08095) (1302031, 2.08172) (1303031, 2.08246) (1304031, 2.0832) (1305031, 2.08393) (1306031, 2.0847) (1307031, 2.08541) (1308031, 2.08616) (1309031, 2.08692) (1310031, 2.08764) (1311031, 2.0884) (1312031, 2.08914) (1313031, 2.08986) (1314031, 2.0906) (1315031, 2.09136) (1316031, 2.09207) (1317031, 2.09283) (1318031, 2.09356) (1319031, 2.09433) (1320031, 2.09508) (1321031, 2.0958) (1322031, 2.09652) (1323031, 2.09728) (1324031, 2.09804) (1325031, 2.0988) (1326031, 2.09956) (1327031, 2.10031) (1328031, 2.10107) (1329031, 2.10183) (1330031, 2.10257) (1331031, 2.10328) (1332031, 2.10406) (1333031, 2.10481) (1334031, 2.10553) (1335031, 2.10628) (1336031, 2.10698) (1337031, 2.10774) (1338031, 2.10849) (1339031, 2.10924) (1340031, 2.10998) (1341031, 2.11072) (1342031, 2.11148) (1343031, 2.11224) (1344031, 2.113) (1345031, 2.11375) (1346031, 2.11454) (1347031, 2.11531) (1348031, 2.11602) (1349031, 2.11672) (1350031, 2.11745) (1351031, 2.11818) (1352031, 2.11897) (1353031, 2.11969) (1354031, 2.12042) (1355031, 2.12117) (1356031, 2.12195) (1357031, 2.1227) (1358031, 2.12345) (1359031, 2.12416) (1360031, 2.12491) (1361031, 2.12568) (1362031, 2.1264) (1363031, 2.12715) (1364031, 2.12791) (1365031, 2.12866) (1366031, 2.12943) (1367031, 2.13017) (1368031, 2.13094) (1369031, 2.13168) (1370031, 2.13245) (1371031, 2.13321) (1372031, 2.13397) (1373031, 2.13472) (1374031, 2.13546) (1375031, 2.1362) (1376031, 2.13695) (1377031, 2.13769) (1378031, 2.13842) (1379031, 2.13915) (1380031, 2.13991) (1381031, 2.14065) (1382031, 2.1414) (1383031, 2.14217) (1384031, 2.14291) (1385031, 2.1437) (1386031, 2.14445) (1387031, 2.14522) (1388031, 2.14599) (1389031, 2.14676) (1390031, 2.1475) (1391031, 2.1483) (1392031, 2.14908) (1393031, 2.14988) (1394031, 2.15066) (1395031, 2.15142) (1396031, 2.15217) (1397031, 2.15294) (1398031, 2.15373) (1399031, 2.15451) (1400031, 2.15527) (1401031, 2.15603) (1402031, 2.15678) (1403031, 2.15752) (1404031, 2.15832) (1405031, 2.15911) (1406031, 2.15987) (1407031, 2.16065) (1408031, 2.16138) (1409031, 2.16215) (1410031, 2.1629) (1411031, 2.16366) (1412031, 2.1644) (1413031, 2.1652) (1414031, 2.16598) (1415031, 2.16678) (1416031, 2.16757) (1417031, 2.16834) (1418031, 2.16912) (1419031, 2.16989) (1420031, 2.17064) (1421031, 2.17144) (1422031, 2.17223) (1423031, 2.17303) (1424031, 2.1738) (1425031, 2.17455) (1426031, 2.17529) (1427031, 2.17604) (1428031, 2.17679) (1429031, 2.17758) (1430031, 2.17832) (1431031, 2.17907) (1432031, 2.17982) (1433031, 2.18062) (1434031, 2.18137) (1435031, 2.18218) (1436031, 2.18296) (1437031, 2.18374) (1438031, 2.18451) (1439031, 2.18532) (1440031, 2.1861) (1441031, 2.18688) (1442031, 2.18765) (1443031, 2.18839) (1444031, 2.18921) (1445031, 2.19001) (1446031, 2.19077) (1447031, 2.19155) (1448031, 2.1923) (1449031, 2.1931) (1450031, 2.19388) (1451031, 2.19464) (1452031, 2.19542) (1453031, 2.1962) (1454031, 2.19698) (1455031, 2.19768) (1456031, 2.19844) (1457031, 2.19924) (1458031, 2.20002) (1459031, 2.20085) (1460031, 2.20164) (1461031, 2.20242) (1462031, 2.20323) (1463031, 2.20401) (1464031, 2.20478) (1465031, 2.20556) (1466031, 2.20633) (1467031, 2.20712) (1468031, 2.20788) (1469031, 2.20871) (1470031, 2.20951) (1471031, 2.21032) (1472031, 2.21109) (1473031, 2.21187) (1474031, 2.21269) (1475031, 2.21349) (1476031, 2.21425) (1477031, 2.21506) (1478031, 2.21584) (1479031, 2.21662) (1480031, 2.21743) (1481031, 2.2182) (1482031, 2.21901) (1483031, 2.21976) (1484031, 2.2205) (1485031, 2.22126) (1486031, 2.22204) (1487031, 2.22282) (1488031, 2.22358) (1489031, 2.22437) (1490031, 2.22517) (1491031, 2.22594) (1492031, 2.22675) (1493031, 2.22758) (1494031, 2.22841) (1495031, 2.22917) (1496031, 2.22997) (1497031, 2.23074) (1498031, 2.23154) (1499031, 2.23231) (1500031, 2.23311) (1501031, 2.2339) (1502031, 2.2347) (1503031, 2.23553) (1504031, 2.23631) (1505031, 2.23711) (1506031, 2.23791) (1507031, 2.23866) (1508031, 2.2394) (1509031, 2.24024) (1510031, 2.24101) (1511031, 2.24179) (1512031, 2.24262) (1513031, 2.24339) (1514031, 2.24421) (1515031, 2.24504) (1516031, 2.24586) (1517031, 2.24667) (1518031, 2.2475) (1519031, 2.2483) (1520031, 2.24908) (1521031, 2.24985) (1522031, 2.25066) (1523031, 2.25145) (1524031, 2.25227) (1525031, 2.25306) (1526031, 2.25387) (1527031, 2.25467) (1528031, 2.25542) (1529031, 2.25623) (1530031, 2.25705) (1531031, 2.25783) (1532031, 2.25865) (1533031, 2.25943) (1534031, 2.26026) (1535031, 2.26108) (1536031, 2.26189) (1537031, 2.26271) (1538031, 2.26356) (1539031, 2.26433) (1540031, 2.26511) (1541031, 2.26592) (1542031, 2.26678) (1543031, 2.26757) (1544031, 2.26845) (1545031, 2.26923) (1546031, 2.27006) (1547031, 2.27089) (1548031, 2.27168) (1549031, 2.2725) (1550031, 2.27331) (1551031, 2.27414) (1552031, 2.27498) (1553031, 2.2758) (1554031, 2.27666) (1555031, 2.27746) (1556031, 2.27826) (1557031, 2.27903) (1558031, 2.27985) (1559031, 2.28066) (1560031, 2.28145) (1561031, 2.28227) (1562031, 2.2831) (1563031, 2.28389) (1564031, 2.28476) (1565031, 2.28558) (1566031, 2.28642) (1567031, 2.28726) (1568031, 2.28805) (1569031, 2.28892) (1570031, 2.28975) (1571031, 2.29059) (1572031, 2.29141) (1573031, 2.29218) (1574031, 2.29299) (1575031, 2.29382) (1576031, 2.29464) (1577031, 2.29545) (1578031, 2.2963) (1579031, 2.29713) (1580031, 2.29795) (1581031, 2.29883) (1582031, 2.29957) (1583031, 2.30041) (1584031, 2.30122) (1585031, 2.30205) (1586031, 2.30286) (1587031, 2.30372) (1588031, 2.30451) (1589031, 2.30535) (1590031, 2.30625) (1591031, 2.30708) (1592031, 2.30785) (1593031, 2.30866) (1594031, 2.3095) (1595031, 2.31035) (1596031, 2.31117) (1597031, 2.31197) (1598031, 2.31276) (1599031, 2.31361) (1600031, 2.3144) (1601031, 2.31524) (1602031, 2.31614) (1603031, 2.31696) (1604031, 2.31781) (1605031, 2.31864) (1606031, 2.31946) (1607031, 2.3203) (1608031, 2.32111) (1609031, 2.32198) (1610031, 2.32285) (1611031, 2.3237) (1612031, 2.32449) (1613031, 2.3253) (1614031, 2.32611) (1615031, 2.32695) (1616031, 2.32783) (1617031, 2.32867) (1618031, 2.32949) (1619031, 2.33032) (1620031, 2.33113) (1621031, 2.33196) (1622031, 2.33279) (1623031, 2.33368) (1624031, 2.33448) (1625031, 2.33528) (1626031, 2.33611) (1627031, 2.33699) (1628031, 2.33785) (1629031, 2.33873) (1630031, 2.3396) (1631031, 2.34048) (1632031, 2.34133) (1633031, 2.34217) (1634031, 2.34297) (1635031, 2.34385) (1636031, 2.3447) (1637031, 2.34552) (1638031, 2.34638) (1639031, 2.34725) (1640031, 2.34813) (1641031, 2.34902) (1642031, 2.34988) (1643031, 2.35072) (1644031, 2.35157) (1645031, 2.3524) (1646031, 2.35319) (1647031, 2.35405) (1648031, 2.35491) (1649031, 2.35579) (1650031, 2.35664) (1651031, 2.35749) (1652031, 2.35834) (1653031, 2.35921) (1654031, 2.36006) (1655031, 2.3609) (1656031, 2.36173) (1657031, 2.36257) (1658031, 2.36337) (1659031, 2.36424) (1660031, 2.36504) (1661031, 2.36587) (1662031, 2.36675) (1663031, 2.36758) (1664031, 2.36847) (1665031, 2.36933) (1666031, 2.37022) (1667031, 2.37107) (1668031, 2.37196) (1669031, 2.37279) (1670031, 2.3736) (1671031, 2.37446) (1672031, 2.37531) (1673031, 2.37613) (1674031, 2.37697) (1675031, 2.37783) (1676031, 2.3787) (1677031, 2.37954) (1678031, 2.38035) (1679031, 2.38123) (1680031, 2.38206) (1681031, 2.38294) (1682031, 2.38382) (1683031, 2.38469) (1684031, 2.38555) (1685031, 2.38639) (1686031, 2.38721) (1687031, 2.38806) (1688031, 2.38892) (1689031, 2.38974) (1690031, 2.39063) (1691031, 2.39148) (1692031, 2.3923) (1693031, 2.3932) (1694031, 2.39409) (1695031, 2.39497) (1696031, 2.39581) (1697031, 2.39669) (1698031, 2.39757) (1699031, 2.39842) (1700031, 2.39928) (1701031, 2.4001) (1702031, 2.40096) (1703031, 2.40183) (1704031, 2.40267) (1705031, 2.40355) (1706031, 2.40443) (1707031, 2.40526) (1708031, 2.40612) (1709031, 2.40702) (1710031, 2.40789) (1711031, 2.40876) (1712031, 2.40963) (1713031, 2.41051) (1714031, 2.41137) (1715031, 2.41222) (1716031, 2.41314) (1717031, 2.41403) (1718031, 2.41488) (1719031, 2.41578) (1720031, 2.41667) (1721031, 2.41753) (1722031, 2.41838) (1723031, 2.41925) (1724031, 2.42012) (1725031, 2.42099) (1726031, 2.42184) (1727031, 2.42273) (1728031, 2.42361) (1729031, 2.42449) (1730031, 2.42535) (1731031, 2.42622) (1732031, 2.42714) (1733031, 2.42803) (1734031, 2.42891) (1735031, 2.42973) (1736031, 2.43061) (1737031, 2.43153) (1738031, 2.43246) (1739031, 2.43334) (1740031, 2.43422) (1741031, 2.43509) (1742031, 2.43597) (1743031, 2.43688) (1744031, 2.43778) (1745031, 2.43871) (1746031, 2.43956) (1747031, 2.44043) (1748031, 2.44136) (1749031, 2.44225) (1750031, 2.4431) (1751031, 2.44396) (1752031, 2.44485) (1753031, 2.44572) (1754031, 2.44666) (1755031, 2.44761) (1756031, 2.44852) (1757031, 2.44939) (1758031, 2.45028) (1759031, 2.45113) (1760031, 2.45199) (1761031, 2.45288) (1762031, 2.45376) (1763031, 2.45469) (1764031, 2.4556) (1765031, 2.4565) (1766031, 2.45741) (1767031, 2.45826) (1768031, 2.4592) (1769031, 2.4601) (1770031, 2.46096) (1771031, 2.46183) (1772031, 2.4627) (1773031, 2.46362) (1774031, 2.46452) (1775031, 2.46544) (1776031, 2.46635) (1777031, 2.46721) (1778031, 2.46814) (1779031, 2.46902) (1780031, 2.46995) (1781031, 2.47084) (1782031, 2.47172) (1783031, 2.47259) (1784031, 2.47347) (1785031, 2.47436) (1786031, 2.47523) (1787031, 2.47612) (1788031, 2.47699) (1789031, 2.47791) (1790031, 2.47879) (1791031, 2.47968) (1792031, 2.48055) (1793031, 2.48144) (1794031, 2.48234) (1795031, 2.4832) (1796031, 2.48412) (1797031, 2.485) (1798031, 2.48592) (1799031, 2.48679) (1800031, 2.48772) (1801031, 2.48862) (1802031, 2.48956) (1803031, 2.4905) (1804031, 2.49141) (1805031, 2.49232) (1806031, 2.49322) (1807031, 2.49415) (1808031, 2.49499) (1809031, 2.49584) (1810031, 2.49675) (1811031, 2.49763) (1812031, 2.49851) (1813031, 2.49938) (1814031, 2.5003) (1815031, 2.50119) (1816031, 2.50208) (1817031, 2.50299) (1818031, 2.50392) (1819031, 2.50483) (1820031, 2.50567) (1821031, 2.50656) (1822031, 2.5074) (1823031, 2.50827) (1824031, 2.50915) (1825031, 2.51009) (1826031, 2.51102) (1827031, 2.51189) (1828031, 2.51277) (1829031, 2.51364) (1830031, 2.5146) (1831031, 2.51547) (1832031, 2.5163) (1833031, 2.51721) (1834031, 2.51811) (1835031, 2.51905) (1836031, 2.51993) (1837031, 2.52084) (1838031, 2.52175) (1839031, 2.52266) (1840031, 2.52358) (1841031, 2.52448) (1842031, 2.52533) (1843031, 2.52625) (1844031, 2.52712) (1845031, 2.528) (1846031, 2.52886) (1847031, 2.52981) (1848031, 2.53071) (1849031, 2.53168) (1850031, 2.53261) (1851031, 2.53347) (1852031, 2.53438) (1853031, 2.53526) (1854031, 2.53615) (1855031, 2.53707) (1856031, 2.5379) (1857031, 2.53874) (1858031, 2.53968) (1859031, 2.54055) (1860031, 2.54151) (1861031, 2.54239) (1862031, 2.54329) (1863031, 2.54422) (1864031, 2.54511) (1865031, 2.54601) (1866031, 2.5469) (1867031, 2.54783) (1868031, 2.54872) (1869031, 2.54962) (1870031, 2.55054) (1871031, 2.55142) (1872031, 2.55234) (1873031, 2.55324) (1874031, 2.55411) (1875031, 2.55501) (1876031, 2.55588) (1877031, 2.55678) (1878031, 2.55772) (1879031, 2.55861) (1880031, 2.55953) (1881031, 2.56042) (1882031, 2.56135) (1883031, 2.56222) (1884031, 2.5631) (1885031, 2.56399) (1886031, 2.56487) (1887031, 2.56577) (1888031, 2.56667) (1889031, 2.56758) (1890031, 2.56849) (1891031, 2.56941) (1892031, 2.57024) (1893031, 2.57112) (1894031, 2.57202) (1895031, 2.57289) (1896031, 2.5738) (1897031, 2.57475) (1898031, 2.57562) (1899031, 2.57655) (1900031, 2.57749) (1901031, 2.57841) (1902031, 2.57933) (1903031, 2.58022) (1904031, 2.58113) (1905031, 2.58205) (1906031, 2.58291) (1907031, 2.58381) (1908031, 2.58478) (1909031, 2.58571) (1910031, 2.58665) (1911031, 2.58757) (1912031, 2.58852) (1913031, 2.5894) (1914031, 2.59038) (1915031, 2.59127) (1916031, 2.59219) (1917031, 2.59315) (1918031, 2.59409) (1919031, 2.59503) (1920031, 2.59596) (1921031, 2.59688) (1922031, 2.59785) (1923031, 2.59876) (1924031, 2.59971) (1925031, 2.60063) (1926031, 2.60156) (1927031, 2.60246) (1928031, 2.6033) (1929031, 2.60421) (1930031, 2.60509) (1931031, 2.60599) (1932031, 2.6069) (1933031, 2.60785) (1934031, 2.60875) (1935031, 2.60968) (1936031, 2.61069) (1937031, 2.6116) (1938031, 2.61254) (1939031, 2.6135) (1940031, 2.61442) (1941031, 2.61534) (1942031, 2.61622) (1943031, 2.61716) (1944031, 2.61812) (1945031, 2.61901) (1946031, 2.61995) (1947031, 2.62084) (1948031, 2.62177) (1949031, 2.62271) (1950031, 2.62361) (1951031, 2.62459) (1952031, 2.62545) (1953031, 2.62635) (1954031, 2.62727) (1955031, 2.62814) (1956031, 2.62905) (1957031, 2.62994) (1958031, 2.63083) (1959031, 2.6318) (1960031, 2.63272) (1961031, 2.63364) (1962031, 2.63459) (1963031, 2.63549) (1964031, 2.63638) (1965031, 2.63733) (1966031, 2.63824) (1967031, 2.63919) (1968031, 2.64009) (1969031, 2.64097) (1970031, 2.64191) (1971031, 2.64283) (1972031, 2.64375) (1973031, 2.64469) (1974031, 2.64556) (1975031, 2.64654) (1976031, 2.64746) (1977031, 2.64839) (1978031, 2.64934) (1979031, 2.65023) (1980031, 2.65117) (1981031, 2.65211) (1982031, 2.65303) (1983031, 2.65397) (1984031, 2.65494) (1985031, 2.65585) (1986031, 2.65679) (1987031, 2.65768) (1988031, 2.65863) (1989031, 2.65954) (1990031, 2.6605) (1991031, 2.66146) (1992031, 2.66238) (1993031, 2.66331) (1994031, 2.66427) (1995031, 2.66518) (1996031, 2.66613) (1997031, 2.6671) (1998031, 2.66806) (1999031, 2.66902) (2000031, 2.66998) (2001031, 2.67089) (2002031, 2.67182) (2003031, 2.67275) (2004031, 2.67369) (2005031, 2.67463) (2006031, 2.67562) (2007031, 2.67655) (2008031, 2.67746) (2009031, 2.67841) (2010031, 2.67935) (2011031, 2.68028) (2012031, 2.68115) (2013031, 2.6821) (2014031, 2.68311) (2015031, 2.68412) (2016031, 2.68506) (2017031, 2.68599) (2018031, 2.68693) (2019031, 2.68785) (2020031, 2.68882) (2021031, 2.6898) (2022031, 2.69075) (2023031, 2.6917) (2024031, 2.69264) (2025031, 2.69355) (2026031, 2.69452) (2027031, 2.69543) (2028031, 2.69633) (2029031, 2.69728) (2030031, 2.69821) (2031031, 2.69913) (2032031, 2.70007) (2033031, 2.701) (2034031, 2.70194) (2035031, 2.70288) (2036031, 2.70386) (2037031, 2.70483) (2038031, 2.7058) (2039031, 2.70675) (2040031, 2.70768) (2041031, 2.70859) (2042031, 2.70948) (2043031, 2.7104) (2044031, 2.71135) (2045031, 2.71233) (2046031, 2.71331) (2047031, 2.7143) (2048031, 2.71526) (2049031, 2.71624) (2050031, 2.71715) (2051031, 2.71815) (2052031, 2.71915) (2053031, 2.72013) (2054031, 2.72107) (2055031, 2.72192) (2056031, 2.72291) (2057031, 2.72387) (2058031, 2.72478) (2059031, 2.72569) (2060031, 2.72663) (2061031, 2.72762) (2062031, 2.72861) (2063031, 2.72956) (2064031, 2.73051) (2065031, 2.73148) (2066031, 2.73241) (2067031, 2.73339) (2068031, 2.7344) (2069031, 2.73533) (2070031, 2.73626) (2071031, 2.73725) (2072031, 2.73817) (2073031, 2.73909) (2074031, 2.74002) (2075031, 2.74095) (2076031, 2.74185) (2077031, 2.74284) (2078031, 2.74382) (2079031, 2.74474) (2080031, 2.74569) (2081031, 2.74668) (2082031, 2.74766) (2083031, 2.74866) (2084031, 2.74961) (2085031, 2.7506) (2086031, 2.75158) (2087031, 2.75249) (2088031, 2.75351) (2089031, 2.75448) (2090031, 2.7554) (2091031, 2.75636) (2092031, 2.75729) (2093031, 2.75825) (2094031, 2.75923) (2095031, 2.76021) (2096031, 2.76116) (2097031, 2.76213) (2098031, 2.76307) (2099031, 2.76412) (2100031, 2.76507) (2101031, 2.76602) (2102031, 2.767) (2103031, 2.76794) (2104031, 2.76891) (2105031, 2.76983) (2106031, 2.77078) (2107031, 2.77177) (2108031, 2.77273) (2109031, 2.77375) (2110031, 2.77473) (2111031, 2.77567) (2112031, 2.77669) (2113031, 2.77764) (2114031, 2.77859) (2115031, 2.7796) (2116031, 2.78057) (2117031, 2.78156) (2118031, 2.78253) (2119031, 2.78345) (2120031, 2.78441) (2121031, 2.78538) (2122031, 2.78639) (2123031, 2.78738) (2124031, 2.7883) (2125031, 2.78927) (2126031, 2.79026) (2127031, 2.79121) (2128031, 2.79215) (2129031, 2.79312) (2130031, 2.7941) (2131031, 2.79503) (2132031, 2.79603) (2133031, 2.79702) (2134031, 2.79795) (2135031, 2.79894) (2136031, 2.79991) (2137031, 2.80091) (2138031, 2.80192) (2139031, 2.80284) (2140031, 2.80382) (2141031, 2.80479) (2142031, 2.80579) (2143031, 2.80678) (2144031, 2.80773) (2145031, 2.80872) (2146031, 2.80971) (2147031, 2.8107) (2148031, 2.81169) (2149031, 2.81268) (2150031, 2.81366) (2151031, 2.8146) (2152031, 2.81561) (2153031, 2.8166) (2154031, 2.81757) (2155031, 2.81854) (2156031, 2.81956) (2157031, 2.82052) (2158031, 2.82151) (2159031, 2.82249) (2160031, 2.82344) (2161031, 2.82448) (2162031, 2.82547) (2163031, 2.82641) (2164031, 2.82741) (2165031, 2.82838) (2166031, 2.82937) (2167031, 2.83035) (2168031, 2.83139) (2169031, 2.83236) (2170031, 2.83334) (2171031, 2.83433) (2172031, 2.83534) (2173031, 2.83625) (2174031, 2.83726) (2175031, 2.83826) (2176031, 2.83925) (2177031, 2.84024) (2178031, 2.84121) (2179031, 2.84222) (2180031, 2.84318) (2181031, 2.84422) (2182031, 2.84522) (2183031, 2.84621) (2184031, 2.84718) (2185031, 2.84817) (2186031, 2.84917) (2187031, 2.85023) (2188031, 2.85122) (2189031, 2.85221) (2190031, 2.85324) (2191031, 2.85422) (2192031, 2.85517) (2193031, 2.8562) (2194031, 2.85719) (2195031, 2.85821) (2196031, 2.85922) (2197031, 2.86024) (2198031, 2.86125) (2199031, 2.86222) (2200031, 2.86326) (2201031, 2.8643) (2202031, 2.86528) (2203031, 2.86628) (2204031, 2.86732) (2205031, 2.86829) (2206031, 2.8693) (2207031, 2.87034) (2208031, 2.87133) (2209031, 2.87239) (2210031, 2.87338) (2211031, 2.87435) (2212031, 2.87536) (2213031, 2.87639) (2214031, 2.87739) (2215031, 2.87842) (2216031, 2.87949) (2217031, 2.88051) (2218031, 2.88153) (2219031, 2.88256) (2220031, 2.88358) (2221031, 2.88457) (2222031, 2.88564) (2223031, 2.88666) (2224031, 2.88762) (2225031, 2.88864) (2226031, 2.88961) (2227031, 2.89062) (2228031, 2.89164) (2229031, 2.89266) (2230031, 2.89369) (2231031, 2.89469) (2232031, 2.89569) (2233031, 2.89666) (2234031, 2.89771) (2235031, 2.89871) (2236031, 2.89971) (2237031, 2.90075) (2238031, 2.90179) (2239031, 2.90281) (2240031, 2.90382) (2241031, 2.90485) (2242031, 2.90589) (2243031, 2.9069) (2244031, 2.90789) (2245031, 2.90893) (2246031, 2.90999) (2247031, 2.91097) (2248031, 2.91196) (2249031, 2.91302) (2250031, 2.91408) (2251031, 2.91508) (2252031, 2.91614) (2253031, 2.91711) (2254031, 2.91813) (2255031, 2.91912) (2256031, 2.9202) (2257031, 2.92127) (2258031, 2.92237) (2259031, 2.92333) (2260031, 2.9244) (2261031, 2.9254) (2262031, 2.92641) (2263031, 2.92749) (2264031, 2.92858) (2265031, 2.92959) (2266031, 2.93065) (2267031, 2.93168) (2268031, 2.93271) (2269031, 2.93373) (2270031, 2.93479) (2271031, 2.93582) (2272031, 2.93687) (2273031, 2.93795) (2274031, 2.93901) (2275031, 2.93997) (2276031, 2.94099) (2277031, 2.94206) (2278031, 2.9431) (2279031, 2.94412) (2280031, 2.94519) (2281031, 2.94619) (2282031, 2.94723) (2283031, 2.9483) (2284031, 2.9493) (2285031, 2.95031) (2286031, 2.95139) (2287031, 2.95248) (2288031, 2.95355) (2289031, 2.9546) (2290031, 2.95567) (2291031, 2.95669) (2292031, 2.9577) (2293031, 2.9587) (2294031, 2.95973) (2295031, 2.9608) (2296031, 2.96186) (2297031, 2.96287) (2298031, 2.9639) (2299031, 2.96496) (2300031, 2.96597) (2301031, 2.96706) (2302031, 2.96809) (2303031, 2.96907) (2304031, 2.97011) (2305031, 2.97122) (2306031, 2.97223) (2307031, 2.97328) (2308031, 2.97433) (2309031, 2.97537) (2310031, 2.97644) (2311031, 2.97747) (2312031, 2.97854) (2313031, 2.97961) (2314031, 2.98068) (2315031, 2.98169) (2316031, 2.98277) (2317031, 2.98388) (2318031, 2.98491) (2319031, 2.98591) (2320031, 2.98695) (2321031, 2.988) (2322031, 2.98904) (2323031, 2.99011) (2324031, 2.99122) (2325031, 2.99226) (2326031, 2.99334) (2327031, 2.99437) (2328031, 2.99542) (2329031, 2.99654) (2330031, 2.99758) (2331031, 2.99862) (2332031, 2.99973) (2333031, 3.00078) (2334031, 3.00187) (2335031, 3.00293) (2336031, 3.00399) (2337031, 3.00504) (2338031, 3.00621) (2339031, 3.00728) (2340031, 3.00838) (2341031, 3.00946) (2342031, 3.01054) (2343031, 3.01164) (2344031, 3.01269) (2345031, 3.0137) (2346031, 3.01475) (2347031, 3.01584) (2348031, 3.01687) (2349031, 3.01791) (2350031, 3.01894) (2351031, 3.02002) (2352031, 3.0211) (2353031, 3.0222) (2354031, 3.02327) (2355031, 3.0244) (2356031, 3.02548) (2357031, 3.02653) (2358031, 3.02761) (2359031, 3.02869) (2360031, 3.02981) (2361031, 3.03089) (2362031, 3.032) (2363031, 3.0331) (2364031, 3.03413) (2365031, 3.03517) (2366031, 3.03627) (2367031, 3.03735) (2368031, 3.03845) (2369031, 3.03957) (2370031, 3.04064) (2371031, 3.04173) (2372031, 3.04281) (2373031, 3.04391) (2374031, 3.04503) (2375031, 3.04614) (2376031, 3.04729) (2377031, 3.04839) (2378031, 3.04956) (2379031, 3.05059) (2380031, 3.05164) (2381031, 3.05277) (2382031, 3.05385) (2383031, 3.05491) (2384031, 3.05599) (2385031, 3.05705) (2386031, 3.05816) (2387031, 3.05925) (2388031, 3.0603) (2389031, 3.06142) (2390031, 3.06251) (2391031, 3.06365) (2392031, 3.06476) (2393031, 3.06586) (2394031, 3.06696) (2395031, 3.06806) (2396031, 3.06913) (2397031, 3.07018) (2398031, 3.07127) (2399031, 3.07236) (2400031, 3.07348) (2401031, 3.07464) (2402031, 3.0758) (2403031, 3.07696) (2404031, 3.0781) (2405031, 3.07927) (2406031, 3.08042) (2407031, 3.08152) (2408031, 3.08264) (2409031, 3.08376) (2410031, 3.08489) (2411031, 3.08601) (2412031, 3.08713) (2413031, 3.08823) (2414031, 3.0894) (2415031, 3.09051) (2416031, 3.09164) (2417031, 3.09275) (2418031, 3.09383) (2419031, 3.09493) (2420031, 3.09612) (2421031, 3.09722) (2422031, 3.09838) (2423031, 3.09954) (2424031, 3.10064) (2425031, 3.10183) (2426031, 3.1029) (2427031, 3.10404) (2428031, 3.10515) (2429031, 3.10628) (2430031, 3.10742) (2431031, 3.10854) (2432031, 3.10966) (2433031, 3.11084) (2434031, 3.11199) (2435031, 3.11317) (2436031, 3.11428) (2437031, 3.11543) (2438031, 3.11662) (2439031, 3.11773) (2440031, 3.1189) (2441031, 3.12007) (2442031, 3.12127) (2443031, 3.12244) (2444031, 3.12355) (2445031, 3.12473) (2446031, 3.12583) (2447031, 3.12693) (2448031, 3.12812) (2449031, 3.12928) (2450031, 3.13048) (2451031, 3.13164) (2452031, 3.13283) (2453031, 3.13407) (2454031, 3.13524) (2455031, 3.13637) (2456031, 3.13753) (2457031, 3.1387) (2458031, 3.13991) (2459031, 3.14103) (2460031, 3.14219) (2461031, 3.14335) (2462031, 3.14455) (2463031, 3.14572) (2464031, 3.1469) (2465031, 3.14806) (2466031, 3.14925) (2467031, 3.15041) (2468031, 3.15151) (2469031, 3.15266) (2470031, 3.15388) (2471031, 3.15505) (2472031, 3.15619) (2473031, 3.15732) (2474031, 3.1585) (2475031, 3.15964) (2476031, 3.16079) (2477031, 3.16205) (2478031, 3.16324) (2479031, 3.16444) (2480031, 3.16561) (2481031, 3.16669) (2482031, 3.16787) (2483031, 3.16907) (2484031, 3.17023) (2485031, 3.17141) (2486031, 3.17259) (2487031, 3.17381) (2488031, 3.17504) (2489031, 3.17623) (2490031, 3.17745) (2491031, 3.17863) (2492031, 3.17993) (2493031, 3.18125) (2494031, 3.18237) (2495031, 3.18357) (2496031, 3.18479) (2497031, 3.18598) (2498031, 3.18716) (2499031, 3.18832) (2500031, 3.1895) (2501031, 3.19061) (2502031, 3.1918) (2503031, 3.19304) (2504031, 3.19427) (2505031, 3.19547) (2506031, 3.19666) (2507031, 3.19785) (2508031, 3.19902) (2509031, 3.20025) (2510031, 3.20144) (2511031, 3.20263) (2512031, 3.20387) (2513031, 3.20503) (2514031, 3.20625) (2515031, 3.20748) (2516031, 3.20874) (2517031, 3.20996) (2518031, 3.21124) (2519031, 3.21253) (2520031, 3.21377) (2521031, 3.21496) (2522031, 3.21623) (2523031, 3.21744) (2524031, 3.21872) (2525031, 3.2199) (2526031, 3.22112) (2527031, 3.22229) (2528031, 3.2235) (2529031, 3.22468) (2530031, 3.2259) (2531031, 3.22712) (2532031, 3.22829) (2533031, 3.22949) (2534031, 3.23073) (2535031, 3.23198) (2536031, 3.23326) (2537031, 3.23451) (2538031, 3.23582) (2539031, 3.23708) (2540031, 3.23831) (2541031, 3.23957) (2542031, 3.24083) (2543031, 3.24206) (2544031, 3.24326) (2545031, 3.24454) (2546031, 3.24577) (2547031, 3.24695) (2548031, 3.24812) (2549031, 3.24942) (2550031, 3.2507) (2551031, 3.25194) (2552031, 3.25322) (2553031, 3.25442) (2554031, 3.25565) (2555031, 3.25688) (2556031, 3.25816) (2557031, 3.2595) (2558031, 3.26082) (2559031, 3.26204) (2560031, 3.2633) (2561031, 3.26455) (2562031, 3.26575) (2563031, 3.26697) (2564031, 3.26823) (2565031, 3.26953) (2566031, 3.27076) (2567031, 3.27199) (2568031, 3.27323) (2569031, 3.27451) (2570031, 3.27575) (2571031, 3.27704) (2572031, 3.27833) (2573031, 3.2796) (2574031, 3.28078) (2575031, 3.28213) (2576031, 3.28345) (2577031, 3.28475) (2578031, 3.28602) (2579031, 3.28726) (2580031, 3.28859) (2581031, 3.28984) (2582031, 3.29116) (2583031, 3.29243) (2584031, 3.29368) (2585031, 3.29499) (2586031, 3.29631) (2587031, 3.29763) (2588031, 3.29895) (2589031, 3.30023) (2590031, 3.30152) (2591031, 3.30282) (2592031, 3.30416) (2593031, 3.30553) (2594031, 3.30682) (2595031, 3.30815) (2596031, 3.30942) (2597031, 3.31076) (2598031, 3.31203) (2599031, 3.31335) (2600031, 3.31466) (2601031, 3.316) (2602031, 3.31728) (2603031, 3.3185) (2604031, 3.31982) (2605031, 3.32117) (2606031, 3.32247) (2607031, 3.32374) (2608031, 3.32503) (2609031, 3.32635) (2610031, 3.32771) (2611031, 3.32899) (2612031, 3.33035) (2613031, 3.33166) (2614031, 3.33297) (2615031, 3.3343) (2616031, 3.33563) (2617031, 3.33696) (2618031, 3.33826) (2619031, 3.33961) (2620031, 3.34095) (2621031, 3.34236) (2622031, 3.34375) (2623031, 3.34514) (2624031, 3.34651) (2625031, 3.34789) (2626031, 3.34925) (2627031, 3.35062) (2628031, 3.35196) (2629031, 3.35335) (2630031, 3.35471) (2631031, 3.35603) (2632031, 3.35736) (2633031, 3.35867) (2634031, 3.36008) (2635031, 3.36147) (2636031, 3.36274) (2637031, 3.36412) (2638031, 3.36539) (2639031, 3.36678) (2640031, 3.36814) (2641031, 3.36945) (2642031, 3.37089) (2643031, 3.37232) (2644031, 3.37373) (2645031, 3.37498) (2646031, 3.37634) (2647031, 3.37779) (2648031, 3.37918) (2649031, 3.38054) (2650031, 3.38188) (2651031, 3.38321) (2652031, 3.38459) (2653031, 3.38595) (2654031, 3.38739) (2655031, 3.38877) (2656031, 3.39012) (2657031, 3.39151) (2658031, 3.39285) (2659031, 3.3943) (2660031, 3.39568) (2661031, 3.39715) (2662031, 3.39855) (2663031, 3.40001) (2664031, 3.40136) (2665031, 3.40274) (2666031, 3.40419) (2667031, 3.4056) (2668031, 3.40701) (2669031, 3.40841) (2670031, 3.40973) (2671031, 3.41118) (2672031, 3.41266) (2673031, 3.41403) (2674031, 3.41543) (2675031, 3.41688) (2676031, 3.41833) (2677031, 3.4198) (2678031, 3.42126) (2679031, 3.42267) (2680031, 3.4241) (2681031, 3.42546) (2682031, 3.42689) (2683031, 3.42842) (2684031, 3.4299) (2685031, 3.4313) (2686031, 3.43267) (2687031, 3.43403) (2688031, 3.43542) (2689031, 3.43691) (2690031, 3.43832) (2691031, 3.43979) (2692031, 3.44121) (2693031, 3.4426) (2694031, 3.44404) (2695031, 3.44558) (2696031, 3.44703) (2697031, 3.44845) (2698031, 3.44987) (2699031, 3.45134) (2700031, 3.45275) (2701031, 3.45417) (2702031, 3.45563) (2703031, 3.45713) (2704031, 3.45856) (2705031, 3.45992) (2706031, 3.46133) (2707031, 3.46279) (2708031, 3.46413) (2709031, 3.46558) (2710031, 3.46698) (2711031, 3.4684) (2712031, 3.46978) (2713031, 3.47125) (2714031, 3.47273) (2715031, 3.47412) (2716031, 3.47561) (2717031, 3.47693) (2718031, 3.47846) (2719031, 3.47995) (2720031, 3.48144) (2721031, 3.48287) (2722031, 3.48438) (2723031, 3.48586) (2724031, 3.48742) (2725031, 3.48899) (2726031, 3.49051) (2727031, 3.49198) (2728031, 3.49349) (2729031, 3.49491) (2730031, 3.4964) (2731031, 3.4979) (2732031, 3.49944) (2733031, 3.50091) (2734031, 3.50242) (2735031, 3.50395) (2736031, 3.50546) (2737031, 3.50698) (2738031, 3.50849) (2739031, 3.50996) (2740031, 3.51144) (2741031, 3.513) (2742031, 3.51449) (2743031, 3.51588) (2744031, 3.51745) (2745031, 3.51895) (2746031, 3.52047) (2747031, 3.52192) (2748031, 3.52351) (2749031, 3.52502) (2750031, 3.5265) (2751031, 3.52797) (2752031, 3.52946) (2753031, 3.53104) (2754031, 3.5326) (2755031, 3.53413) (2756031, 3.53563) (2757031, 3.53714) (2758031, 3.53865) (2759031, 3.54016) (2760031, 3.54166) (2761031, 3.54308) (2762031, 3.54458) (2763031, 3.54618) (2764031, 3.54772) (2765031, 3.54917) (2766031, 3.55067) (2767031, 3.55221) (2768031, 3.55377) (2769031, 3.55532) (2770031, 3.55677) (2771031, 3.55832) (2772031, 3.55988) (2773031, 3.56143) (2774031, 3.56294) (2775031, 3.56449) (2776031, 3.56607) (2777031, 3.56758) (2778031, 3.56907) (2779031, 3.57065) (2780031, 3.57214) (2781031, 3.57367) (2782031, 3.57519) (2783031, 3.57678) (2784031, 3.57823) (2785031, 3.57983) (2786031, 3.58138) (2787031, 3.58286) (2788031, 3.58436) (2789031, 3.58599) (2790031, 3.5875) (2791031, 3.58909) (2792031, 3.59072) (2793031, 3.59232) (2794031, 3.59395) (2795031, 3.59564) (2796031, 3.5973) (2797031, 3.59889) (2798031, 3.60046) (2799031, 3.60201) (2800031, 3.6036) (2801031, 3.6052) (2802031, 3.60682) (2803031, 3.60831) (2804031, 3.60989) (2805031, 3.6114) (2806031, 3.61291) (2807031, 3.61453) (2808031, 3.61615) (2809031, 3.61773) (2810031, 3.61943) (2811031, 3.6211) (2812031, 3.62273) (2813031, 3.62429) (2814031, 3.62593) (2815031, 3.62752) (2816031, 3.62911) (2817031, 3.63078) (2818031, 3.63241) (2819031, 3.63406) (2820031, 3.63561) (2821031, 3.63722) (2822031, 3.63877) (2823031, 3.64033) (2824031, 3.64198) (2825031, 3.64369) (2826031, 3.6452) (2827031, 3.64682) (2828031, 3.64836) (2829031, 3.64993) (2830031, 3.65156) (2831031, 3.6532) (2832031, 3.65481) (2833031, 3.65645) (2834031, 3.65811) (2835031, 3.65969) (2836031, 3.66133) (2837031, 3.66293) (2838031, 3.66465) (2839031, 3.66639) (2840031, 3.66806) (2841031, 3.66969) (2842031, 3.6713) (2843031, 3.67289) (2844031, 3.6746) (2845031, 3.67623) (2846031, 3.67794) (2847031, 3.67955) (2848031, 3.6812) (2849031, 3.68287) (2850031, 3.68454) (2851031, 3.68622) (2852031, 3.68789) (2853031, 3.68955) (2854031, 3.69122) (2855031, 3.69287) (2856031, 3.69458) (2857031, 3.69621) (2858031, 3.6978) (2859031, 3.69941) (2860031, 3.70102) (2861031, 3.70275) (2862031, 3.70445) (2863031, 3.70613) (2864031, 3.70781) (2865031, 3.70939) (2866031, 3.71105) (2867031, 3.71279) (2868031, 3.71438) (2869031, 3.71609) (2870031, 3.7177) (2871031, 3.71938) (2872031, 3.72104) (2873031, 3.72262) (2874031, 3.72433) (2875031, 3.72596) (2876031, 3.72763) (2877031, 3.72931) (2878031, 3.73094) (2879031, 3.7327) (2880031, 3.73436) (2881031, 3.73598) (2882031, 3.73765) (2883031, 3.73932) (2884031, 3.741) (2885031, 3.74266) (2886031, 3.74422) (2887031, 3.74596) (2888031, 3.74765) (2889031, 3.74937) (2890031, 3.75111) (2891031, 3.75276) (2892031, 3.75446) (2893031, 3.7561) (2894031, 3.75793) (2895031, 3.75968) (2896031, 3.76135) (2897031, 3.76296) (2898031, 3.76462) (2899031, 3.76633) (2900031, 3.7681) (2901031, 3.76987) (2902031, 3.77159) (2903031, 3.77335) (2904031, 3.775) (2905031, 3.77667) (2906031, 3.77834) (2907031, 3.77999) (2908031, 3.78171) (2909031, 3.78342) (2910031, 3.78511) (2911031, 3.7869) (2912031, 3.78867) (2913031, 3.79041) (2914031, 3.79207) (2915031, 3.79379) (2916031, 3.79548) (2917031, 3.79719) (2918031, 3.79894) (2919031, 3.80066) (2920031, 3.80241) (2921031, 3.80417) (2922031, 3.8059) (2923031, 3.80767) (2924031, 3.80945) (2925031, 3.81118) (2926031, 3.81293) (2927031, 3.81477) (2928031, 3.81652) (2929031, 3.81832) (2930031, 3.82012) (2931031, 3.82196) (2932031, 3.82371) (2933031, 3.82552) (2934031, 3.82734) (2935031, 3.82899) (2936031, 3.83071) (2937031, 3.83253) (2938031, 3.8343) (2939031, 3.83605) (2940031, 3.83792) (2941031, 3.83968) (2942031, 3.84143) (2943031, 3.84329) (2944031, 3.84507) (2945031, 3.84686) (2946031, 3.84858) (2947031, 3.85032) (2948031, 3.85205) (2949031, 3.85383) (2950031, 3.85565) (2951031, 3.85744) (2952031, 3.85918) (2953031, 3.86101) (2954031, 3.86282) (2955031, 3.86468) (2956031, 3.86652) (2957031, 3.86827) (2958031, 3.87005) (2959031, 3.87179) (2960031, 3.87369) (2961031, 3.87541) (2962031, 3.8772) (2963031, 3.87909) (2964031, 3.88084) (2965031, 3.88267) (2966031, 3.88443) (2967031, 3.88628) (2968031, 3.88817) (2969031, 3.88999) (2970031, 3.89175) (2971031, 3.89358) (2972031, 3.89544) (2973031, 3.8972) (2974031, 3.89905) (2975031, 3.90079) (2976031, 3.90259) (2977031, 3.90451) (2978031, 3.90631) (2979031, 3.90812) (2980031, 3.90999) (2981031, 3.91178) (2982031, 3.91358) (2983031, 3.91533) (2984031, 3.9171) (2985031, 3.91898) (2986031, 3.92084) (2987031, 3.92267) (2988031, 3.92445) (2989031, 3.92628) (2990031, 3.92819) (2991031, 3.93008) (2992031, 3.93187) (2993031, 3.93364) (2994031, 3.93551) (2995031, 3.9373) (2996031, 3.93913) (2997031, 3.94085) (2998031, 3.94266) (2999031, 3.94464) (3000031, 3.94642) (3001031, 3.94834) (3002031, 3.95018) (3003031, 3.95205) (3004031, 3.95385) (3005031, 3.95568) (3006031, 3.95746) (3007031, 3.95932) (3008031, 3.96119) (3009031, 3.96306) (3010031, 3.9649) (3011031, 3.96687) (3012031, 3.96884) (3013031, 3.9708) (3014031, 3.97264) (3015031, 3.9746) (3016031, 3.9764) (3017031, 3.97823) (3018031, 3.98013) (3019031, 3.98208) (3020031, 3.98393) (3021031, 3.98575) (3022031, 3.98762) (3023031, 3.98951) (3024031, 3.99128) (3025031, 3.99316) (3026031, 3.9951) (3027031, 3.99695) (3028031, 3.99869) (3029031, 4.00045) (3030031, 4.00241) (3031031, 4.0043) (3032031, 4.00612) (3033031, 4.00799) (3034031, 4.00982) (3035031, 4.01174) (3036031, 4.01369) (3037031, 4.01557) (3038031, 4.0174) (3039031, 4.01936) (3040031, 4.02125) (3041031, 4.02319) (3042031, 4.02501) (3043031, 4.0268) (3044031, 4.02873) (3045031, 4.03069) (3046031, 4.03257) (3047031, 4.03443) (3048031, 4.03631) (3049031, 4.0382) (3050031, 4.04018) (3051031, 4.04198) (3052031, 4.0439) (3053031, 4.04579) (3054031, 4.04757) (3055031, 4.04949) (3056031, 4.05141) (3057031, 4.05335) (3058031, 4.0552) (3059031, 4.05719) (3060031, 4.05901) (3061031, 4.06086) (3062031, 4.06299) (3063031, 4.0649) (3064031, 4.06682) (3065031, 4.06874) (3066031, 4.0707) (3067031, 4.07266) (3068031, 4.0747) (3069031, 4.07656) (3070031, 4.0785) (3071031, 4.08043) (3072031, 4.08231) (3073031, 4.08416) (3074031, 4.08618) (3075031, 4.08811) (3076031, 4.0899) (3077031, 4.09197) (3078031, 4.09411) (3079031, 4.09609) (3080031, 4.09793) (3081031, 4.09981) (3082031, 4.10173) (3083031, 4.10366) (3084031, 4.10561) (3085031, 4.10751) (3086031, 4.10937) (3087031, 4.11125) (3088031, 4.11316) (3089031, 4.11514) (3090031, 4.11709) (3091031, 4.11901) (3092031, 4.12099) (3093031, 4.1229) (3094031, 4.1249) (3095031, 4.12694) (3096031, 4.12889) (3097031, 4.13082) (3098031, 4.13272) (3099031, 4.13461) (3100031, 4.13656) (3101031, 4.13842) (3102031, 4.14043) (3103031, 4.14236) (3104031, 4.14441) (3105031, 4.14626) (3106031, 4.14827) (3107031, 4.15029) (3108031, 4.15229) (3109031, 4.15433) (3110031, 4.15644) (3111031, 4.15837) (3112031, 4.16028) (3113031, 4.16237) (3114031, 4.16433) (3115031, 4.16638) (3116031, 4.16827) (3117031, 4.17024) (3118031, 4.17222) (3119031, 4.17427) (3120031, 4.17626) (3121031, 4.17819) (3122031, 4.18017) (3123031, 4.18211) (3124031, 4.18412) (3125031, 4.18599) (3126031, 4.18787) (3127031, 4.18982) (3128031, 4.19182) (3129031, 4.19383) (3130031, 4.19583) (3131031, 4.19786) (3132031, 4.19986) (3133031, 4.20179) (3134031, 4.20374) (3135031, 4.20579) (3136031, 4.20779) (3137031, 4.20977) (3138031, 4.21179) (3139031, 4.21375) (3140031, 4.21571) (3141031, 4.21775) (3142031, 4.21977) (3143031, 4.22183) (3144031, 4.22389) (3145031, 4.22586) (3146031, 4.22791) (3147031, 4.22987) (3148031, 4.23195) (3149031, 4.23386) (3150031, 4.23583) (3151031, 4.23783) (3152031, 4.23973) (3153031, 4.24178) (3154031, 4.24378) (3155031, 4.24587) (3156031, 4.24784) (3157031, 4.24992) (3158031, 4.252) (3159031, 4.25399) (3160031, 4.25606) (3161031, 4.25809) (3162031, 4.2601) (3163031, 4.26204) (3164031, 4.26401) (3165031, 4.26598) (3166031, 4.26791) (3167031, 4.27001) (3168031, 4.27207) (3169031, 4.27405) (3170031, 4.27599) (3171031, 4.27793) (3172031, 4.27991) (3173031, 4.28198) (3174031, 4.28406) (3175031, 4.28608) (3176031, 4.28806) (3177031, 4.29014) (3178031, 4.29218) (3179031, 4.29415) (3180031, 4.29619) (3181031, 4.29825) (3182031, 4.30028) (3183031, 4.30234) (3184031, 4.30436) (3185031, 4.30635) (3186031, 4.30848) (3187031, 4.31049) (3188031, 4.31254) (3189031, 4.31456) (3190031, 4.31661) (3191031, 4.31862) (3192031, 4.32056) (3193031, 4.32253) (3194031, 4.32456) (3195031, 4.32667) (3196031, 4.3288) (3197031, 4.33077) (3198031, 4.33287) (3199031, 4.33493) (3200031, 4.33703) (3201031, 4.33907) (3202031, 4.3411) (3203031, 4.34314) (3204031, 4.34517) (3205031, 4.34729) (3206031, 4.34932) (3207031, 4.35138) (3208031, 4.3535) (3209031, 4.35554) (3210031, 4.35763) (3211031, 4.35969) (3212031, 4.36171) (3213031, 4.36375) (3214031, 4.36577) (3215031, 4.36779) (3216031, 4.36981) (3217031, 4.37197) (3218031, 4.37407) (3219031, 4.37621) (3220031, 4.37828) (3221031, 4.38033) (3222031, 4.38245) (3223031, 4.38462) (3224031, 4.38681) (3225031, 4.38889) (3226031, 4.39097) (3227031, 4.39302) (3228031, 4.39511) (3229031, 4.39721) (3230031, 4.39921) (3231031, 4.40133) (3232031, 4.40344) (3233031, 4.40543) (3234031, 4.40754) (3235031, 4.40945) (3236031, 4.41148) (3237031, 4.4136) (3238031, 4.41568) (3239031, 4.41778) (3240031, 4.41989) (3241031, 4.42201) (3242031, 4.42411) (3243031, 4.42611) (3244031, 4.42826) (3245031, 4.43021) (3246031, 4.43238) (3247031, 4.43448) (3248031, 4.4365) (3249031, 4.43873) (3250031, 4.44076) (3251031, 4.44282) (3252031, 4.44498) (3253031, 4.44707) (3254031, 4.44917) (3255031, 4.45135) (3256031, 4.45341) (3257031, 4.45556) (3258031, 4.45766) (3259031, 4.45975) (3260031, 4.46192) (3261031, 4.46406) (3262031, 4.46607) (3263031, 4.46819) (3264031, 4.47026) (3265031, 4.47246) (3266031, 4.47466) (3267031, 4.47674) (3268031, 4.47893) (3269031, 4.48114) (3270031, 4.48324) (3271031, 4.48533) (3272031, 4.48751) (3273031, 4.48973) (3274031, 4.49196) (3275031, 4.49417) (3276031, 4.49626) (3277031, 4.4984) (3278031, 4.50062) (3279031, 4.5028) (3280031, 4.50492) (3281031, 4.507) (3282031, 4.50916) (3283031, 4.51124) (3284031, 4.51343) (3285031, 4.51562) (3286031, 4.51792) (3287031, 4.52008) (3288031, 4.52234) (3289031, 4.52449) (3290031, 4.5267) (3291031, 4.52892) (3292031, 4.53102) (3293031, 4.5332) (3294031, 4.53538) (3295031, 4.53746) (3296031, 4.5398) (3297031, 4.54196) (3298031, 4.54412) (3299031, 4.54639) (3300031, 4.54856) (3301031, 4.55072) (3302031, 4.55284) (3303031, 4.555) (3304031, 4.55708) (3305031, 4.55925) (3306031, 4.56138) (3307031, 4.56352) (3308031, 4.56575) (3309031, 4.56802) (3310031, 4.57016) (3311031, 4.57235) (3312031, 4.57456) (3313031, 4.57685) (3314031, 4.57909) (3315031, 4.58131) (3316031, 4.58336) (3317031, 4.58547) (3318031, 4.58774) (3319031, 4.58996) (3320031, 4.59206) (3321031, 4.59427) (3322031, 4.59647) (3323031, 4.59875) (3324031, 4.60099) (3325031, 4.60327) (3326031, 4.60535) (3327031, 4.60763) (3328031, 4.60994) (3329031, 4.6122) (3330031, 4.61449) (3331031, 4.61678) (3332031, 4.61905) (3333031, 4.62122) (3334031, 4.62327) (3335031, 4.62549) (3336031, 4.62774) (3337031, 4.62998) (3338031, 4.63214) (3339031, 4.63429) (3340031, 4.63658) (3341031, 4.63882) (3342031, 4.64105) (3343031, 4.64322) (3344031, 4.64549) (3345031, 4.64774) (3346031, 4.64995) (3347031, 4.65225) (3348031, 4.65443) (3349031, 4.6567) (3350031, 4.65903) (3351031, 4.66121) (3352031, 4.66331) (3353031, 4.66556) (3354031, 4.6678) (3355031, 4.67006) (3356031, 4.67229) (3357031, 4.67456) (3358031, 4.67691) (3359031, 4.67925) (3360031, 4.68152) (3361031, 4.68368) (3362031, 4.68581) (3363031, 4.68795) (3364031, 4.69012) (3365031, 4.6924) (3366031, 4.69459) (3367031, 4.69692) (3368031, 4.69921) (3369031, 4.70146) (3370031, 4.70379) (3371031, 4.70606) (3372031, 4.70849) (3373031, 4.71072) (3374031, 4.71301) (3375031, 4.71527) (3376031, 4.71758) (3377031, 4.71988) (3378031, 4.72216) (3379031, 4.72449) (3380031, 4.72667) (3381031, 4.72892) (3382031, 4.73112) (3383031, 4.73329) (3384031, 4.73564) (3385031, 4.73792) (3386031, 4.74024) (3387031, 4.74249) (3388031, 4.7448) (3389031, 4.74708) (3390031, 4.74955) (3391031, 4.75183) (3392031, 4.75406) (3393031, 4.75623) (3394031, 4.75861) (3395031, 4.76092) (3396031, 4.76331) (3397031, 4.76555) (3398031, 4.76787) (3399031, 4.77028) (3400031, 4.77253) (3401031, 4.77481) (3402031, 4.7771) (3403031, 4.77944) (3404031, 4.78187) (3405031, 4.78423) (3406031, 4.78647) (3407031, 4.78874) (3408031, 4.79109) (3409031, 4.79328) (3410031, 4.79552) (3411031, 4.79781) (3412031, 4.80011) (3413031, 4.80247) (3414031, 4.80487) (3415031, 4.8072) (3416031, 4.80946) (3417031, 4.81186) (3418031, 4.8143) (3419031, 4.8166) (3420031, 4.81891) (3421031, 4.82114) (3422031, 4.82349) (3423031, 4.82584) (3424031, 4.82824) (3425031, 4.83061) (3426031, 4.83282) (3427031, 4.83508) (3428031, 4.8374) (3429031, 4.83973) (3430031, 4.84212) (3431031, 4.84444) (3432031, 4.84677) (3433031, 4.84909) (3434031, 4.85143) (3435031, 4.85393) (3436031, 4.85639) (3437031, 4.85878) (3438031, 4.86118) (3439031, 4.86344) (3440031, 4.8658) (3441031, 4.86812) (3442031, 4.87048) (3443031, 4.87293) (3444031, 4.87527) (3445031, 4.87772) (3446031, 4.88017) (3447031, 4.88244) (3448031, 4.8848) (3449031, 4.8873) (3450031, 4.88974) (3451031, 4.89216) (3452031, 4.8946) (3453031, 4.89704) (3454031, 4.89933) (3455031, 4.90179) (3456031, 4.90411) (3457031, 4.90643) (3458031, 4.90878) (3459031, 4.91107) (3460031, 4.91339) (3461031, 4.91585) (3462031, 4.91831) (3463031, 4.92064) (3464031, 4.92313) (3465031, 4.92554) (3466031, 4.92794) (3467031, 4.93029) (3468031, 4.9327) (3469031, 4.93509) (3470031, 4.93756) (3471031, 4.94) (3472031, 4.94228) (3473031, 4.94482) (3474031, 4.94726) (3475031, 4.94973) (3476031, 4.95224) (3477031, 4.95464) (3478031, 4.9571) (3479031, 4.95954) (3480031, 4.96201) (3481031, 4.96446) (3482031, 4.96687) (3483031, 4.96943) (3484031, 4.97194) (3485031, 4.97444) (3486031, 4.97691) (3487031, 4.9795) (3488031, 4.98199) (3489031, 4.98441) (3490031, 4.98685) (3491031, 4.98922) (3492031, 4.99179) (3493031, 4.99426) (3494031, 4.99669) (3495031, 4.99907) (3496031, 5.00155) (3497031, 5.00398) (3498031, 5.00641) (3499031, 5.00891) (3500031, 5.01145) (3501031, 5.01398) (3502031, 5.01647) (3503031, 5.01902) (3504031, 5.02141) (3505031, 5.02408) (3506031, 5.02643) (3507031, 5.02886) (3508031, 5.03148) (3509031, 5.03401) (3510031, 5.03648) (3511031, 5.03906) (3512031, 5.04147) (3513031, 5.04394) (3514031, 5.04646) (3515031, 5.04909) (3516031, 5.05166) (3517031, 5.05418) (3518031, 5.05684) (3519031, 5.05931) (3520031, 5.06179) (3521031, 5.06429) (3522031, 5.06674) (3523031, 5.06923) (3524031, 5.07185) (3525031, 5.07422) (3526031, 5.07663) (3527031, 5.07907) (3528031, 5.08172) (3529031, 5.08427) (3530031, 5.08678) (3531031, 5.08941) (3532031, 5.09201) (3533031, 5.09459) (3534031, 5.09715) (3535031, 5.0998) (3536031, 5.10242) (3537031, 5.10499) (3538031, 5.10756) (3539031, 5.11018) (3540031, 5.11265) (3541031, 5.11528) (3542031, 5.1178) (3543031, 5.12028) (3544031, 5.12287) (3545031, 5.12543) (3546031, 5.12794) (3547031, 5.13053) (3548031, 5.13308) (3549031, 5.13577) (3550031, 5.13838) (3551031, 5.14087) (3552031, 5.14353) (3553031, 5.1461) (3554031, 5.14875) (3555031, 5.15129) (3556031, 5.15384) (3557031, 5.15646) (3558031, 5.15906) (3559031, 5.16177) (3560031, 5.16437) (3561031, 5.167) (3562031, 5.16968) (3563031, 5.17227) (3564031, 5.17495) (3565031, 5.17749) (3566031, 5.1801) (3567031, 5.18276) (3568031, 5.18535) (3569031, 5.18797) (3570031, 5.1906) (3571031, 5.19319) (3572031, 5.19572) (3573031, 5.19839) (3574031, 5.20081) (3575031, 5.20352) (3576031, 5.20623) (3577031, 5.20889) (3578031, 5.21152) (3579031, 5.2142) (3580031, 5.21676) (3581031, 5.21935) (3582031, 5.22194) (3583031, 5.2246) (3584031, 5.22713) (3585031, 5.22986) (3586031, 5.23239) (3587031, 5.23503) (3588031, 5.23773) (3589031, 5.24047) (3590031, 5.24319) (3591031, 5.24585) (3592031, 5.24859) (3593031, 5.25133) (3594031, 5.25403) (3595031, 5.25669) (3596031, 5.25951) (3597031, 5.26218) (3598031, 5.2649) (3599031, 5.26766) (3600031, 5.27034) (3601031, 5.27302) (3602031, 5.27571) (3603031, 5.27826) (3604031, 5.28093) (3605031, 5.28356) (3606031, 5.28633) (3607031, 5.28899) (3608031, 5.29175) (3609031, 5.29451) (3610031, 5.29726) (3611031, 5.29985) (3612031, 5.30266) (3613031, 5.30527) (3614031, 5.30803) (3615031, 5.31086) (3616031, 5.3135) (3617031, 5.31621) (3618031, 5.31895) (3619031, 5.3216) (3620031, 5.32419) (3621031, 5.32701) (3622031, 5.32977) (3623031, 5.33264) (3624031, 5.3354) (3625031, 5.33804) (3626031, 5.34085) (3627031, 5.34371) (3628031, 5.34644) (3629031, 5.34918) (3630031, 5.35187) (3631031, 5.3547) (3632031, 5.35748) (3633031, 5.36019) (3634031, 5.36306) (3635031, 5.36587) (3636031, 5.3688) (3637031, 5.3717) (3638031, 5.3745) (3639031, 5.37714) (3640031, 5.38) (3641031, 5.38285) (3642031, 5.38568) (3643031, 5.38858) (3644031, 5.39143) (3645031, 5.39409) (3646031, 5.39707) (3647031, 5.39993) (3648031, 5.40277) (3649031, 5.4057) (3650031, 5.40858) (3651031, 5.41127) (3652031, 5.41411) (3653031, 5.41689) (3654031, 5.41971) (3655031, 5.42251) (3656031, 5.4254) (3657031, 5.42826) (3658031, 5.43112) (3659031, 5.43417) (3660031, 5.43701) (3661031, 5.43987) (3662031, 5.44292) (3663031, 5.44581) (3664031, 5.44858) (3665031, 5.45161) (3666031, 5.45449) (3667031, 5.45741) (3668031, 5.46015) (3669031, 5.46281) (3670031, 5.46552) (3671031, 5.4683) (3672031, 5.4712) (3673031, 5.47418) (3674031, 5.47716) (3675031, 5.47998) (3676031, 5.48301) (3677031, 5.48572) (3678031, 5.48873) (3679031, 5.49168) (3680031, 5.49476) (3681031, 5.49777) (3682031, 5.50059) (3683031, 5.50347) (3684031, 5.50637) (3685031, 5.50925) (3686031, 5.51217) (3687031, 5.51515) (3688031, 5.51814) (3689031, 5.52112) (3690031, 5.52412) (3691031, 5.52705) (3692031, 5.53009) (3693031, 5.53317) (3694031, 5.53601) (3695031, 5.53914) (3696031, 5.54204) (3697031, 5.54503) (3698031, 5.54789) (3699031, 5.55081) (3700031, 5.55384) (3701031, 5.55696) (3702031, 5.55988) (3703031, 5.56289) (3704031, 5.56572) (3705031, 5.5687) (3706031, 5.5716) (3707031, 5.57462) (3708031, 5.57757) (3709031, 5.58053) (3710031, 5.58358) (3711031, 5.58658) (3712031, 5.58959) (3713031, 5.59257) (3714031, 5.59566) (3715031, 5.59863) (3716031, 5.60169) (3717031, 5.60462) (3718031, 5.6076) (3719031, 5.61076) (3720031, 5.61393) (3721031, 5.61707) (3722031, 5.62014) (3723031, 5.62331) (3724031, 5.62632) (3725031, 5.62938) (3726031, 5.63239) (3727031, 5.63545) (3728031, 5.63852) (3729031, 5.64158) (3730031, 5.64458) (3731031, 5.64786) (3732031, 5.65113) (3733031, 5.65428) (3734031, 5.65758) (3735031, 5.66061) (3736031, 5.66362) (3737031, 5.66669) (3738031, 5.66972) (3739031, 5.67291) (3740031, 5.67592) (3741031, 5.67924) (3742031, 5.68238) (3743031, 5.68555) (3744031, 5.68854) (3745031, 5.69166) (3746031, 5.69474) (3747031, 5.69793) (3748031, 5.70119) (3749031, 5.70428) (3750031, 5.7073) (3751031, 5.71033) (3752031, 5.71352) (3753031, 5.71682) (3754031, 5.72011) (3755031, 5.72348) (3756031, 5.72666) (3757031, 5.72998) (3758031, 5.73308) (3759031, 5.73621) (3760031, 5.73956) (3761031, 5.74283) (3762031, 5.746) (3763031, 5.74913) (3764031, 5.75253) (3765031, 5.75573) (3766031, 5.75884) (3767031, 5.76208) (3768031, 5.76526) (3769031, 5.76859) (3770031, 5.77189) (3771031, 5.77508) (3772031, 5.77831) (3773031, 5.78134) (3774031, 5.78463) (3775031, 5.78791) (3776031, 5.79116) (3777031, 5.79457) (3778031, 5.7978) (3779031, 5.80112) (3780031, 5.8044) (3781031, 5.80785) (3782031, 5.81117) (3783031, 5.81457) (3784031, 5.81778) (3785031, 5.82113) (3786031, 5.82444) (3787031, 5.82776) (3788031, 5.83105) (3789031, 5.83435) (3790031, 5.83754) (3791031, 5.84097) (3792031, 5.84429) (3793031, 5.84756) (3794031, 5.85097) (3795031, 5.8542) (3796031, 5.85768) (3797031, 5.86095) (3798031, 5.86434) (3799031, 5.86785) (3800031, 5.8713) (3801031, 5.87463) (3802031, 5.87798) (3803031, 5.88138) (3804031, 5.88483) (3805031, 5.88809) (3806031, 5.89146) (3807031, 5.89499) (3808031, 5.8986) (3809031, 5.90208) (3810031, 5.90555) (3811031, 5.90894) (3812031, 5.9124) (3813031, 5.91581) (3814031, 5.91915) (3815031, 5.92251) (3816031, 5.92586) (3817031, 5.9292) (3818031, 5.93265) (3819031, 5.93604) (3820031, 5.93944) (3821031, 5.94284) (3822031, 5.9463) (3823031, 5.94977) (3824031, 5.95324) (3825031, 5.95668) (3826031, 5.96008) (3827031, 5.96351) (3828031, 5.96708) (3829031, 5.97058) (3830031, 5.97394) (3831031, 5.97734) (3832031, 5.98074) (3833031, 5.98431) (3834031, 5.98802) (3835031, 5.99156) (3836031, 5.99503) (3837031, 5.99861) (3838031, 6.00206) (3839031, 6.00544) (3840031, 6.00893) (3841031, 6.01225) (3842031, 6.01592) (3843031, 6.01952) (3844031, 6.02334) (3845031, 6.02696) (3846031, 6.03048) (3847031, 6.03396) (3848031, 6.03753) (3849031, 6.04098) (3850031, 6.04458) (3851031, 6.0482) (3852031, 6.05166) (3853031, 6.0554) (3854031, 6.05905) (3855031, 6.06267) (3856031, 6.06642) (3857031, 6.07008) (3858031, 6.07363) (3859031, 6.07719) (3860031, 6.08112) (3861031, 6.08496) (3862031, 6.08878) (3863031, 6.09242) (3864031, 6.09608) (3865031, 6.0997) (3866031, 6.10322) (3867031, 6.10676) (3868031, 6.11033) (3869031, 6.11424) (3870031, 6.11792) (3871031, 6.1216) (3872031, 6.12509) (3873031, 6.12858) (3874031, 6.13234) (3875031, 6.13606) (3876031, 6.13965) (3877031, 6.14336) (3878031, 6.14737) (3879031, 6.15131) (3880031, 6.15515) (3881031, 6.15887) (3882031, 6.1627) (3883031, 6.1665) (3884031, 6.17026) (3885031, 6.17409) (3886031, 6.1779) (3887031, 6.18181) (3888031, 6.18549) (3889031, 6.18939) (3890031, 6.19326) (3891031, 6.19703) (3892031, 6.2008) (3893031, 6.20458) (3894031, 6.20848) (3895031, 6.21243) (3896031, 6.21633) (3897031, 6.22011) (3898031, 6.2239) (3899031, 6.22756) (3900031, 6.23152) (3901031, 6.23528) (3902031, 6.23904) (3903031, 6.24255) (3904031, 6.24615) (3905031, 6.25008) (3906031, 6.25382) (3907031, 6.25782) (3908031, 6.26178) (3909031, 6.26583) (3910031, 6.26967) (3911031, 6.27364) (3912031, 6.27772) (3913031, 6.28137) (3914031, 6.28516) (3915031, 6.2891) (3916031, 6.29313) (3917031, 6.29736) (3918031, 6.30134) (3919031, 6.30536) (3920031, 6.30918) (3921031, 6.31312) (3922031, 6.31706) (3923031, 6.32085) (3924031, 6.325) (3925031, 6.32901) (3926031, 6.33292) (3927031, 6.33695) (3928031, 6.34107) (3929031, 6.34484) (3930031, 6.34895) (3931031, 6.35314) (3932031, 6.35713) (3933031, 6.36108) (3934031, 6.36495) (3935031, 6.36909) (3936031, 6.37319) (3937031, 6.37733) (3938031, 6.38154) (3939031, 6.38545) (3940031, 6.38941) (3941031, 6.39356) (3942031, 6.39752) (3943031, 6.40156) (3944031, 6.40572) (3945031, 6.40966) (3946031, 6.41359) (3947031, 6.41749) (3948031, 6.42162) (3949031, 6.42574) (3950031, 6.42986) (3951031, 6.43405) (3952031, 6.43809) (3953031, 6.44238) (3954031, 6.44659) (3955031, 6.4509) (3956031, 6.45492) (3957031, 6.45919) (3958031, 6.46337) (3959031, 6.46761) (3960031, 6.47169) (3961031, 6.47585) (3962031, 6.48006) (3963031, 6.48445) (3964031, 6.48861) (3965031, 6.49292) (3966031, 6.49721) (3967031, 6.5016) (3968031, 6.50576) (3969031, 6.50976) (3970031, 6.51385) (3971031, 6.51795) (3972031, 6.52229) (3973031, 6.52638) (3974031, 6.53067) (3975031, 6.53496) (3976031, 6.53899) (3977031, 6.54327) (3978031, 6.54775) (3979031, 6.5521) (3980031, 6.55655) (3981031, 6.56089) (3982031, 6.56491) (3983031, 6.56938) (3984031, 6.5736) (3985031, 6.57795) (3986031, 6.58204) (3987031, 6.58638) (3988031, 6.59085) (3989031, 6.5952) (3990031, 6.59951) (3991031, 6.60384) (3992031, 6.60806) (3993031, 6.61242) (3994031, 6.61693) (3995031, 6.62123) (3996031, 6.62543) (3997031, 6.62995) (3998031, 6.63433) (3999031, 6.6386) (4000031, 6.64289) (4001031, 6.64725) (4002031, 6.65178) (4003031, 6.65652) (4004031, 6.66084) (4005031, 6.66531) (4006031, 6.66991) (4007031, 6.6743) (4008031, 6.67869) (4009031, 6.68303) (4010031, 6.68754) (4011031, 6.69179) (4012031, 6.69628) (4013031, 6.70031) (4014031, 6.70473) (4015031, 6.70907) (4016031, 6.71324) (4017031, 6.71775) (4018031, 6.72239) (4019031, 6.72677) (4020031, 6.73115) (4021031, 6.73563) (4022031, 6.74027) (4023031, 6.7449) (4024031, 6.74939) (4025031, 6.7541) (4026031, 6.75857) (4027031, 6.7632) (4028031, 6.76778) (4029031, 6.7725) (4030031, 6.77715) (4031031, 6.78181) (4032031, 6.78637) (4033031, 6.79114) (4034031, 6.79585) (4035031, 6.80063) (4036031, 6.80534) (4037031, 6.80982) (4038031, 6.81427) (4039031, 6.81894) (4040031, 6.82368) (4041031, 6.82845) (4042031, 6.83284) (4043031, 6.83739) (4044031, 6.8419) (4045031, 6.84675) (4046031, 6.85156) (4047031, 6.85624) (4048031, 6.86078) (4049031, 6.86521) (4050031, 6.87004) (4051031, 6.8746) (4052031, 6.87974) (4053031, 6.88464) (4054031, 6.8896) (4055031, 6.89421) (4056031, 6.8991) (4057031, 6.90385) (4058031, 6.90864) (4059031, 6.91354) (4060031, 6.91867) (4061031, 6.92344) (4062031, 6.92819) (4063031, 6.93306) (4064031, 6.93805) (4065031, 6.94286) (4066031, 6.94759) (4067031, 6.95261) (4068031, 6.95764) (4069031, 6.96246) (4070031, 6.96727) (4071031, 6.97183) (4072031, 6.97648) (4073031, 6.98118) (4074031, 6.98591) (4075031, 6.99064) (4076031, 6.99549) (4077031, 7.0003) (4078031, 7.00515) (4079031, 7.01) (4080031, 7.0149) (4081031, 7.01974) (4082031, 7.02452) (4083031, 7.02948) (4084031, 7.03437) (4085031, 7.03935) (4086031, 7.04447) (4087031, 7.04938) (4088031, 7.05423) (4089031, 7.05902) (4090031, 7.06416) (4091031, 7.06928) (4092031, 7.07435) (4093031, 7.07959) (4094031, 7.08456) (4095031, 7.08962) (4096031, 7.09473) (4097031, 7.09969) (4098031, 7.10488) (4099031, 7.10999) (4100031, 7.11479) (4101031, 7.11958) (4102031, 7.12459) (4103031, 7.12974) (4104031, 7.13473) (4105031, 7.14001) (4106031, 7.14513) (4107031, 7.14997) (4108031, 7.15521) (4109031, 7.16032) (4110031, 7.16529) (4111031, 7.17027) (4112031, 7.17536) (4113031, 7.18076) (4114031, 7.18599) (4115031, 7.19128) (4116031, 7.19656) (4117031, 7.20163) (4118031, 7.20694) (4119031, 7.21177) (4120031, 7.21681) (4121031, 7.22195) (4122031, 7.22736) (4123031, 7.23256) (4124031, 7.2381) (4125031, 7.2435) (4126031, 7.24854) (4127031, 7.25379) (4128031, 7.25933) (4129031, 7.2647) (4130031, 7.26998) (4131031, 7.2751) (4132031, 7.28071) (4133031, 7.28609) (4134031, 7.29128) (4135031, 7.29644) (4136031, 7.30188) (4137031, 7.3073) (4138031, 7.3124) (4139031, 7.31766) (4140031, 7.32291) (4141031, 7.32841) (4142031, 7.33372) (4143031, 7.33896) (4144031, 7.34455) (4145031, 7.34999) (4146031, 7.35571) (4147031, 7.36108) (4148031, 7.36652) (4149031, 7.37205) (4150031, 7.37757) (4151031, 7.38335) (4152031, 7.38886) (4153031, 7.39388) (4154031, 7.39906) (4155031, 7.40464) (4156031, 7.41011) (4157031, 7.41552) (4158031, 7.42101) (4159031, 7.42633) (4160031, 7.43175) (4161031, 7.43762) (4162031, 7.44307) (4163031, 7.44867) (4164031, 7.45415) (4165031, 7.45974) (4166031, 7.46539) (4167031, 7.47093) (4168031, 7.47664) (4169031, 7.4823) (4170031, 7.48794) (4171031, 7.49338) (4172031, 7.49898) (4173031, 7.50455) (4174031, 7.51065) (4175031, 7.51641) (4176031, 7.52198) (4177031, 7.52789) (4178031, 7.53361) (4179031, 7.53947) (4180031, 7.54525) (4181031, 7.55068) (4182031, 7.55634) (4183031, 7.56202) (4184031, 7.56778) (4185031, 7.57345) (4186031, 7.57913) (4187031, 7.58494) (4188031, 7.59112) (4189031, 7.59667) (4190031, 7.60239) (4191031, 7.60808) (4192031, 7.61376) (4193031, 7.61927) (4194031, 7.62496) (4195031, 7.63064) (4196031, 7.63633) (4197031, 7.64218) (4198031, 7.64768) (4199031, 7.65346) (4200031, 7.65909) (4201031, 7.66486) (4202031, 7.67097) (4203031, 7.67704) (4204031, 7.68297) (4205031, 7.68867) (4206031, 7.69458) (4207031, 7.70068) (4208031, 7.70672) (4209031, 7.71267) (4210031, 7.71872) (4211031, 7.72487) (4212031, 7.73093) (4213031, 7.73693) (4214031, 7.74271) (4215031, 7.74862) (4216031, 7.75454) (4217031, 7.76046) (4218031, 7.76636) (4219031, 7.77279) (4220031, 7.77878) (4221031, 7.78475) (4222031, 7.79057) (4223031, 7.79662) (4224031, 7.8029) (4225031, 7.80895) (4226031, 7.8151) (4227031, 7.82123) (4228031, 7.82769) (4229031, 7.83374) (4230031, 7.84009) (4231031, 7.84597) (4232031, 7.85231) (4233031, 7.85866) (4234031, 7.86493) (4235031, 7.87096) (4236031, 7.8778) (4237031, 7.88386) (4238031, 7.88999) (4239031, 7.89624) (4240031, 7.90269) (4241031, 7.90882) (4242031, 7.91513) (4243031, 7.9217) (4244031, 7.92751) (4245031, 7.93375) (4246031, 7.9403) (4247031, 7.94642) (4248031, 7.95264) (4249031, 7.95903) (4250031, 7.96587) (4251031, 7.97248) (4252031, 7.97887) (4253031, 7.98544) (4254031, 7.99169) (4255031, 7.99823) (4256031, 8.00434) (4257031, 8.01088) (4258031, 8.0174) (4259031, 8.024) (4260031, 8.03079) (4261031, 8.03716) (4262031, 8.04398) (4263031, 8.05051) (4264031, 8.05685) (4265031, 8.06366) (4266031, 8.06994) (4267031, 8.0763) (4268031, 8.08287) (4269031, 8.08941) (4270031, 8.09631) (4271031, 8.1028) (4272031, 8.1099) (4273031, 8.11666) (4274031, 8.1231) (4275031, 8.13019) (4276031, 8.13688) (4277031, 8.14376) (4278031, 8.15033) (4279031, 8.15712) (4280031, 8.16403) (4281031, 8.17083) (4282031, 8.17772) (4283031, 8.18417) (4284031, 8.1909) (4285031, 8.19731) (4286031, 8.20439) (4287031, 8.21113) (4288031, 8.21795) (4289031, 8.22484) (4290031, 8.23175) (4291031, 8.23844) (4292031, 8.24543) (4293031, 8.25199) (4294031, 8.25857) (4295031, 8.26544) (4296031, 8.27204) (4297031, 8.27894) (4298031, 8.28595) (4299031, 8.29256) (4300031, 8.29959) (4301031, 8.30656) (4302031, 8.31331) (4303031, 8.32042) (4304031, 8.3273) (4305031, 8.33387) (4306031, 8.34085) (4307031, 8.34825) (4308031, 8.3554) (4309031, 8.36253) (4310031, 8.36922) (4311031, 8.3764) (4312031, 8.38341) (4313031, 8.38993) (4314031, 8.39697) (4315031, 8.40359) (4316031, 8.41045) (4317031, 8.4174) (4318031, 8.42454) (4319031, 8.43173) (4320031, 8.43869) (4321031, 8.44591) (4322031, 8.45294) (4323031, 8.46049) (4324031, 8.46792) (4325031, 8.47521) (4326031, 8.48222) (4327031, 8.48958) (4328031, 8.49682) (4329031, 8.50352) (4330031, 8.51063) (4331031, 8.51782) (4332031, 8.52512) (4333031, 8.53216) (4334031, 8.53954) (4335031, 8.5467) (4336031, 8.55387) (4337031, 8.56113) (4338031, 8.56885) (4339031, 8.57633) (4340031, 8.58348) (4341031, 8.59085) (4342031, 8.59856) (4343031, 8.60626) (4344031, 8.61368) (4345031, 8.62121) (4346031, 8.62897) (4347031, 8.63652) (4348031, 8.64398) (4349031, 8.65153) (4350031, 8.65941) (4351031, 8.6675) (4352031, 8.6748) (4353031, 8.68208) (4354031, 8.68958) (4355031, 8.6967) (4356031, 8.7043) (4357031, 8.71203) (4358031, 8.71972) (4359031, 8.72743) (4360031, 8.73547) (4361031, 8.743) (4362031, 8.75022) (4363031, 8.75808) (4364031, 8.76532) (4365031, 8.77281) (4366031, 8.78026) (4367031, 8.78741) (4368031, 8.79542) (4369031, 8.80329) (4370031, 8.81113) (4371031, 8.81907) (4372031, 8.8262) (4373031, 8.8347) (4374031, 8.84268) (4375031, 8.85058) (4376031, 8.85838) (4377031, 8.8663) (4378031, 8.87419) (4379031, 8.88247) (4380031, 8.89058) (4381031, 8.89829) (4382031, 8.90617) (4383031, 8.91429) (4384031, 8.92218) (4385031, 8.93036) (4386031, 8.93804) (4387031, 8.94598) (4388031, 8.95415) (4389031, 8.96197) (4390031, 8.96997) (4391031, 8.97806) (4392031, 8.98648) (4393031, 8.99452) (4394031, 9.00314) (4395031, 9.0111) (4396031, 9.01957) (4397031, 9.02803) (4398031, 9.03612) (4399031, 9.04442) (4400031, 9.05258) (4401031, 9.06096) (4402031, 9.0695) (4403031, 9.07792) (4404031, 9.08575) (4405031, 9.09352) (4406031, 9.10149) (4407031, 9.10988) (4408031, 9.11849) (4409031, 9.12668) (4410031, 9.1347) (4411031, 9.14331) (4412031, 9.15199) (4413031, 9.16044) (4414031, 9.16939) (4415031, 9.17789) (4416031, 9.18626) (4417031, 9.19511) (4418031, 9.20376) (4419031, 9.21225) (4420031, 9.22047) (4421031, 9.22918) (4422031, 9.23761) (4423031, 9.24625) (4424031, 9.2557) (4425031, 9.26456) (4426031, 9.27316) (4427031, 9.28142) (4428031, 9.29026) (4429031, 9.29921) (4430031, 9.30839) (4431031, 9.31752) (4432031, 9.32609) (4433031, 9.33496) (4434031, 9.3435) (4435031, 9.35285) (4436031, 9.36178) (4437031, 9.37042) (4438031, 9.37934) (4439031, 9.38859) (4440031, 9.39826) (4441031, 9.40722) (4442031, 9.41662) (4443031, 9.4253) (4444031, 9.43432) (4445031, 9.44318) (4446031, 9.45224) (4447031, 9.46153) (4448031, 9.47088) (4449031, 9.48022) (4450031, 9.48855) (4451031, 9.49752) (4452031, 9.5068) (4453031, 9.51598) (4454031, 9.52515) (4455031, 9.53442) (4456031, 9.54322) (4457031, 9.55296) (4458031, 9.56216) (4459031, 9.57172) (4460031, 9.58112) (4461031, 9.59052) (4462031, 9.5996) (4463031, 9.6089) (4464031, 9.61853) (4465031, 9.62765) (4466031, 9.63707) (4467031, 9.64684) (4468031, 9.6565) (4469031, 9.66639) (4470031, 9.67636) (4471031, 9.68618) (4472031, 9.69596) (4473031, 9.70508) (4474031, 9.715) (4475031, 9.72507) (4476031, 9.73444) (4477031, 9.74429) (4478031, 9.75381) (4479031, 9.76311) (4480031, 9.77322) (4481031, 9.78312) (4482031, 9.79261) (4483031, 9.80242) (4484031, 9.81223) (4485031, 9.82216) (4486031, 9.83195) (4487031, 9.84225) (4488031, 9.85222) (4489031, 9.86232) (4490031, 9.87185) (4491031, 9.88164) (4492031, 9.89167) (4493031, 9.90126) (4494031, 9.91139) (4495031, 9.92163) (4496031, 9.93165) (4497031, 9.94181) (4498031, 9.95208) (4499031, 9.96214) (4500031, 9.97177) (4501031, 9.98247) (4502031, 9.99314) (4503031, 10.0031) (4504031, 10.0136) (4505031, 10.0242) (4506031, 10.0347) (4507031, 10.0447) (4508031, 10.0551) (4509031, 10.0658) (4510031, 10.076) (4511031, 10.0861) (4512031, 10.0963) (4513031, 10.1069) (4514031, 10.1178) (4515031, 10.1283) (4516031, 10.1384) (4517031, 10.1487) (4518031, 10.1597) (4519031, 10.1704) (4520031, 10.1815) (4521031, 10.193) (4522031, 10.2036) (4523031, 10.214) (4524031, 10.2253) (4525031, 10.2363) (4526031, 10.2469) (4527031, 10.2581) (4528031, 10.2691) (4529031, 10.28) (4530031, 10.2907) (4531031, 10.3015) (4532031, 10.3127) (4533031, 10.3234) (4534031, 10.3341) (4535031, 10.3456) (4536031, 10.3567) (4537031, 10.3681) (4538031, 10.3791) (4539031, 10.3904) (4540031, 10.4012) (4541031, 10.4132) (4542031, 10.4242) (4543031, 10.4358) (4544031, 10.4468) (4545031, 10.458) (4546031, 10.4695) (4547031, 10.4811) (4548031, 10.4929) (4549031, 10.5044) (4550031, 10.5162) (4551031, 10.5277) (4552031, 10.5395) (4553031, 10.551) (4554031, 10.5625) (4555031, 10.5746) (4556031, 10.5867) (4557031, 10.5987) (4558031, 10.6102) (4559031, 10.6215) (4560031, 10.6337) (4561031, 10.6458) (4562031, 10.6584) (4563031, 10.6703) (4564031, 10.6828) (4565031, 10.6947) (4566031, 10.7073) (4567031, 10.7191) (4568031, 10.7314) (4569031, 10.7439) (4570031, 10.7568) (4571031, 10.7691) (4572031, 10.7819) (4573031, 10.794) (4574031, 10.8068) (4575031, 10.8187) (4576031, 10.8315) (4577031, 10.8443) (4578031, 10.8565) (4579031, 10.8695) (4580031, 10.8815) (4581031, 10.894) (4582031, 10.9067) (4583031, 10.9193) (4584031, 10.9321) (4585031, 10.9447) (4586031, 10.9574) (4587031, 10.9696) (4588031, 10.9823) (4589031, 10.9949) (4590031, 11.0078) (4591031, 11.0206) (4592031, 11.0335) (4593031, 11.0477) (4594031, 11.0603) (4595031, 11.0732) (4596031, 11.0861) (4597031, 11.0996) (4598031, 11.1126) (4599031, 11.1261) (4600031, 11.1388) (4601031, 11.1519) (4602031, 11.1643) (4603031, 11.1771) (4604031, 11.1899) (4605031, 11.2032) (4606031, 11.2165) (4607031, 11.2304) (4608031, 11.2443) (4609031, 11.2579) (4610031, 11.2714) (4611031, 11.2857) (4612031, 11.299) (4613031, 11.3119) (4614031, 11.3262) (4615031, 11.3405) (4616031, 11.3546) (4617031, 11.3689) (4618031, 11.3834) (4619031, 11.3974) (4620031, 11.4109) (4621031, 11.4259) (4622031, 11.4399) (4623031, 11.4546) (4624031, 11.4682) (4625031, 11.4819) (4626031, 11.4957) (4627031, 11.51) (4628031, 11.5239) (4629031, 11.5388) (4630031, 11.5536) (4631031, 11.5676) (4632031, 11.5824) (4633031, 11.597) (4634031, 11.6115) (4635031, 11.6262) (4636031, 11.6424) (4637031, 11.6576) (4638031, 11.6721) (4639031, 11.687) (4640031, 11.7015) (4641031, 11.7166) (4642031, 11.7313) (4643031, 11.7463) (4644031, 11.7613) (4645031, 11.7763) (4646031, 11.7912) (4647031, 11.8061) (4648031, 11.8208) (4649031, 11.8363) (4650031, 11.852) (4651031, 11.8672) (4652031, 11.8829) (4653031, 11.8987) (4654031, 11.9147) (4655031, 11.9307) (4656031, 11.9465) (4657031, 11.9628) (4658031, 11.9787) (4659031, 11.9942) (4660031, 12.0095) (4661031, 12.0248) (4662031, 12.0408) (4663031, 12.0576) (4664031, 12.0736) (4665031, 12.0896) (4666031, 12.105) (4667031, 12.1203) (4668031, 12.1374) (4669031, 12.1542) (4670031, 12.1701) (4671031, 12.1873) (4672031, 12.2037) (4673031, 12.2214) (4674031, 12.2379) (4675031, 12.2537) (4676031, 12.2706) (4677031, 12.287) (4678031, 12.3033) (4679031, 12.3196) (4680031, 12.3367) (4681031, 12.3545) (4682031, 12.3716) (4683031, 12.3888) (4684031, 12.4057) (4685031, 12.423) (4686031, 12.4399) (4687031, 12.4565) (4688031, 12.4737) (4689031, 12.4902) (4690031, 12.5075) (4691031, 12.5244) (4692031, 12.5421) (4693031, 12.5589) (4694031, 12.5759) (4695031, 12.5938) (4696031, 12.6114) (4697031, 12.6292) (4698031, 12.6469) (4699031, 12.6649) (4700031, 12.6824) (4701031, 12.7003) (4702031, 12.7168) (4703031, 12.7344) (4704031, 12.7524) (4705031, 12.7707) (4706031, 12.7885) (4707031, 12.8061) (4708031, 12.8237) (4709031, 12.842) (4710031, 12.8596) (4711031, 12.8783) (4712031, 12.8964) (4713031, 12.9148) (4714031, 12.9343) (4715031, 12.9526) (4716031, 12.9709) (4717031, 12.9903) (4718031, 13.0096) (4719031, 13.0283) (4720031, 13.0467) (4721031, 13.0662) (4722031, 13.0848) (4723031, 13.103) (4724031, 13.1211) (4725031, 13.139) (4726031, 13.1573) (4727031, 13.1764) (4728031, 13.1953) (4729031, 13.2139) (4730031, 13.2328) (4731031, 13.253) (4732031, 13.2728) (4733031, 13.2918) (4734031, 13.3113) (4735031, 13.3311) (4736031, 13.3503) (4737031, 13.3714) (4738031, 13.3926) (4739031, 13.4125) (4740031, 13.4332) (4741031, 13.4537) (4742031, 13.4737) (4743031, 13.495) (4744031, 13.5154) (4745031, 13.5363) (4746031, 13.5561) (4747031, 13.5765) (4748031, 13.5974) (4749031, 13.6179) (4750031, 13.6378) (4751031, 13.6587) (4752031, 13.6801) (4753031, 13.7008) (4754031, 13.7227) (4755031, 13.7433) (4756031, 13.7638) (4757031, 13.7845) (4758031, 13.8064) (4759031, 13.8292) (4760031, 13.8512) (4761031, 13.8727) (4762031, 13.8949) (4763031, 13.9174) (4764031, 13.9401) (4765031, 13.9621) (4766031, 13.9839) (4767031, 14.0064) (4768031, 14.0282) (4769031, 14.0502) (4770031, 14.0729) (4771031, 14.0959) (4772031, 14.1181) (4773031, 14.1399) (4774031, 14.1628) (4775031, 14.1851) (4776031, 14.2069) (4777031, 14.2285) (4778031, 14.2521) (4779031, 14.275) (4780031, 14.2979) (4781031, 14.3212) (4782031, 14.3442) (4783031, 14.3673) (4784031, 14.3902) (4785031, 14.4153) (4786031, 14.4375) (4787031, 14.4607) (4788031, 14.483) (4789031, 14.5059) (4790031, 14.5293) (4791031, 14.5541) (4792031, 14.5794) (4793031, 14.6025) (4794031, 14.6263) (4795031, 14.6515) (4796031, 14.6761) (4797031, 14.6999) (4798031, 14.7261) (4799031, 14.7492) (4800031, 14.7754) (4801031, 14.801) (4802031, 14.8264) (4803031, 14.8521) (4804031, 14.8766) (4805031, 14.9026) (4806031, 14.9277) (4807031, 14.9535) (4808031, 14.9791) (4809031, 15.0044) (4810031, 15.03) (4811031, 15.0558) (4812031, 15.0812) (4813031, 15.1077) (4814031, 15.1347) (4815031, 15.1614) (4816031, 15.1894) (4817031, 15.2174) (4818031, 15.2454) (4819031, 15.2714) (4820031, 15.2983) (4821031, 15.3236) (4822031, 15.3508) (4823031, 15.3792) (4824031, 15.4072) (4825031, 15.4351) (4826031, 15.4624) (4827031, 15.4908) (4828031, 15.5193) (4829031, 15.5478) (4830031, 15.5751) (4831031, 15.6033) (4832031, 15.6323) (4833031, 15.6617) (4834031, 15.6903) (4835031, 15.7188) (4836031, 15.7483) (4837031, 15.7764) (4838031, 15.8045) (4839031, 15.8341) (4840031, 15.8627) (4841031, 15.8909) (4842031, 15.92) (4843031, 15.9497) (4844031, 15.9793) (4845031, 16.01) (4846031, 16.039) (4847031, 16.0689) (4848031, 16.1003) (4849031, 16.1308) (4850031, 16.1628) (4851031, 16.1935) (4852031, 16.2243) (4853031, 16.2579) (4854031, 16.2887) (4855031, 16.3184) (4856031, 16.3503) (4857031, 16.3825) (4858031, 16.4132) (4859031, 16.4445) (4860031, 16.4768) (4861031, 16.5067) (4862031, 16.5376) (4863031, 16.5703) (4864031, 16.6025) (4865031, 16.6348) (4866031, 16.6677) (4867031, 16.7015) (4868031, 16.7339) (4869031, 16.7667) (4870031, 16.8018) (4871031, 16.8352) (4872031, 16.8678) (4873031, 16.9) (4874031, 16.9337) (4875031, 16.9668) (4876031, 16.9992) (4877031, 17.0349) (4878031, 17.0694) (4879031, 17.1054) (4880031, 17.1379) (4881031, 17.1741) (4882031, 17.2109) (4883031, 17.2461) (4884031, 17.2809) (4885031, 17.3157) (4886031, 17.352) (4887031, 17.3892) (4888031, 17.4237) (4889031, 17.46) (4890031, 17.4977) (4891031, 17.5341) (4892031, 17.5729) (4893031, 17.6103) (4894031, 17.6492) (4895031, 17.6873) (4896031, 17.7256) (4897031, 17.7649) (4898031, 17.8022) (4899031, 17.8424) (4900031, 17.8824) (4901031, 17.9213) (4902031, 17.9608) (4903031, 17.9995) (4904031, 18.0377) (4905031, 18.0755) (4906031, 18.1143) (4907031, 18.1536) (4908031, 18.1928) (4909031, 18.2322) (4910031, 18.2696) (4911031, 18.3106) (4912031, 18.3513) (4913031, 18.3899) (4914031, 18.4302) (4915031, 18.4704) (4916031, 18.5113) (4917031, 18.553) (4918031, 18.5943) (4919031, 18.6374) (4920031, 18.6815) (4921031, 18.7225) (4922031, 18.7665) (4923031, 18.8096) (4924031, 18.8518) (4925031, 18.8949) (4926031, 18.9374) (4927031, 18.9776) (4928031, 19.0209) (4929031, 19.0651) (4930031, 19.1074) (4931031, 19.1514) (4932031, 19.1956) (4933031, 19.2401) (4934031, 19.2823) (4935031, 19.3273) (4936031, 19.375) (4937031, 19.4184) (4938031, 19.4634) (4939031, 19.5086) (4940031, 19.5564) (4941031, 19.6052) (4942031, 19.6517) (4943031, 19.698) (4944031, 19.7442) (4945031, 19.7905) (4946031, 19.8358) (4947031, 19.8853) (4948031, 19.9363) (4949031, 19.984) (4950031, 20.0341) (4951031, 20.084) (4952031, 20.1343) (4953031, 20.1863) (4954031, 20.2346) (4955031, 20.2858) (4956031, 20.3347) (4957031, 20.3866) (4958031, 20.4378) (4959031, 20.4888) (4960031, 20.5398) (4961031, 20.5928) (4962031, 20.6467) (4963031, 20.7002) (4964031, 20.7537) (4965031, 20.8064) (4966031, 20.8606) (4967031, 20.9115) (4968031, 20.9642) (4969031, 21.0237) (4970031, 21.081) (4971031, 21.1322) (4972031, 21.1858) (4973031, 21.2413) (4974031, 21.297) (4975031, 21.3497) (4976031, 21.4103) (4977031, 21.4654) (4978031, 21.5221) (4979031, 21.5806) (4980031, 21.6436) (4981031, 21.7026) (4982031, 21.7609) (4983031, 21.8187) (4984031, 21.8811) (4985031, 21.9419) (4986031, 22.0011) (4987031, 22.0606) (4988031, 22.1222) (4989031, 22.1792) (4990031, 22.2371) (4991031, 22.2984) (4992031, 22.3593) (4993031, 22.4185) (4994031, 22.4837) (4995031, 22.547) (4996031, 22.605) (4997031, 22.6669) (4998031, 22.7377) (4999031, 22.8035) (5000031, 22.8676) (5001031, 22.9344) (5002031, 23.002) (5003031, 23.0722) (5004031, 23.1389) (5005031, 23.2051) (5006031, 23.2706) (5007031, 23.3366) (5008031, 23.4057) (5009031, 23.475) (5010031, 23.5432) (5011031, 23.6119) (5012031, 23.6793) (5013031, 23.7477) (5014031, 23.8181) (5015031, 23.8897) (5016031, 23.9623) (5017031, 24.0371) (5018031, 24.1112) (5019031, 24.1854) (5020031, 24.2579) (5021031, 24.3328) (5022031, 24.4057) (5023031, 24.4794) (5024031, 24.5516) (5025031, 24.627) (5026031, 24.7) (5027031, 24.7759) (5028031, 24.8571) (5029031, 24.9333) (5030031, 25.0097) (5031031, 25.0909) (5032031, 25.1681) (5033031, 25.2457) (5034031, 25.3304) (5035031, 25.4132) (5036031, 25.4946) (5037031, 25.576) (5038031, 25.658) (5039031, 25.7402) (5040031, 25.8194) (5041031, 25.8983) (5042031, 25.9817) (5043031, 26.0676) (5044031, 26.1486) (5045031, 26.226) (5046031, 26.3095) (5047031, 26.4014) (5048031, 26.4851) (5049031, 26.5711) (5050031, 26.6563) (5051031, 26.7487) (5052031, 26.8368) (5053031, 26.9275) (5054031, 27.0161) (5055031, 27.0994) (5056031, 27.1864) (5057031, 27.2821) (5058031, 27.3681) (5059031, 27.4564) (5060031, 27.5539) (5061031, 27.645) (5062031, 27.7383) (5063031, 27.8328) (5064031, 27.9237) (5065031, 28.0164) (5066031, 28.1091) (5067031, 28.2076) (5068031, 28.3113) (5069031, 28.4134) (5070031, 28.5098) (5071031, 28.611) (5072031, 28.7128) (5073031, 28.821) (5074031, 28.9256) (5075031, 29.0283) (5076031, 29.13) (5077031, 29.2352) (5078031, 29.3367) (5079031, 29.4453) (5080031, 29.5521) (5081031, 29.659) (5082031, 29.7694) (5083031, 29.8865) (5084031, 30.001) (5085031, 30.1168) (5086031, 30.231) (5087031, 30.3474) (5088031, 30.4684) (5089031, 30.5872) (5090031, 30.7122) (5091031, 30.833) (5092031, 30.9485) (5093031, 31.0738) (5094031, 31.2017) (5095031, 31.3309) (5096031, 31.4597) (5097031, 31.5821) (5098031, 31.7111) (5099031, 31.8496) (5100031, 31.9888) (5101031, 32.1195) (5102031, 32.2541) (5103031, 32.3967) (5104031, 32.5441) (5105031, 32.6948) (5106031, 32.8359) (5107031, 32.9904) (5108031, 33.1399) (5109031, 33.2944) (5110031, 33.4554) (5111031, 33.6103) (5112031, 33.7684) (5113031, 33.9245) (5114031, 34.0873) (5115031, 34.2521) (5116031, 34.4206) (5117031, 34.5921) (5118031, 34.7722) (5119031, 34.9444) (5120031, 35.1188) (5121031, 35.2989) (5122031, 35.4781) (5123031, 35.6647) (5124031, 35.8596) (5125031, 36.0443) (5126031, 36.2382) (5127031, 36.4393) (5128031, 36.634) (5129031, 36.8311) (5130031, 37.0356) (5131031, 37.2406) (5132031, 37.4506) (5133031, 37.6678) (5134031, 37.8966) (5135031, 38.1221) (5136031, 38.3406) (5137031, 38.5848) (5138031, 38.8129) (5139031, 39.0487) (5140031, 39.3028) (5141031, 39.533) (5142031, 39.7754) (5143031, 40.0299) (5144031, 40.2928) (5145031, 40.5526) (5146031, 40.8226) (5147031, 41.0965) (5148031, 41.3671) (5149031, 41.648) (5150031, 41.945) (5151031, 42.242) (5152031, 42.5438) (5153031, 42.857) (5154031, 43.1842) (5155031, 43.502) (5156031, 43.8613) (5157031, 44.199) (5158031, 44.5533) (5159031, 44.9108) (5160031, 45.2559) (5161031, 45.6358) (5162031, 46.0109) (5163031, 46.4002) (5164031, 46.8151) (5165031, 47.2456) (5166031, 47.6581) (5167031, 48.0759) (5168031, 48.5231) (5169031, 48.9672) (5170031, 49.4339) (5171031, 49.9325) (5172031, 50.4214) (5173031, 50.9268) (5174031, 51.4333) (5175031, 51.9755) (5176031, 52.5225) (5177031, 53.073) (5178031, 53.6418) (5179031, 54.2313) (5180031, 54.8707) (5181031, 55.5656) (5182031, 56.2655) (5183031, 57.0185) (5184031, 57.7598) (5185031, 58.5164) (5186031, 59.2979) (5187031, 60.1783) (5188031, 61.0937) (5189031, 62.0647) (5190031, 63.0865) (5191031, 64.0722) (5192031, 65.2106) (5193031, 66.4051) (5194031, 67.56) (5195031, 68.8382) (5196031, 70.1711) (5197031, 71.5917) (5198031, 73.0805) (5199031, 74.682) (5200031, 76.4303) (5201031, 78.3868) (5202031, 80.3747) (5203031, 82.5966) (5204031, 84.9021) (5205031, 87.6316) (5206031, 90.6621) (5207031, 94.0534) (5208031, 97.8031) (5209031, 102.082) (5210031, 107.102) (5211031, 112.801) (5212031, 120.597) (5213031, 130.366) (5214031, 144.098) (5215031, 166.458) (5216031, 217.168) (5217031, 1494.03)};

    \legend{{\small uncompressed LRAT (MB)},{\small  compressed DRAT (MB)}};
\end{axis}
\end{tikzpicture}

==> 14-diamond.tex <==
	\resizebox{.99\textwidth}{!}{
	\begin{tikzpicture}
\onesquare{0.0}{7.0}{\colb}{\numb}{5mm}
\onesquare{0.5}{6.5}{\colc}{\numc}{5mm}
\onesquare{0.5}{7.0}{\cola}{\numa}{5mm}
\onesquare{0.5}{7.5}{\colg}{\numg}{5mm}
\onesquare{1.0}{6.0}{\colh}{\numh}{5mm}
\onesquare{1.0}{6.5}{\cola}{\numa}{5mm}
\onesquare{1.0}{7.0}{\coli}{\numi}{5mm}
\onesquare{1.0}{7.5}{\cola}{\numa}{5mm}
\onesquare{1.0}{8.0}{\colb}{\numb}{5mm}
\onesquare{1.5}{5.5}{\colc}{\numc}{5mm}
\onesquare{1.5}{6.0}{\cola}{\numa}{5mm}
\onesquare{1.5}{6.5}{\colb}{\numb}{5mm}
\onesquare{1.5}{7.0}{\cola}{\numa}{5mm}
\onesquare{1.5}{7.5}{\colc}{\numc}{5mm}
\onesquare{1.5}{8.0}{\cola}{\numa}{5mm}
\onesquare{1.5}{8.5}{\colj}{\numj}{5mm}
\onesquare{2.0}{5.0}{\colb}{\numb}{5mm}
\onesquare{2.0}{5.5}{\cola}{\numa}{5mm}
\onesquare{2.0}{6.0}{\colf}{\numf}{5mm}
\onesquare{2.0}{6.5}{\cola}{\numa}{5mm}
\onesquare{2.0}{7.0}{\cole}{\nume}{5mm}
\onesquare{2.0}{7.5}{\cola}{\numa}{5mm}
\onesquare{2.0}{8.0}{\coll}{\numl}{5mm}
\onesquare{2.0}{8.5}{\cola}{\numa}{5mm}
\onesquare{2.0}{9.0}{\colb}{\numb}{5mm}
\onesquare{2.5}{4.5}{\colc}{\numc}{5mm}
\onesquare{2.5}{5.0}{\cola}{\numa}{5mm}
\onesquare{2.5}{5.5}{\cold}{\numd}{5mm}
\onesquare{2.5}{6.0}{\cola}{\numa}{5mm}
\onesquare{2.5}{6.5}{\colc}{\numc}{5mm}
\onesquare{2.5}{7.0}{\cola}{\numa}{5mm}
\onesquare{2.5}{7.5}{\colb}{\numb}{5mm}
\onesquare{2.5}{8.0}{\cola}{\numa}{5mm}
\onesquare{2.5}{8.5}{\colc}{\numc}{5mm}
\onesquare{2.5}{9.0}{\cola}{\numa}{5mm}
\onesquare{2.5}{9.5}{\colg}{\numg}{5mm}
\onesquare{3.0}{4.0}{\colb}{\numb}{5mm}
\onesquare{3.0}{4.5}{\cola}{\numa}{5mm}
\onesquare{3.0}{5.0}{\coln}{\numn}{5mm}
\onesquare{3.0}{5.5}{\cola}{\numa}{5mm}
\onesquare{3.0}{6.0}{\colb}{\numb}{5mm}
\onesquare{3.0}{6.5}{\cola}{\numa}{5mm}
\onesquare{3.0}{7.0}{\colk}{\numk}{5mm}
\onesquare{3.0}{7.5}{\cola}{\numa}{5mm}
\onesquare{3.0}{8.0}{\cold}{\numd}{5mm}
\onesquare{3.0}{8.5}{\cola}{\numa}{5mm}
\onesquare{3.0}{9.0}{\cole}{\nume}{5mm}
\onesquare{3.0}{9.5}{\cola}{\numa}{5mm}
\onesquare{3.0}{10.0}{\coli}{\numi}{5mm}
\onesquare{3.5}{3.5}{\colc}{\numc}{5mm}
\onesquare{3.5}{4.0}{\cola}{\numa}{5mm}
\onesquare{3.5}{4.5}{\coli}{\numi}{5mm}
\onesquare{3.5}{5.0}{\cola}{\numa}{5mm}
\onesquare{3.5}{5.5}{\cole}{\nume}{5mm}
\onesquare{3.5}{6.0}{\cola}{\numa}{5mm}
\onesquare{3.5}{6.5}{\colg}{\numg}{5mm}
\onesquare{3.5}{7.0}{\cola}{\numa}{5mm}
\onesquare{3.5}{7.5}{\colc}{\numc}{5mm}
\onesquare{3.5}{8.0}{\cola}{\numa}{5mm}
\onesquare{3.5}{8.5}{\colb}{\numb}{5mm}
\onesquare{3.5}{9.0}{\cola}{\numa}{5mm}
\onesquare{3.5}{9.5}{\colc}{\numc}{5mm}
\onesquare{3.5}{10.0}{\cola}{\numa}{5mm}
\onesquare{3.5}{10.5}{\colb}{\numb}{5mm}
\onesquare{4.0}{3.0}{\colh}{\numh}{5mm}
\onesquare{4.0}{3.5}{\cola}{\numa}{5mm}
\onesquare{4.0}{4.0}{\cold}{\numd}{5mm}
\onesquare{4.0}{4.5}{\cola}{\numa}{5mm}
\onesquare{4.0}{5.0}{\colb}{\numb}{5mm}
\onesquare{4.0}{5.5}{\cola}{\numa}{5mm}
\onesquare{4.0}{6.0}{\colc}{\numc}{5mm}
\onesquare{4.0}{6.5}{\cola}{\numa}{5mm}
\onesquare{4.0}{7.0}{\colb}{\numb}{5mm}
\onesquare{4.0}{7.5}{\cola}{\numa}{5mm}
\onesquare{4.0}{8.0}{\colf}{\numf}{5mm}
\onesquare{4.0}{8.5}{\cola}{\numa}{5mm}
\onesquare{4.0}{9.0}{\colm}{\numm}{5mm}
\onesquare{4.0}{9.5}{\cola}{\numa}{5mm}
\onesquare{4.0}{10.0}{\colh}{\numh}{5mm}
\onesquare{4.0}{10.5}{\cold}{\numd}{5mm}
\onesquare{4.0}{11.0}{\cola}{\numa}{5mm}
\onesquare{4.5}{2.5}{\colc}{\numc}{5mm}
\onesquare{4.5}{3.0}{\cola}{\numa}{5mm}
\onesquare{4.5}{3.5}{\colb}{\numb}{5mm}
\onesquare{4.5}{4.0}{\cola}{\numa}{5mm}
\onesquare{4.5}{4.5}{\colc}{\numc}{5mm}
\onesquare{4.5}{5.0}{\cola}{\numa}{5mm}
\onesquare{4.5}{5.5}{\colj}{\numj}{5mm}
\onesquare{4.5}{6.0}{\cola}{\numa}{5mm}
\onesquare{4.5}{6.5}{\cold}{\numd}{5mm}
\onesquare{4.5}{7.0}{\cola}{\numa}{5mm}
\onesquare{4.5}{7.5}{\cole}{\nume}{5mm}
\onesquare{4.5}{8.0}{\cola}{\numa}{5mm}
\onesquare{4.5}{8.5}{\colc}{\numc}{5mm}
\onesquare{4.5}{9.0}{\cola}{\numa}{5mm}
\onesquare{4.5}{9.5}{\colb}{\numb}{5mm}
\onesquare{4.5}{10.0}{\cola}{\numa}{5mm}
\onesquare{4.5}{10.5}{\colc}{\numc}{5mm}
\onesquare{4.5}{11.0}{\colb}{\numb}{5mm}
\onesquare{4.5}{11.5}{\cola}{\numa}{5mm}
\onesquare{5.0}{2.0}{\colb}{\numb}{5mm}
\onesquare{5.0}{2.5}{\cola}{\numa}{5mm}
\onesquare{5.0}{3.0}{\colg}{\numg}{5mm}
\onesquare{5.0}{3.5}{\cola}{\numa}{5mm}
\onesquare{5.0}{4.0}{\cole}{\nume}{5mm}
\onesquare{5.0}{4.5}{\cola}{\numa}{5mm}
\onesquare{5.0}{5.0}{\colf}{\numf}{5mm}
\onesquare{5.0}{5.5}{\cola}{\numa}{5mm}
\onesquare{5.0}{6.0}{\colb}{\numb}{5mm}
\onesquare{5.0}{6.5}{\cola}{\numa}{5mm}
\onesquare{5.0}{7.0}{\colc}{\numc}{5mm}
\onesquare{5.0}{7.5}{\cola}{\numa}{5mm}
\onesquare{5.0}{8.0}{\colb}{\numb}{5mm}
\onesquare{5.0}{8.5}{\cola}{\numa}{5mm}
\onesquare{5.0}{9.0}{\cold}{\numd}{5mm}
\onesquare{5.0}{9.5}{\cola}{\numa}{5mm}
\onesquare{5.0}{10.0}{\cole}{\nume}{5mm}
\onesquare{5.0}{10.5}{\cola}{\numa}{5mm}
\onesquare{5.0}{11.0}{\colk}{\numk}{5mm}
\onesquare{5.0}{11.5}{\coll}{\numl}{5mm}
\onesquare{5.0}{12.0}{\colb}{\numb}{5mm}
\onesquare{5.5}{1.5}{\cole}{\nume}{5mm}
\onesquare{5.5}{2.0}{\cola}{\numa}{5mm}
\onesquare{5.5}{2.5}{\cold}{\numd}{5mm}
\onesquare{5.5}{3.0}{\cola}{\numa}{5mm}
\onesquare{5.5}{3.5}{\colc}{\numc}{5mm}
\onesquare{5.5}{4.0}{\cola}{\numa}{5mm}
\onesquare{5.5}{4.5}{\colb}{\numb}{5mm}
\onesquare{5.5}{5.0}{\cola}{\numa}{5mm}
\onesquare{5.5}{5.5}{\colc}{\numc}{5mm}
\onesquare{5.5}{6.0}{\cola}{\numa}{5mm}
\onesquare{5.5}{6.5}{\colh}{\numh}{5mm}
\onesquare{5.5}{7.0}{\cola}{\numa}{5mm}
\onesquare{5.5}{7.5}{\coli}{\numi}{5mm}
\onesquare{5.5}{8.0}{\cola}{\numa}{5mm}
\onesquare{5.5}{8.5}{\colg}{\numg}{5mm}
\onesquare{5.5}{9.0}{\cola}{\numa}{5mm}
\onesquare{5.5}{9.5}{\colc}{\numc}{5mm}
\onesquare{5.5}{10.0}{\cola}{\numa}{5mm}
\onesquare{5.5}{10.5}{\colb}{\numb}{5mm}
\onesquare{5.5}{11.0}{\cola}{\numa}{5mm}
\onesquare{5.5}{11.5}{\colc}{\numc}{5mm}
\onesquare{5.5}{12.0}{\cola}{\numa}{5mm}
\onesquare{5.5}{12.5}{\cole}{\nume}{5mm}
\onesquare{6.0}{1.0}{\colb}{\numb}{5mm}
\onesquare{6.0}{1.5}{\cola}{\numa}{5mm}
\onesquare{6.0}{2.0}{\colc}{\numc}{5mm}
\onesquare{6.0}{2.5}{\cola}{\numa}{5mm}
\onesquare{6.0}{3.0}{\colb}{\numb}{5mm}
\onesquare{6.0}{3.5}{\cola}{\numa}{5mm}
\onesquare{6.0}{4.0}{\colm}{\numm}{5mm}
\onesquare{6.0}{4.5}{\cola}{\numa}{5mm}
\onesquare{6.0}{5.0}{\cold}{\numd}{5mm}
\onesquare{6.0}{5.5}{\cola}{\numa}{5mm}
\onesquare{6.0}{6.0}{\cole}{\nume}{5mm}
\onesquare{6.0}{6.5}{\cola}{\numa}{5mm}
\onesquare{6.0}{7.0}{\colb}{\numb}{5mm}
\onesquare{6.0}{7.5}{\cola}{\numa}{5mm}
\onesquare{6.0}{8.0}{\colc}{\numc}{5mm}
\onesquare{6.0}{8.5}{\cola}{\numa}{5mm}
\onesquare{6.0}{9.0}{\colb}{\numb}{5mm}
\onesquare{6.0}{9.5}{\cola}{\numa}{5mm}
\onesquare{6.0}{10.0}{\colf}{\numf}{5mm}
\onesquare{6.0}{10.5}{\cola}{\numa}{5mm}
\onesquare{6.0}{11.0}{\cold}{\numd}{5mm}
\onesquare{6.0}{11.5}{\cola}{\numa}{5mm}
\onesquare{6.0}{12.0}{\colg}{\numg}{5mm}
\onesquare{6.0}{12.5}{\cola}{\numa}{5mm}
\onesquare{6.0}{13.0}{\colb}{\numb}{5mm}
\onesquare{6.5}{0.5}{\colc}{\numc}{5mm}
\onesquare{6.5}{1.0}{\cola}{\numa}{5mm}
\onesquare{6.5}{1.5}{\colf}{\numf}{5mm}
\onesquare{6.5}{2.0}{\cola}{\numa}{5mm}
\onesquare{6.5}{2.5}{\coli}{\numi}{5mm}
\onesquare{6.5}{3.0}{\cola}{\numa}{5mm}
\onesquare{6.5}{3.5}{\colk}{\numk}{5mm}
\onesquare{6.5}{4.0}{\cola}{\numa}{5mm}
\onesquare{6.5}{4.5}{\colc}{\numc}{5mm}
\onesquare{6.5}{5.0}{\cola}{\numa}{5mm}
\onesquare{6.5}{5.5}{\colb}{\numb}{5mm}
\onesquare{6.5}{6.0}{\cola}{\numa}{5mm}
\onesquare{6.5}{6.5}{\colc}{\numc}{5mm}
\onesquare{6.5}{7.0}{\cola}{\numa}{5mm}
\onesquare{6.5}{7.5}{\cold}{\numd}{5mm}
\onesquare{6.5}{8.0}{\cola}{\numa}{5mm}
\onesquare{6.5}{8.5}{\cole}{\nume}{5mm}
\onesquare{6.5}{9.0}{\cola}{\numa}{5mm}
\onesquare{6.5}{9.5}{\colj}{\numj}{5mm}
\onesquare{6.5}{10.0}{\cola}{\numa}{5mm}
\onesquare{6.5}{10.5}{\colc}{\numc}{5mm}
\onesquare{6.5}{11.0}{\cola}{\numa}{5mm}
\onesquare{6.5}{11.5}{\colb}{\numb}{5mm}
\onesquare{6.5}{12.0}{\cola}{\numa}{5mm}
\onesquare{6.5}{12.5}{\colc}{\numc}{5mm}
\onesquare{6.5}{13.0}{\cola}{\numa}{5mm}
\onesquare{6.5}{13.5}{\cold}{\numd}{5mm}
\onesquare{7.0}{0.0}{\colh}{\numh}{5mm}
\onesquare{7.0}{0.5}{\cola}{\numa}{5mm}
\onesquare{7.0}{1.0}{\cold}{\numd}{5mm}
\onesquare{7.0}{1.5}{\cola}{\numa}{5mm}
\onesquare{7.0}{2.0}{\colb}{\numb}{5mm}
\onesquare{7.0}{2.5}{\cola}{\numa}{5mm}
\onesquare{7.0}{3.0}{\colc}{\numc}{5mm}
\onesquare{7.0}{3.5}{\cola}{\numa}{5mm}
\onesquare{7.0}{4.0}{\colb}{\numb}{5mm}
\onesquare{7.0}{4.5}{\cola}{\numa}{5mm}
\onesquare{7.0}{5.0}{\colg}{\numg}{5mm}
\onesquare{7.0}{5.5}{\cola}{\numa}{5mm}
\onesquare{7.0}{6.0}{\coll}{\numl}{5mm}
\onesquare{7.0}{6.5}{\cola}{\numa}{5mm}
\onesquare{7.0}{7.0}{\colf}{\numf}{5mm}
\onesquare{7.0}{7.5}{\cola}{\numa}{5mm}
\onesquare{7.0}{8.0}{\colb}{\numb}{5mm}
\onesquare{7.0}{8.5}{\cola}{\numa}{5mm}
\onesquare{7.0}{9.0}{\colc}{\numc}{5mm}
\onesquare{7.0}{9.5}{\cola}{\numa}{5mm}
\onesquare{7.0}{10.0}{\colb}{\numb}{5mm}
\onesquare{7.0}{10.5}{\cola}{\numa}{5mm}
\onesquare{7.0}{11.0}{\cole}{\nume}{5mm}
\onesquare{7.0}{11.5}{\cola}{\numa}{5mm}
\onesquare{7.0}{12.0}{\colh}{\numh}{5mm}
\onesquare{7.0}{12.5}{\cola}{\numa}{5mm}
\onesquare{7.0}{13.0}{\colm}{\numm}{5mm}
\onesquare{7.0}{13.5}{\cola}{\numa}{5mm}
\onesquare{7.0}{14.0}{\colb}{\numb}{5mm}
\onesquare{7.5}{0.5}{\colb}{\numb}{5mm}
\onesquare{7.5}{1.0}{\cola}{\numa}{5mm}
\onesquare{7.5}{1.5}{\colc}{\numc}{5mm}
\onesquare{7.5}{2.0}{\cola}{\numa}{5mm}
\onesquare{7.5}{2.5}{\colj}{\numj}{5mm}
\onesquare{7.5}{3.0}{\cola}{\numa}{5mm}
\onesquare{7.5}{3.5}{\cold}{\numd}{5mm}
\onesquare{7.5}{4.0}{\cola}{\numa}{5mm}
\onesquare{7.5}{4.5}{\cole}{\nume}{5mm}
\onesquare{7.5}{5.0}{\cola}{\numa}{5mm}
\onesquare{7.5}{5.5}{\colc}{\numc}{5mm}
\onesquare{7.5}{6.0}{\cola}{\numa}{5mm}
\onesquare{7.5}{6.5}{\colb}{\numb}{5mm}
\onesquare{7.5}{7.0}{\cola}{\numa}{5mm}
\onesquare{7.5}{7.5}{\colc}{\numc}{5mm}
\onesquare{7.5}{8.0}{\cola}{\numa}{5mm}
\onesquare{7.5}{8.5}{\coln}{\numn}{5mm}
\onesquare{7.5}{9.0}{\cola}{\numa}{5mm}
\onesquare{7.5}{9.5}{\cold}{\numd}{5mm}
\onesquare{7.5}{10.0}{\cola}{\numa}{5mm}
\onesquare{7.5}{10.5}{\coli}{\numi}{5mm}
\onesquare{7.5}{11.0}{\cola}{\numa}{5mm}
\onesquare{7.5}{11.5}{\colc}{\numc}{5mm}
\onesquare{7.5}{12.0}{\cola}{\numa}{5mm}
\onesquare{7.5}{12.5}{\colb}{\numb}{5mm}
\onesquare{7.5}{13.0}{\cola}{\numa}{5mm}
\onesquare{7.5}{13.5}{\colc}{\numc}{5mm}
\onesquare{8.0}{1.0}{\cole}{\nume}{5mm}
\onesquare{8.0}{1.5}{\cola}{\numa}{5mm}
\onesquare{8.0}{2.0}{\colg}{\numg}{5mm}
\onesquare{8.0}{2.5}{\cola}{\numa}{5mm}
\onesquare{8.0}{3.0}{\colb}{\numb}{5mm}
\onesquare{8.0}{3.5}{\cola}{\numa}{5mm}
\onesquare{8.0}{4.0}{\colc}{\numc}{5mm}
\onesquare{8.0}{4.5}{\cola}{\numa}{5mm}
\onesquare{8.0}{5.0}{\colb}{\numb}{5mm}
\onesquare{8.0}{5.5}{\cola}{\numa}{5mm}
\onesquare{8.0}{6.0}{\cold}{\numd}{5mm}
\onesquare{8.0}{6.5}{\cola}{\numa}{5mm}
\onesquare{8.0}{7.0}{\cole}{\nume}{5mm}
\onesquare{8.0}{7.5}{\cola}{\numa}{5mm}
\onesquare{8.0}{8.0}{\colk}{\numk}{5mm}
\onesquare{8.0}{8.5}{\cola}{\numa}{5mm}
\onesquare{8.0}{9.0}{\colb}{\numb}{5mm}
\onesquare{8.0}{9.5}{\cola}{\numa}{5mm}
\onesquare{8.0}{10.0}{\colc}{\numc}{5mm}
\onesquare{8.0}{10.5}{\cola}{\numa}{5mm}
\onesquare{8.0}{11.0}{\colb}{\numb}{5mm}
\onesquare{8.0}{11.5}{\cola}{\numa}{5mm}
\onesquare{8.0}{12.0}{\cold}{\numd}{5mm}
\onesquare{8.0}{12.5}{\cola}{\numa}{5mm}
\onesquare{8.0}{13.0}{\cole}{\nume}{5mm}
\onesquare{8.5}{1.5}{\colb}{\numb}{5mm}
\onesquare{8.5}{2.0}{\cola}{\numa}{5mm}
\onesquare{8.5}{2.5}{\colc}{\numc}{5mm}
\onesquare{8.5}{3.0}{\cola}{\numa}{5mm}
\onesquare{8.5}{3.5}{\colf}{\numf}{5mm}
\onesquare{8.5}{4.0}{\cola}{\numa}{5mm}
\onesquare{8.5}{4.5}{\colh}{\numh}{5mm}
\onesquare{8.5}{5.0}{\cola}{\numa}{5mm}
\onesquare{8.5}{5.5}{\coli}{\numi}{5mm}
\onesquare{8.5}{6.0}{\cola}{\numa}{5mm}
\onesquare{8.5}{6.5}{\colc}{\numc}{5mm}
\onesquare{8.5}{7.0}{\cola}{\numa}{5mm}
\onesquare{8.5}{7.5}{\colb}{\numb}{5mm}
\onesquare{8.5}{8.0}{\cola}{\numa}{5mm}
\onesquare{8.5}{8.5}{\colc}{\numc}{5mm}
\onesquare{8.5}{9.0}{\cola}{\numa}{5mm}
\onesquare{8.5}{9.5}{\cole}{\nume}{5mm}
\onesquare{8.5}{10.0}{\cola}{\numa}{5mm}
\onesquare{8.5}{10.5}{\colg}{\numg}{5mm}
\onesquare{8.5}{11.0}{\cola}{\numa}{5mm}
\onesquare{8.5}{11.5}{\colf}{\numf}{5mm}
\onesquare{8.5}{12.0}{\cola}{\numa}{5mm}
\onesquare{8.5}{12.5}{\colc}{\numc}{5mm}
\onesquare{9.0}{2.0}{\cold}{\numd}{5mm}
\onesquare{9.0}{2.5}{\cola}{\numa}{5mm}
\onesquare{9.0}{3.0}{\cole}{\nume}{5mm}
\onesquare{9.0}{3.5}{\cola}{\numa}{5mm}
\onesquare{9.0}{4.0}{\colb}{\numb}{5mm}
\onesquare{9.0}{4.5}{\cola}{\numa}{5mm}
\onesquare{9.0}{5.0}{\colc}{\numc}{5mm}
\onesquare{9.0}{5.5}{\cola}{\numa}{5mm}
\onesquare{9.0}{6.0}{\colb}{\numb}{5mm}
\onesquare{9.0}{6.5}{\cola}{\numa}{5mm}
\onesquare{9.0}{7.0}{\colg}{\numg}{5mm}
\onesquare{9.0}{7.5}{\cola}{\numa}{5mm}
\onesquare{9.0}{8.0}{\cold}{\numd}{5mm}
\onesquare{9.0}{8.5}{\cola}{\numa}{5mm}
\onesquare{9.0}{9.0}{\colh}{\numh}{5mm}
\onesquare{9.0}{9.5}{\cola}{\numa}{5mm}
\onesquare{9.0}{10.0}{\colb}{\numb}{5mm}
\onesquare{9.0}{10.5}{\cola}{\numa}{5mm}
\onesquare{9.0}{11.0}{\colc}{\numc}{5mm}
\onesquare{9.0}{11.5}{\cola}{\numa}{5mm}
\onesquare{9.0}{12.0}{\colb}{\numb}{5mm}
\onesquare{9.5}{2.5}{\colb}{\numb}{5mm}
\onesquare{9.5}{3.0}{\cola}{\numa}{5mm}
\onesquare{9.5}{3.5}{\colc}{\numc}{5mm}
\onesquare{9.5}{4.0}{\cola}{\numa}{5mm}
\onesquare{9.5}{4.5}{\cold}{\numd}{5mm}
\onesquare{9.5}{5.0}{\cola}{\numa}{5mm}
\onesquare{9.5}{5.5}{\cole}{\nume}{5mm}
\onesquare{9.5}{6.0}{\cola}{\numa}{5mm}
\onesquare{9.5}{6.5}{\colj}{\numj}{5mm}
\onesquare{9.5}{7.0}{\cola}{\numa}{5mm}
\onesquare{9.5}{7.5}{\colc}{\numc}{5mm}
\onesquare{9.5}{8.0}{\cola}{\numa}{5mm}
\onesquare{9.5}{8.5}{\colb}{\numb}{5mm}
\onesquare{9.5}{9.0}{\cola}{\numa}{5mm}
\onesquare{9.5}{9.5}{\colc}{\numc}{5mm}
\onesquare{9.5}{10.0}{\cola}{\numa}{5mm}
\onesquare{9.5}{10.5}{\cold}{\numd}{5mm}
\onesquare{9.5}{11.0}{\cola}{\numa}{5mm}
\onesquare{9.5}{11.5}{\cole}{\nume}{5mm}
\onesquare{10.0}{3.0}{\coln}{\numn}{5mm}
\onesquare{10.0}{3.5}{\cola}{\numa}{5mm}
\onesquare{10.0}{4.0}{\colg}{\numg}{5mm}
\onesquare{10.0}{4.5}{\cola}{\numa}{5mm}
\onesquare{10.0}{5.0}{\colb}{\numb}{5mm}
\onesquare{10.0}{5.5}{\cola}{\numa}{5mm}
\onesquare{10.0}{6.0}{\colc}{\numc}{5mm}
\onesquare{10.0}{6.5}{\cola}{\numa}{5mm}
\onesquare{10.0}{7.0}{\colb}{\numb}{5mm}
\onesquare{10.0}{7.5}{\cola}{\numa}{5mm}
\onesquare{10.0}{8.0}{\colm}{\numm}{5mm}
\onesquare{10.0}{8.5}{\cola}{\numa}{5mm}
\onesquare{10.0}{9.0}{\colf}{\numf}{5mm}
\onesquare{10.0}{9.5}{\cola}{\numa}{5mm}
\onesquare{10.0}{10.0}{\coll}{\numl}{5mm}
\onesquare{10.0}{10.5}{\cola}{\numa}{5mm}
\onesquare{10.0}{11.0}{\colb}{\numb}{5mm}
\onesquare{10.5}{3.5}{\colb}{\numb}{5mm}
\onesquare{10.5}{4.0}{\cola}{\numa}{5mm}
\onesquare{10.5}{4.5}{\colc}{\numc}{5mm}
\onesquare{10.5}{5.0}{\cola}{\numa}{5mm}
\onesquare{10.5}{5.5}{\colf}{\numf}{5mm}
\onesquare{10.5}{6.0}{\cola}{\numa}{5mm}
\onesquare{10.5}{6.5}{\cold}{\numd}{5mm}
\onesquare{10.5}{7.0}{\cola}{\numa}{5mm}
\onesquare{10.5}{7.5}{\cole}{\nume}{5mm}
\onesquare{10.5}{8.0}{\cola}{\numa}{5mm}
\onesquare{10.5}{8.5}{\colc}{\numc}{5mm}
\onesquare{10.5}{9.0}{\cola}{\numa}{5mm}
\onesquare{10.5}{9.5}{\colb}{\numb}{5mm}
\onesquare{10.5}{10.0}{\cola}{\numa}{5mm}
\onesquare{10.5}{10.5}{\colc}{\numc}{5mm}
\onesquare{11.0}{4.0}{\cole}{\nume}{5mm}
\onesquare{11.0}{4.5}{\cola}{\numa}{5mm}
\onesquare{11.0}{5.0}{\colk}{\numk}{5mm}
\onesquare{11.0}{5.5}{\cola}{\numa}{5mm}
\onesquare{11.0}{6.0}{\colb}{\numb}{5mm}
\onesquare{11.0}{6.5}{\cola}{\numa}{5mm}
\onesquare{11.0}{7.0}{\colc}{\numc}{5mm}
\onesquare{11.0}{7.5}{\cola}{\numa}{5mm}
\onesquare{11.0}{8.0}{\colb}{\numb}{5mm}
\onesquare{11.0}{8.5}{\cola}{\numa}{5mm}
\onesquare{11.0}{9.0}{\cold}{\numd}{5mm}
\onesquare{11.0}{9.5}{\cola}{\numa}{5mm}
\onesquare{11.0}{10.0}{\cole}{\nume}{5mm}
\onesquare{11.5}{4.5}{\colb}{\numb}{5mm}
\onesquare{11.5}{5.0}{\cola}{\numa}{5mm}
\onesquare{11.5}{5.5}{\colc}{\numc}{5mm}
\onesquare{11.5}{6.0}{\cola}{\numa}{5mm}
\onesquare{11.5}{6.5}{\colh}{\numh}{5mm}
\onesquare{11.5}{7.0}{\cola}{\numa}{5mm}
\onesquare{11.5}{7.5}{\coli}{\numi}{5mm}
\onesquare{11.5}{8.0}{\cola}{\numa}{5mm}
\onesquare{11.5}{8.5}{\colg}{\numg}{5mm}
\onesquare{11.5}{9.0}{\cola}{\numa}{5mm}
\onesquare{11.5}{9.5}{\colc}{\numc}{5mm}
\onesquare{12.0}{5.0}{\cold}{\numd}{5mm}
\onesquare{12.0}{5.5}{\cola}{\numa}{5mm}
\onesquare{12.0}{6.0}{\cole}{\nume}{5mm}
\onesquare{12.0}{6.5}{\cola}{\numa}{5mm}
\onesquare{12.0}{7.0}{\colb}{\numb}{5mm}
\onesquare{12.0}{7.5}{\cola}{\numa}{5mm}
\onesquare{12.0}{8.0}{\colc}{\numc}{5mm}
\onesquare{12.0}{8.5}{\cola}{\numa}{5mm}
\onesquare{12.0}{9.0}{\colb}{\numb}{5mm}
\onesquare{12.5}{5.5}{\colg}{\numg}{5mm}
\onesquare{12.5}{6.0}{\cola}{\numa}{5mm}
\onesquare{12.5}{6.5}{\colc}{\numc}{5mm}
\onesquare{12.5}{7.0}{\cola}{\numa}{5mm}
\onesquare{12.5}{7.5}{\colf}{\numf}{5mm}
\onesquare{12.5}{8.0}{\cola}{\numa}{5mm}
\onesquare{12.5}{8.5}{\cole}{\nume}{5mm}
\onesquare{13.0}{6.0}{\colb}{\numb}{5mm}
\onesquare{13.0}{6.5}{\cola}{\numa}{5mm}
\onesquare{13.0}{7.0}{\cold}{\numd}{5mm}
\onesquare{13.0}{7.5}{\cola}{\numa}{5mm}
\onesquare{13.0}{8.0}{\colb}{\numb}{5mm}
\onesquare{13.5}{6.5}{\coll}{\numl}{5mm}
\onesquare{13.5}{7.0}{\cola}{\numa}{5mm}
\onesquare{13.5}{7.5}{\colc}{\numc}{5mm}
\onesquare{14.0}{7.0}{\cole}{\nume}{5mm}
	\end{tikzpicture}		
        }


==> plot-clauses.tex <==
\centering
    \begin{tikzpicture}
    	\begin{axis}[width=.32\textwidth, ylabel=$\#$ {\sc amod} clauses, ymode=log, ymin=100, ymax=40000, xlabel=radius, title={\sf direct} encoding]
%    \addplot[color=\colb, mark=x] coordinates {
%  %  	% (2,42)
%  %  	% (3,98)
%    	(4, 178)
%    	(5, 282)
%    	(6, 410)
%    	(7, 562)
%    	(8, 738)
%    	(9, 938)
%    	(10, 1162)
%    	(11, 1410)
%    	(12, 1682)
%    	(13, 1978)
%    	(14, 2298)
%    	};
    		
%    \addplot[color=\colc, mark=x]
%    	coordinates {
%% % (2,62)
%% % (3,162)
%(4, 310)
%(5, 506)
%(6, 750)
%(7, 1042)
%(8, 1382)
%(9, 1770)
%(10, 2206)
%(11, 2690)
%(12, 3222)
%(13, 3802)
%(14, 4430)
%};

    \addplot[color=\cold, mark=x]
    	coordinates {
% % (2,78)
% % (3,226)
(4, 454)
(5, 762)
(6, 1150)
(7, 1618)
(8, 2166)
(9, 2794)
(10, 3502)
(11, 4290)
(12, 5158)
(13, 6106)
(14, 7134)

};


    \addplot[color=\cole, mark=x]
    	coordinates {
% % (2,78)
% % (3,270)
(4, 582)
(5, 1014)
(6, 1566)
(7, 2238)
(8, 3030)
(9, 3942)
(10, 4974)
(11, 6126)
(12, 7398)
(13, 8790)
(14, 10302)
};

\addplot[color=\colf, mark=x] coordinates {
% % (2,78)
% % (3,300)
(4, 696)
(5, 1260)
(6, 1992)
(7, 2892)
(8, 3960)
(9, 5196)
(10, 6600)
(11, 8172)
(12, 9912)
(13, 11820)
(14, 13896)
};

\addplot[color=\colg, mark=x] coordinates {
% % (2,78)
% % (3,300)
(4, 772)
(5, 1468)
(6, 2388)
(7, 3532)
(8, 4900)
(9, 6492)
(10, 8308)
(11, 10348)
(12, 12612)
(13, 15100)
(14, 17812)
};

\addplot[color=\colh, mark=x] coordinates {
% % (2,78)
% % (3,300)
(4, 820)
(5, 1644)
(6, 2756)
(7, 4156)
(8, 5844)
(9, 7820)
(10, 10084)
(11, 12636)
(12, 15476)
(13, 18604)
(14, 22020)
};

\addplot[color=\coli, mark=x] coordinates {
% % (2,78)
% % (3,300)
(4, 820)
(5, 1760)
(6, 3060)
(7, 4720)
(8, 6740)
(9, 9120)
(10, 11860)
(11, 14960)
(12, 18420)
(13, 22240)
(14, 26420)

};

\addplot[color=\colj, mark=x] coordinates {
% % (2,78)
% % (3,300)
(4, 820)
(5, 1830)
(6, 3310)
(7, 5230)
(8, 7590)
(9, 10390)
(10, 13630)
(11, 17310)
(12, 21430)
(13, 25990)
(14, 30990)
};
    	\end{axis}
    \end{tikzpicture}%
     \begin{tikzpicture}
    	\begin{axis}[width=.32\textwidth, yticklabels={,,}, ymin=100, ymax=40000, ymode=log, xlabel=radius, title={\sf bva} encoding]
%    \addplot[color=\colb, mark=x] coordinates {
%% % (2,34)
%% % (3,77)
%(4, 141)
%(5, 218)
%(6, 311)
%(7, 435)
%(8, 573)
%(9, 716)
%(10, 888)
%(11, 1085)
%(12, 1286)
%(13, 1519)
%(14, 1763)
%    	};
    		
%    \addplot[color=\colc, mark=x]
%    	coordinates {
%% % (2,30)
%% % (3,90)
%(4, 153)
%(5, 272)
%(6, 366)
%(7, 545)
%(8, 705)
%(9, 899)
%(10, 1125)
%(11, 1372)
%(12, 1660)
%(13, 1935)
%(14, 2269)
%};

    \addplot[color=\cold, mark=x]
    	coordinates {
% % (2,33)
% % (3,77)
(4, 192)
(5, 277)
(6, 462)
(7, 627)
(8, 809)
(9, 1079)
(10, 1342)
(11, 1628)
(12, 1992)
(13, 2326)
(14, 2684)

};


    \addplot[color=\cole, mark=x]
    	coordinates {
% (2,33)
% (3,68)
(4, 158)
(5, 315)
(6, 415)
(7, 656)
(8, 902)
(9, 1117)
(10, 1367)
(11, 1751)
(12, 2140)
(13, 2541)
(14, 2957)
};

\addplot[color=\colf, mark=x] coordinates {
% (2,33)
% (3,69)
(4, 126)
(5, 260)
(6, 496)
(7, 678)
(8, 870)
(9, 1151)
(10, 1546)
(11, 1811)
(12, 2304)
(13, 2671)
(14, 3160)
};

\addplot[color=\colg, mark=x] coordinates {
% (2,33)
% (3,69)
(4, 114)
(5, 224)
(6, 404)
(7, 683)
(8, 900)
(9, 1201)
(10, 1549)
(11, 1946)
(12, 2328)
(13, 2639)
(14, 3245)
};

\addplot[color=\colh, mark=x] coordinates {
% (2,33)
% (3,69)
(4, 117)
(5, 188)
(6, 343)
(7, 624)
(8, 935)
(9, 1276)
(10, 1454)
(11, 2011)
(12, 2270)
(13, 2736)
(14, 3191)
};

\addplot[color=\coli, mark=x] coordinates {
% (2,33)
% (3,69)
(4, 117)
(5, 174)
(6, 290)
(7, 504)
(8, 824)
(9, 1213)
(10, 1627)
(11, 1959)
(12, 2462)
(13, 2929)
(14, 3271)

};

\addplot[color=\colj, mark=x] coordinates {
% (2,33)
% (3,69)
(4, 117)
(5, 177)
(6, 257)
(7, 415)
(8, 730)
(9, 1088)
(10, 1542)
(11, 1868)
(12, 2662)
(13, 3032)
(14, 3587)
};



    	\end{axis}
    	
    	

    	
    \end{tikzpicture}%
         \begin{tikzpicture}
    	\begin{axis}[width=.32\textwidth, ymin=100, yticklabels={,,}, ymax=40000, ymode=log, xlabel=radius, title={\sf plus} encoding]
%    \addplot[color=\colb, mark=x] coordinates {
%% (2,42)
%% (3,98)
%(4, 178)
%(5, 282)
%(6, 410)
%(7, 562)
%(8, 738)
%(9, 938)
%(10, 1162)
%(11, 1410)
%(12, 1682)
%(13, 1978)
%(14, 2298)
%    	};
    		
%    \addplot[color=\colc, mark=x]
%    	coordinates {
%% (2,62)
%% (3,162)
%(4, 310)
%(5, 506)
%(6, 750)
%(7, 1042)
%(8, 1382)
%(9, 1770)
%(10, 2206)
%(11, 2690)
%(12, 3222)
%(13, 3802)
%(14, 4430)
%};

    \addplot[color=\cold, mark=x]
    	coordinates {
% (2,78)
% (3,226)
(4, 243)
(5, 403)
(6, 623)
(7, 863)
(8, 1167)
(9, 1463)
(10, 1827)
(11, 2251)
(12, 2695)
(13, 3203)
(14, 3703)

};


    \addplot[color=\cole, mark=x]
    	coordinates {
% (2,78)
% (3,270)
(4, 259)
(5, 447)
(6, 723)
(7, 1011)
(8, 1407)
(9, 1723)
(10, 2163)
(11, 2691)
(12, 3231)
(13, 3879)
(14, 4447)

};

\addplot[color=\colf, mark=x] coordinates {
% (2,78)
% (3,300)
(4, 281)
(5, 449)
(6, 753)
(7, 1065)
(8, 1529)
(9, 1877)
(10, 2329)
(11, 2917)
(12, 3513)
(13, 4261)
(14, 4893)
};

\addplot[color=\colg, mark=x] coordinates {
% (2,78)
% (3,300)
(4, 303)
(5, 463)
(6, 799)
(7, 1167)
(8, 1667)
(9, 2127)
(10, 2635)
(11, 3319)
(12, 4035)
(13, 4883)
(14, 5691)
};

\addplot[color=\colh, mark=x] coordinates {
% (2,78)
% (3,300)
(4, 285)
(5, 469)
(6, 821)
(7, 1225)
(8, 1737)
(9, 2213)
(10, 2785)
(11, 3517)
(12, 4301)
(13, 5193)
(14, 6049)
};

\addplot[color=\coli, mark=x] coordinates {
% (2,78)
% (3,300)
(4, 285)
(5, 447)
(6, 831)
(7, 1271)
(8, 1831)
(9, 2331)
(10, 2939)
(11, 3751)
(12, 4619)
(13, 5607)
(14, 6535)

};

\addplot[color=\colj, mark=x] coordinates {
% (2,78)
% (3,300)
(4, 285)
(5, 435)
(6, 825)
(7, 1281)
(8, 1893)
(9, 2473)
(10, 3121)
(11, 3993)
(12, 4933)
(13, 6029)
(14, 7093)
};
    	\end{axis}
    \end{tikzpicture}
    
    \caption{Comparison of the size of the {\sc amod} clauses between the different encodings, for $D_4$ up to $D_{14}$ and colors $\{4, \ldots, 10\}$.}
    \label{fig:direct-vs-bva}

